Identification of Port-Hamiltonian Systems from Frequency Response Data

In this paper, we study the identification problem of a passive system from tangential interpolation data. We present a simple construction approach based on the Mayo-Antoulas generalized realization theory that automatically yields a port-Hamiltonian realization for every strictly passive system with simple spectral zeros. Furthermore, we discuss the construction of a frequency-limited port-Hamiltonian realization. We illustrate the proposed method by means of several examples.

==> Figures/Exm_Ant04_LoewSingVal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=20,
ymode=log,
ymin=1e-20,
ymax=100000,
yminorticks=true,
grid = major,
ylabel = {$\sigma_k$},
xlabel = {$k$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	2.25389268364263\\
2	0.566349658731192\\
3	0.369583691755613\\
4	0.06338898528689\\
5	0.0525023643049368\\
6	4.07624988621042e-15\\
7	3.58065313716367e-15\\
8	1.52471865047902e-15\\
9	1.25877636361754e-15\\
10	1.10333989052588e-15\\
11	3.43258553362484e-16\\
12	1.7975446204801e-16\\
13	1.23694599284471e-17\\
14	4.2050843378428e-18\\
15	2.40419274815928e-18\\
16	1.19019356772664e-18\\
17	1.18163493301964e-18\\
18	6.79869144243949e-19\\
19	2.82998405270147e-19\\
20	1.41028710198163e-20\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Exm_Ant04_SpectralZero.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-3,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Real part},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Imag part},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(1,1.2)}}
]
\addplot [color=blue, draw=none, mark=+, only marks,mark options={solid, blue}, mark size = 5,line width = 1.2pt]
  table[row sep=crcr]{%
-2.11289858183925	0\\
-1.59259838538348	10.07255612263\\
-1.59259838538348	-10.07255612263\\
-0.536178929334537	17.366624335962\\
-0.536178929334537	-17.366624335962\\
0.536178929334553	17.366624335962\\
0.536178929334553	-17.366624335962\\
1.59259838538347	10.07255612263\\
1.59259838538347	-10.07255612263\\
2.11289858183926	0\\
};

\addplot [color=magenta, draw=none, mark=o, mark options={solid, magenta},only marks, mark size = 5,line width = 1.2pt]
  table[row sep=crcr]{%
-2.11289858183923	0\\
-1.59259838538347	10.07255612263\\
-1.59259838538347	-10.07255612263\\
-0.536178929334554	17.366624335962\\
-0.536178929334554	-17.366624335962\\
0.536178929334539	17.366624335962\\
0.536178929334539	-17.366624335962\\
1.59259838538349	10.07255612263\\
1.59259838538349	-10.07255612263\\
2.11289858183923	0\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/Exm_Ant04_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq},
ymode=log,
ymin=0.181838364025825,
ymax=1.999996000004,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={H(s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
0.01	0.181838364025825\\
0.0102807322383087	0.181839513023829\\
0.0105693455355799	0.181840727431678\\
0.010866061138546	0.181842010972535\\
0.0111711065050482	0.181843367581431\\
0.0114847154784029	0.181844801417315\\
0.0118071284666619	0.181846316875792\\
0.0121385926269063	0.181847918602578\\
0.0124793620547131	0.181849611507723\\
0.0128296979789415	0.181851400780643\\
0.0131898689619867	0.181853291905999\\
0.0135601511056563	0.181855290680489\\
0.0139408282628258	0.18185740323058\\
0.0143321922550357	0.181859636031259\\
0.0147345430961984	0.181861995925833\\
0.0151481892225835	0.181864490146872\\
0.0155734477292613	0.18186712633832\\
0.0160106446131832	0.181869912578872\\
0.0164601150230855	0.181872857406676\\
0.0169222035164104	0.181875969845429\\
0.017397264323438	0.181879259431956\\
0.0178856616188346	0.181882736245352\\
0.0183877698008233	0.181886410937771\\
0.0189039737781922	0.181890294766966\\
0.0194346692653602	0.181894399630659\\
0.0199802630857255	0.181898738102865\\
0.0205411734835306	0.18190332347227\\
0.0211178304444824	0.181908169782776\\
0.0217106760253726	0.181913291876334\\
0.0223201646929523	0.181918705438212\\
0.0229467636723194	0.181924427044796\\
0.0235909533050863	0.181930474214115\\
0.0242532274176035	0.181936865459195\\
0.0249340936995188	0.181943620344432\\
0.0256340740929651	0.181950759545145\\
0.0263537051926739	0.181958304910475\\
0.0270935386573205	0.181966279529828\\
0.0278541416324177	0.181974707803059\\
0.0286360971850812	0.181983615514596\\
0.0294400047510004	0.181993029911732\\
0.0302664805939569	0.182002979787312\\
0.0311161582782436	0.18201349556705\\
0.0319896891543454	0.182024609401753\\
0.0328877428582551	0.182036355264689\\
0.0338110078248069	0.182048769054425\\
0.0347601918154198	0.182061888703386\\
0.0357360224606579	0.182075754292494\\
0.0367392478180207	0.182090408172185\\
0.0377706369453937	0.182105895090168\\
0.0388309804905961	0.182122262326295\\
0.0399210912974805	0.18213955983491\\
0.0410418050290471	0.182157840395104\\
0.0421939808080503	0.182177159769282\\
0.0433785018755899	0.182197576870498\\
0.0445962762681909	0.182219153939027\\
0.045848237513891	0.182241956728666\\
0.0471353453478691	0.182266054703272\\
0.048458586448165	0.182291521244092\\
0.0498189751920516	0.18231843386844\\
0.0512175544336424	0.182346874460331\\
0.0526553963033276	0.182376929513671\\
0.0541336030296538	0.182408690388678\\
0.0556533077842765	0.182442253582201\\
0.0572156755506325	0.182477721012657\\
0.0588219040169996	0.18251520032032\\
0.0604732244946265	0.182554805183743\\
0.0621709028616383	0.182596655653133\\
0.0639162405334401	0.182640878501497\\
0.0657105754603627	0.182687607594455\\
0.0675552831533165	0.182736984279631\\
0.069451777738237	0.182789157796556\\
0.071401513040134	0.182844285708085\\
0.0734059836975721	0.182902534354324\\
0.0754667263084389	0.182964079330138\\
0.0775853206078784	0.183029105987319\\
0.0797633906792928	0.183097809962539\\
0.0820026061993413	0.183170397732242\\
0.0843046837178897	0.183247087195667\\
0.0866713879738923	0.183328108287209\\
0.0891045332482151	0.183413703619381\\
0.0916059847544371	0.183504129157633\\
0.0941776600686952	0.183599654928331\\
0.0968215305996709	0.183700565761212\\
0.0995396230998423	0.183807162067631\\
0.102334021219164	0.183919760655958\\
0.105206867102362	0.184038695585449\\
0.108160363031071	0.18416431905994\\
0.11119677311207	0.184297002362697\\
0.114318425012915	0.184437136833724\\
0.117527711746295	0.184585134890822\\
0.120827093504478	0.184741431095642\\
0.124219099545262	0.184906483265927\\
0.127706330130864	0.185080773635069\\
0.131291458521247	0.185264810060049\\
0.134977233023394	0.185459127278708\\
0.138766479098131	0.185664288217201\\
0.142662101526074	0.185880885348365\\
0.146667086634397	0.186109542101557\\
0.150784504586105	0.186350914324369\\
0.155017511733577	0.186605691796432\\
0.159369353038178	0.186874599795277\\
0.163843364557798	0.187158400714013\\
0.168442976004232	0.187457895730286\\
0.173171713372335	0.187773926525675\\
0.178033201643011	0.188107377054386\\
0.183031167562061	0.188459175359711\\
0.188169442497056	0.188830295436351\\
0.193451965374405	0.189221759136279\\
0.198882785698881	0.189634638115366\\
0.204466066657912	0.190070055817537\\
0.210206088313016	0.1905291894927\\
0.216107250880838	0.191013272244195\\
0.222174078106288	0.191523595100945\\
0.228411220730382	0.192061509108948\\
0.234823460055428	0.192628427436186\\
0.241415711610302	0.193225827484457\\
0.248193028918626	0.193855253001042\\
0.255160607372719	0.194518316182639\\
0.262323788216312	0.195216699763399\\
0.269688062639069	0.195952159078441\\
0.277259075986048	0.196726524093788\\
0.285042632085343	0.197541701393261\\
0.293044697697214	0.198399676112589\\
0.301271407088116	0.199302513810748\\
0.309729066733141	0.200252362268461\\
0.318424160150465	0.201251453203788\\
0.327363352871525	0.202302103894906\\
0.336553497550709	0.203406718700459\\
0.346001639218511	0.20456779046836\\
0.355715020682139	0.205787901824575\\
0.365701088077749	0.207069726334262\\
0.375967496578547	0.208416029528685\\
0.386522116263126	0.20982966979259\\
0.397373038148561	0.211313599108167\\
0.408528580392856	0.212870863653383\\
0.419997294671531	0.21450460425434\\
0.431787972733202	0.216218056693297\\
0.443909653139217	0.218014551876225\\
0.456371628192476	0.219897515866054\\
0.46918345106078	0.221870469790187\\
0.482354943100147	0.223937029633365\\
0.495896201383721	0.22610090592946\\
0.509817606442042	0.228365903368263\\
0.524129830220606	0.230735920335784\\
0.538843844260822	0.233214948408854\\
0.55397092811064	0.235807071827015\\
0.569522677971283	0.238516466966573\\
0.585511015586724	0.241347401843399\\
0.601948197382727	0.244304235672428\\
0.618846823862439	0.247391418512847\\
0.636219849265749	0.250613491028655\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.25748092037717\\
0.691320377967813	0.261135811620594\\
0.710727969677342	0.264944662165417\\
0.73068039505295	0.268912468227819\\
0.751192949332097	0.273044319264777\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615698\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647786\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808933\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981253\\
1.01862899024469	0.330876460525945\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228285\\
1.10684848854941	0.3512053863031\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700107\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.38189267814617\\
1.27118399686903	0.390252137184208\\
1.30687022974335	0.398901852710933\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335967\\
1.42005318165368	0.426673031236908\\
1.45991865247398	0.436565349007056\\
1.50090327557974	0.446789825860971\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059244\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561963\\
1.72374470806362	0.50322146586734\\
1.77213577908036	0.515638752031422\\
1.82188534346517	0.528457364541443\\
1.87303153850644	0.541688314163874\\
1.9256135721292	0.555342906985282\\
1.97967175295133	0.569432744075703\\
2.03524752118358	0.583969718148388\\
2.09238348039698	0.59896600644437\\
2.15112343018217	0.614434058890671\\
2.21151239972549	0.630386580358624\\
2.27359668232772	0.646836505573696\\
2.33742387089181	0.663796964887203\\
2.40304289440697	0.681281238697518\\
2.47050405545683	0.699302697783361\\
2.53985906878073	0.717874726159554\\
2.61116110091746	0.737010622254358\\
2.68446481096197	0.756723473197936\\
2.75982639246618	0.777025995754202\\
2.83730361651621	0.79793033586206\\
2.9169558760188	0.819447816800713\\
2.99884423123103	0.84158862356353\\
3.08303145656828	0.864361408000723\\
3.16958208872612	0.887772795533328\\
3.25856247615323	0.911826769582681\\
3.35004082991313	0.936523904104621\\
3.44408727597382	0.961860407543073\\
3.54077390896527	0.987826932880547\\
3.64017484744614	1.01440709801965\\
3.74236629072198	1.0415756482717\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308281\\
4.06647809178186	1.12617423358453\\
4.18063724145576	1.15517440612963\\
4.2980012064908	1.18440236883762\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572973\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.3270913917517\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394087\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772714\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364966\\
6.51069355548146	1.38903934896856\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428526\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776176\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931146\\
7.90306567886135	0.912552931444163\\
8.12493021061405	0.811848016540975\\
8.35302319502678	0.70814062404391\\
8.58751948484517	0.603532647031102\\
8.82859884149515	0.50021328693321\\
9.07644607288536	0.400734955344979\\
9.33125117507825	0.308844545182058\\
9.59320947793824	0.231752699053858\\
9.86252179486878	0.184631970320168\\
10.1393945767529	0.186407301516999\\
10.4240400702156	0.231994131012193\\
10.7166764803286	0.299190748511857\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407096\\
11.6448061837269	0.530568417520676\\
11.9717134341897	0.608579740386502\\
12.3077980250667	0.686232313391909\\
12.6533175938894	0.763825668773671\\
13.0085370109057	0.841958481080438\\
13.373728582125	0.921536855839749\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870604\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422348\\
15.359346765109	1.39560440317842\\
15.7905331447418	1.48205248505066\\
16.2338243161228	1.39965864529827\\
16.6895600997802	0.881582945573873\\
17.1580898561	0.248339050029838\\
17.6397727531405	0.331740105144638\\
18.134978041965	0.586599323567687\\
18.6440853397049	0.760876488195461\\
19.1674849205681	0.886453545186086\\
19.705578015018	0.983086746439768\\
20.2587771173502	1.0613867726523\\
20.8275063019052	1.12731918613343\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474533\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123185\\
26.7210615507944	1.48666059106303\\
27.4712078927081	1.51355013468871\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591604\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905794\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};
\addlegendentry{original}

\addplot [color=green, dashed]
  table[row sep=crcr]{%
0.01	0.181838364025827\\
0.0102807322383087	0.18183951302383\\
0.0105693455355799	0.18184072743168\\
0.010866061138546	0.181842010972537\\
0.0111711065050482	0.181843367581433\\
0.0114847154784029	0.181844801417317\\
0.0118071284666619	0.181846316875793\\
0.0121385926269063	0.18184791860258\\
0.0124793620547131	0.181849611507725\\
0.0128296979789415	0.181851400780644\\
0.0131898689619867	0.181853291906\\
0.0135601511056563	0.18185529068049\\
0.0139408282628258	0.181857403230581\\
0.0143321922550357	0.18185963603126\\
0.0147345430961984	0.181861995925835\\
0.0151481892225835	0.181864490146873\\
0.0155734477292613	0.181867126338322\\
0.0160106446131832	0.181869912578873\\
0.0164601150230855	0.181872857406678\\
0.0169222035164104	0.181875969845431\\
0.017397264323438	0.181879259431958\\
0.0178856616188346	0.181882736245353\\
0.0183877698008233	0.181886410937773\\
0.0189039737781922	0.181890294766968\\
0.0194346692653602	0.18189439963066\\
0.0199802630857255	0.181898738102867\\
0.0205411734835306	0.181903323472271\\
0.0211178304444824	0.181908169782777\\
0.0217106760253726	0.181913291876336\\
0.0223201646929523	0.181918705438214\\
0.0229467636723194	0.181924427044798\\
0.0235909533050863	0.181930474214117\\
0.0242532274176035	0.181936865459196\\
0.0249340936995188	0.181943620344434\\
0.0256340740929651	0.181950759545147\\
0.0263537051926739	0.181958304910477\\
0.0270935386573205	0.18196627952983\\
0.0278541416324177	0.181974707803061\\
0.0286360971850812	0.181983615514597\\
0.0294400047510004	0.181993029911734\\
0.0302664805939569	0.182002979787314\\
0.0311161582782436	0.182013495567052\\
0.0319896891543454	0.182024609401754\\
0.0328877428582551	0.182036355264691\\
0.0338110078248069	0.182048769054427\\
0.0347601918154198	0.182061888703388\\
0.0357360224606579	0.182075754292496\\
0.0367392478180207	0.182090408172187\\
0.0377706369453937	0.18210589509017\\
0.0388309804905961	0.182122262326296\\
0.0399210912974805	0.182139559834912\\
0.0410418050290471	0.182157840395106\\
0.0421939808080503	0.182177159769284\\
0.0433785018755899	0.182197576870499\\
0.0445962762681909	0.182219153939028\\
0.045848237513891	0.182241956728668\\
0.0471353453478691	0.182266054703275\\
0.048458586448165	0.182291521244093\\
0.0498189751920516	0.182318433868441\\
0.0512175544336424	0.182346874460333\\
0.0526553963033276	0.182376929513673\\
0.0541336030296538	0.18240869038868\\
0.0556533077842765	0.182442253582203\\
0.0572156755506325	0.182477721012659\\
0.0588219040169996	0.182515200320321\\
0.0604732244946265	0.182554805183745\\
0.0621709028616383	0.182596655653135\\
0.0639162405334401	0.182640878501498\\
0.0657105754603627	0.182687607594456\\
0.0675552831533165	0.182736984279632\\
0.069451777738237	0.182789157796557\\
0.071401513040134	0.182844285708086\\
0.0734059836975721	0.182902534354326\\
0.0754667263084389	0.182964079330139\\
0.0775853206078784	0.183029105987321\\
0.0797633906792928	0.18309780996254\\
0.0820026061993413	0.183170397732243\\
0.0843046837178897	0.183247087195669\\
0.0866713879738923	0.18332810828721\\
0.0891045332482151	0.183413703619382\\
0.0916059847544371	0.183504129157634\\
0.0941776600686952	0.183599654928333\\
0.0968215305996709	0.183700565761213\\
0.0995396230998423	0.183807162067632\\
0.102334021219164	0.183919760655959\\
0.105206867102362	0.18403869558545\\
0.108160363031071	0.184164319059942\\
0.11119677311207	0.184297002362698\\
0.114318425012915	0.184437136833726\\
0.117527711746295	0.184585134890823\\
0.120827093504478	0.184741431095644\\
0.124219099545262	0.184906483265928\\
0.127706330130864	0.185080773635071\\
0.131291458521247	0.18526481006005\\
0.134977233023394	0.185459127278709\\
0.138766479098131	0.185664288217202\\
0.142662101526074	0.185880885348366\\
0.146667086634397	0.186109542101558\\
0.150784504586105	0.186350914324371\\
0.155017511733577	0.186605691796433\\
0.159369353038178	0.186874599795277\\
0.163843364557798	0.187158400714015\\
0.168442976004232	0.187457895730287\\
0.173171713372335	0.187773926525676\\
0.178033201643011	0.188107377054387\\
0.183031167562061	0.188459175359712\\
0.188169442497056	0.188830295436352\\
0.193451965374405	0.189221759136281\\
0.198882785698881	0.189634638115367\\
0.204466066657912	0.190070055817539\\
0.210206088313016	0.190529189492702\\
0.216107250880838	0.191013272244196\\
0.222174078106288	0.191523595100946\\
0.228411220730382	0.192061509108949\\
0.234823460055428	0.192628427436188\\
0.241415711610302	0.193225827484458\\
0.248193028918626	0.193855253001043\\
0.255160607372719	0.19451831618264\\
0.262323788216312	0.1952166997634\\
0.269688062639069	0.195952159078442\\
0.277259075986048	0.196726524093789\\
0.285042632085343	0.197541701393262\\
0.293044697697214	0.198399676112591\\
0.301271407088116	0.199302513810751\\
0.309729066733141	0.200252362268462\\
0.318424160150465	0.201251453203789\\
0.327363352871525	0.202302103894907\\
0.336553497550709	0.203406718700461\\
0.346001639218511	0.204567790468361\\
0.355715020682139	0.205787901824577\\
0.365701088077749	0.207069726334264\\
0.375967496578547	0.208416029528686\\
0.386522116263126	0.209829669792591\\
0.397373038148561	0.211313599108168\\
0.408528580392856	0.212870863653384\\
0.419997294671531	0.214504604254341\\
0.431787972733202	0.216218056693298\\
0.443909653139217	0.218014551876226\\
0.456371628192476	0.219897515866055\\
0.46918345106078	0.221870469790187\\
0.482354943100147	0.223937029633366\\
0.495896201383721	0.22610090592946\\
0.509817606442042	0.228365903368264\\
0.524129830220606	0.230735920335785\\
0.538843844260822	0.233214948408855\\
0.55397092811064	0.235807071827016\\
0.569522677971283	0.238516466966574\\
0.585511015586724	0.2413474018434\\
0.601948197382727	0.244304235672429\\
0.618846823862439	0.247391418512847\\
0.636219849265749	0.250613491028656\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.257480920377171\\
0.691320377967813	0.261135811620596\\
0.710727969677342	0.264944662165417\\
0.73068039505295	0.26891246822782\\
0.751192949332097	0.273044319264778\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615698\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647786\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808934\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981253\\
1.01862899024469	0.330876460525945\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228285\\
1.10684848854941	0.3512053863031\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700106\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.381892678146169\\
1.27118399686903	0.390252137184207\\
1.30687022974335	0.398901852710932\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335966\\
1.42005318165368	0.426673031236907\\
1.45991865247398	0.436565349007055\\
1.50090327557974	0.44678982586097\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059242\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561961\\
1.72374470806362	0.503221465867339\\
1.77213577908036	0.51563875203142\\
1.82188534346517	0.528457364541441\\
1.87303153850644	0.541688314163872\\
1.9256135721292	0.55534290698528\\
1.97967175295133	0.569432744075702\\
2.03524752118358	0.583969718148386\\
2.09238348039698	0.598966006444368\\
2.15112343018217	0.61443405889067\\
2.21151239972549	0.630386580358623\\
2.27359668232772	0.646836505573694\\
2.33742387089181	0.663796964887201\\
2.40304289440697	0.681281238697516\\
2.47050405545683	0.699302697783359\\
2.53985906878073	0.717874726159552\\
2.61116110091746	0.737010622254355\\
2.68446481096197	0.756723473197933\\
2.75982639246618	0.7770259957542\\
2.83730361651621	0.797930335862057\\
2.9169558760188	0.81944781680071\\
2.99884423123103	0.841588623563527\\
3.08303145656828	0.86436140800072\\
3.16958208872612	0.887772795533325\\
3.25856247615323	0.911826769582678\\
3.35004082991313	0.936523904104618\\
3.44408727597382	0.96186040754307\\
3.54077390896527	0.987826932880543\\
3.64017484744614	1.01440709801965\\
3.74236629072198	1.04157564827169\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308281\\
4.06647809178186	1.12617423358452\\
4.18063724145576	1.15517440612962\\
4.2980012064908	1.18440236883761\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572972\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.32709139175169\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394086\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772713\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364966\\
6.51069355548146	1.38903934896856\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428527\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776177\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931147\\
7.90306567886135	0.912552931444165\\
8.12493021061405	0.811848016540976\\
8.35302319502678	0.708140624043912\\
8.58751948484517	0.603532647031103\\
8.82859884149515	0.50021328693321\\
9.07644607288536	0.40073495534498\\
9.33125117507825	0.308844545182059\\
9.59320947793824	0.231752699053858\\
9.86252179486878	0.184631970320168\\
10.1393945767529	0.186407301517\\
10.4240400702156	0.231994131012193\\
10.7166764803286	0.299190748511857\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407097\\
11.6448061837269	0.530568417520678\\
11.9717134341897	0.608579740386503\\
12.3077980250667	0.68623231339191\\
12.6533175938894	0.763825668773672\\
13.0085370109057	0.841958481080438\\
13.373728582125	0.921536855839751\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870604\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422348\\
15.359346765109	1.39560440317842\\
15.7905331447418	1.48205248505065\\
16.2338243161228	1.39965864529826\\
16.6895600997802	0.881582945573864\\
17.1580898561	0.248339050029843\\
17.6397727531405	0.331740105144636\\
18.134978041965	0.586599323567682\\
18.6440853397049	0.760876488195457\\
19.1674849205681	0.886453545186082\\
19.705578015018	0.983086746439765\\
20.2587771173502	1.06138677265229\\
20.8275063019052	1.12731918613342\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474532\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123185\\
26.7210615507944	1.48666059106303\\
27.4712078927081	1.51355013468871\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591604\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905793\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};
\addlegendentry{Identified}

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_Ant04_TFCompare.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.621\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.161838364025825,
ymax=2.2,
yminorticks=true,
xlabel = {freq $(s)$},
ylabel = {$\|\bZ(s)\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	0.181838364025825\\
0.0102807322383087	0.181839513023829\\
0.0105693455355799	0.181840727431678\\
0.010866061138546	0.181842010972535\\
0.0111711065050482	0.181843367581431\\
0.0114847154784029	0.181844801417315\\
0.0118071284666619	0.181846316875792\\
0.0121385926269063	0.181847918602578\\
0.0124793620547131	0.181849611507723\\
0.0128296979789415	0.181851400780643\\
0.0131898689619867	0.181853291905999\\
0.0135601511056563	0.181855290680489\\
0.0139408282628258	0.18185740323058\\
0.0143321922550357	0.181859636031259\\
0.0147345430961984	0.181861995925833\\
0.0151481892225835	0.181864490146872\\
0.0155734477292613	0.18186712633832\\
0.0160106446131832	0.181869912578872\\
0.0164601150230855	0.181872857406676\\
0.0169222035164104	0.181875969845429\\
0.017397264323438	0.181879259431956\\
0.0178856616188346	0.181882736245352\\
0.0183877698008233	0.181886410937771\\
0.0189039737781922	0.181890294766966\\
0.0194346692653602	0.181894399630659\\
0.0199802630857255	0.181898738102865\\
0.0205411734835306	0.18190332347227\\
0.0211178304444824	0.181908169782776\\
0.0217106760253726	0.181913291876334\\
0.0223201646929523	0.181918705438212\\
0.0229467636723194	0.181924427044796\\
0.0235909533050863	0.181930474214115\\
0.0242532274176035	0.181936865459195\\
0.0249340936995188	0.181943620344432\\
0.0256340740929651	0.181950759545145\\
0.0263537051926739	0.181958304910475\\
0.0270935386573205	0.181966279529828\\
0.0278541416324177	0.181974707803059\\
0.0286360971850812	0.181983615514596\\
0.0294400047510004	0.181993029911732\\
0.0302664805939569	0.182002979787312\\
0.0311161582782436	0.18201349556705\\
0.0319896891543454	0.182024609401753\\
0.0328877428582551	0.182036355264689\\
0.0338110078248069	0.182048769054425\\
0.0347601918154198	0.182061888703386\\
0.0357360224606579	0.182075754292494\\
0.0367392478180207	0.182090408172185\\
0.0377706369453937	0.182105895090168\\
0.0388309804905961	0.182122262326295\\
0.0399210912974805	0.18213955983491\\
0.0410418050290471	0.182157840395104\\
0.0421939808080503	0.182177159769282\\
0.0433785018755899	0.182197576870498\\
0.0445962762681909	0.182219153939027\\
0.045848237513891	0.182241956728666\\
0.0471353453478691	0.182266054703272\\
0.048458586448165	0.182291521244092\\
0.0498189751920516	0.18231843386844\\
0.0512175544336424	0.182346874460331\\
0.0526553963033276	0.182376929513671\\
0.0541336030296538	0.182408690388678\\
0.0556533077842765	0.182442253582201\\
0.0572156755506325	0.182477721012657\\
0.0588219040169996	0.18251520032032\\
0.0604732244946265	0.182554805183743\\
0.0621709028616383	0.182596655653133\\
0.0639162405334401	0.182640878501497\\
0.0657105754603627	0.182687607594455\\
0.0675552831533165	0.182736984279631\\
0.069451777738237	0.182789157796556\\
0.071401513040134	0.182844285708085\\
0.0734059836975721	0.182902534354324\\
0.0754667263084389	0.182964079330138\\
0.0775853206078784	0.183029105987319\\
0.0797633906792928	0.183097809962539\\
0.0820026061993413	0.183170397732242\\
0.0843046837178897	0.183247087195667\\
0.0866713879738923	0.183328108287209\\
0.0891045332482151	0.183413703619381\\
0.0916059847544371	0.183504129157633\\
0.0941776600686952	0.183599654928331\\
0.0968215305996709	0.183700565761212\\
0.0995396230998423	0.183807162067631\\
0.102334021219164	0.183919760655958\\
0.105206867102362	0.184038695585449\\
0.108160363031071	0.18416431905994\\
0.11119677311207	0.184297002362697\\
0.114318425012915	0.184437136833724\\
0.117527711746295	0.184585134890822\\
0.120827093504478	0.184741431095642\\
0.124219099545262	0.184906483265927\\
0.127706330130864	0.185080773635069\\
0.131291458521247	0.185264810060049\\
0.134977233023394	0.185459127278708\\
0.138766479098131	0.185664288217201\\
0.142662101526074	0.185880885348365\\
0.146667086634397	0.186109542101557\\
0.150784504586105	0.186350914324369\\
0.155017511733577	0.186605691796432\\
0.159369353038178	0.186874599795277\\
0.163843364557798	0.187158400714013\\
0.168442976004232	0.187457895730286\\
0.173171713372335	0.187773926525675\\
0.178033201643011	0.188107377054386\\
0.183031167562061	0.188459175359711\\
0.188169442497056	0.188830295436351\\
0.193451965374405	0.189221759136279\\
0.198882785698881	0.189634638115366\\
0.204466066657912	0.190070055817537\\
0.210206088313016	0.1905291894927\\
0.216107250880838	0.191013272244195\\
0.222174078106288	0.191523595100945\\
0.228411220730382	0.192061509108948\\
0.234823460055428	0.192628427436186\\
0.241415711610302	0.193225827484457\\
0.248193028918626	0.193855253001042\\
0.255160607372719	0.194518316182639\\
0.262323788216312	0.195216699763399\\
0.269688062639069	0.195952159078441\\
0.277259075986048	0.196726524093788\\
0.285042632085343	0.197541701393261\\
0.293044697697214	0.198399676112589\\
0.301271407088116	0.199302513810748\\
0.309729066733141	0.200252362268461\\
0.318424160150465	0.201251453203788\\
0.327363352871525	0.202302103894906\\
0.336553497550709	0.203406718700459\\
0.346001639218511	0.20456779046836\\
0.355715020682139	0.205787901824575\\
0.365701088077749	0.207069726334262\\
0.375967496578547	0.208416029528685\\
0.386522116263126	0.20982966979259\\
0.397373038148561	0.211313599108167\\
0.408528580392856	0.212870863653383\\
0.419997294671531	0.21450460425434\\
0.431787972733202	0.216218056693297\\
0.443909653139217	0.218014551876225\\
0.456371628192476	0.219897515866054\\
0.46918345106078	0.221870469790187\\
0.482354943100147	0.223937029633365\\
0.495896201383721	0.22610090592946\\
0.509817606442042	0.228365903368263\\
0.524129830220606	0.230735920335784\\
0.538843844260822	0.233214948408854\\
0.55397092811064	0.235807071827015\\
0.569522677971283	0.238516466966573\\
0.585511015586724	0.241347401843399\\
0.601948197382727	0.244304235672428\\
0.618846823862439	0.247391418512847\\
0.636219849265749	0.250613491028655\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.25748092037717\\
0.691320377967813	0.261135811620594\\
0.710727969677342	0.264944662165417\\
0.73068039505295	0.268912468227819\\
0.751192949332097	0.273044319264777\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615698\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647786\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808933\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981253\\
1.01862899024469	0.330876460525945\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228285\\
1.10684848854941	0.3512053863031\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700107\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.38189267814617\\
1.27118399686903	0.390252137184208\\
1.30687022974335	0.398901852710933\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335967\\
1.42005318165368	0.426673031236908\\
1.45991865247398	0.436565349007056\\
1.50090327557974	0.446789825860971\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059244\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561963\\
1.72374470806362	0.50322146586734\\
1.77213577908036	0.515638752031422\\
1.82188534346517	0.528457364541443\\
1.87303153850644	0.541688314163874\\
1.9256135721292	0.555342906985282\\
1.97967175295133	0.569432744075703\\
2.03524752118358	0.583969718148388\\
2.09238348039698	0.59896600644437\\
2.15112343018217	0.614434058890671\\
2.21151239972549	0.630386580358624\\
2.27359668232772	0.646836505573696\\
2.33742387089181	0.663796964887203\\
2.40304289440697	0.681281238697518\\
2.47050405545683	0.699302697783361\\
2.53985906878073	0.717874726159554\\
2.61116110091746	0.737010622254358\\
2.68446481096197	0.756723473197936\\
2.75982639246618	0.777025995754202\\
2.83730361651621	0.79793033586206\\
2.9169558760188	0.819447816800713\\
2.99884423123103	0.84158862356353\\
3.08303145656828	0.864361408000723\\
3.16958208872612	0.887772795533328\\
3.25856247615323	0.911826769582681\\
3.35004082991313	0.936523904104621\\
3.44408727597382	0.961860407543073\\
3.54077390896527	0.987826932880547\\
3.64017484744614	1.01440709801965\\
3.74236629072198	1.0415756482717\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308281\\
4.06647809178186	1.12617423358453\\
4.18063724145576	1.15517440612963\\
4.2980012064908	1.18440236883762\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572973\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.3270913917517\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394087\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772714\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364966\\
6.51069355548146	1.38903934896856\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428526\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776176\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931146\\
7.90306567886135	0.912552931444163\\
8.12493021061405	0.811848016540975\\
8.35302319502678	0.70814062404391\\
8.58751948484517	0.603532647031102\\
8.82859884149515	0.50021328693321\\
9.07644607288536	0.400734955344979\\
9.33125117507825	0.308844545182058\\
9.59320947793824	0.231752699053858\\
9.86252179486878	0.184631970320168\\
10.1393945767529	0.186407301516999\\
10.4240400702156	0.231994131012193\\
10.7166764803286	0.299190748511857\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407096\\
11.6448061837269	0.530568417520676\\
11.9717134341897	0.608579740386502\\
12.3077980250667	0.686232313391909\\
12.6533175938894	0.763825668773671\\
13.0085370109057	0.841958481080438\\
13.373728582125	0.921536855839749\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870604\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422348\\
15.359346765109	1.39560440317842\\
15.7905331447418	1.48205248505066\\
16.2338243161228	1.39965864529827\\
16.6895600997802	0.881582945573873\\
17.1580898561	0.248339050029838\\
17.6397727531405	0.331740105144638\\
18.134978041965	0.586599323567687\\
18.6440853397049	0.760876488195461\\
19.1674849205681	0.886453545186086\\
19.705578015018	0.983086746439768\\
20.2587771173502	1.0613867726523\\
20.8275063019052	1.12731918613343\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474533\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123185\\
26.7210615507944	1.48666059106303\\
27.4712078927081	1.51355013468871\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591604\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905794\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};

\addplot [color=magenta, dashed, mark = +, mark repeat = 20, mark size = 3, line width = 1.2pt,mark options={solid, magenta}]
  table[row sep=crcr]{%
0.01	0.181838364025825\\
0.0102807322383087	0.181839513023828\\
0.0105693455355799	0.181840727431678\\
0.010866061138546	0.181842010972534\\
0.0111711065050482	0.18184336758143\\
0.0114847154784029	0.181844801417314\\
0.0118071284666619	0.181846316875791\\
0.0121385926269063	0.181847918602577\\
0.0124793620547131	0.181849611507723\\
0.0128296979789415	0.181851400780641\\
0.0131898689619867	0.181853291905998\\
0.0135601511056563	0.181855290680488\\
0.0139408282628258	0.18185740323058\\
0.0143321922550357	0.181859636031258\\
0.0147345430961984	0.181861995925833\\
0.0151481892225835	0.181864490146872\\
0.0155734477292613	0.181867126338319\\
0.0160106446131832	0.181869912578872\\
0.0164601150230855	0.181872857406675\\
0.0169222035164104	0.181875969845429\\
0.017397264323438	0.181879259431956\\
0.0178856616188346	0.181882736245351\\
0.0183877698008233	0.18188641093777\\
0.0189039737781922	0.181890294766966\\
0.0194346692653602	0.181894399630658\\
0.0199802630857255	0.181898738102864\\
0.0205411734835306	0.18190332347227\\
0.0211178304444824	0.181908169782775\\
0.0217106760253726	0.181913291876334\\
0.0223201646929523	0.181918705438211\\
0.0229467636723194	0.181924427044796\\
0.0235909533050863	0.181930474214115\\
0.0242532274176035	0.181936865459194\\
0.0249340936995188	0.181943620344431\\
0.0256340740929651	0.181950759545145\\
0.0263537051926739	0.181958304910475\\
0.0270935386573205	0.181966279529827\\
0.0278541416324177	0.181974707803058\\
0.0286360971850812	0.181983615514596\\
0.0294400047510004	0.181993029911731\\
0.0302664805939569	0.182002979787312\\
0.0311161582782436	0.182013495567049\\
0.0319896891543454	0.182024609401752\\
0.0328877428582551	0.182036355264689\\
0.0338110078248069	0.182048769054424\\
0.0347601918154198	0.182061888703386\\
0.0357360224606579	0.182075754292494\\
0.0367392478180207	0.182090408172185\\
0.0377706369453937	0.182105895090168\\
0.0388309804905961	0.182122262326294\\
0.0399210912974805	0.182139559834909\\
0.0410418050290471	0.182157840395103\\
0.0421939808080503	0.182177159769281\\
0.0433785018755899	0.182197576870497\\
0.0445962762681909	0.182219153939027\\
0.045848237513891	0.182241956728666\\
0.0471353453478691	0.182266054703272\\
0.048458586448165	0.182291521244091\\
0.0498189751920516	0.182318433868439\\
0.0512175544336424	0.182346874460331\\
0.0526553963033276	0.18237692951367\\
0.0541336030296538	0.182408690388677\\
0.0556533077842765	0.182442253582201\\
0.0572156755506325	0.182477721012657\\
0.0588219040169996	0.182515200320319\\
0.0604732244946265	0.182554805183742\\
0.0621709028616383	0.182596655653133\\
0.0639162405334401	0.182640878501497\\
0.0657105754603627	0.182687607594454\\
0.0675552831533165	0.18273698427963\\
0.069451777738237	0.182789157796555\\
0.071401513040134	0.182844285708084\\
0.0734059836975721	0.182902534354323\\
0.0754667263084389	0.182964079330137\\
0.0775853206078784	0.183029105987318\\
0.0797633906792928	0.183097809962538\\
0.0820026061993413	0.183170397732241\\
0.0843046837178897	0.183247087195666\\
0.0866713879738923	0.183328108287208\\
0.0891045332482151	0.18341370361938\\
0.0916059847544371	0.183504129157632\\
0.0941776600686952	0.183599654928331\\
0.0968215305996709	0.183700565761211\\
0.0995396230998423	0.18380716206763\\
0.102334021219164	0.183919760655957\\
0.105206867102362	0.184038695585448\\
0.108160363031071	0.184164319059939\\
0.11119677311207	0.184297002362696\\
0.114318425012915	0.184437136833723\\
0.117527711746295	0.184585134890821\\
0.120827093504478	0.184741431095642\\
0.124219099545262	0.184906483265926\\
0.127706330130864	0.185080773635068\\
0.131291458521247	0.185264810060049\\
0.134977233023394	0.185459127278707\\
0.138766479098131	0.1856642882172\\
0.142662101526074	0.185880885348364\\
0.146667086634397	0.186109542101556\\
0.150784504586105	0.186350914324368\\
0.155017511733577	0.186605691796431\\
0.159369353038178	0.186874599795276\\
0.163843364557798	0.187158400714012\\
0.168442976004232	0.187457895730286\\
0.173171713372335	0.187773926525674\\
0.178033201643011	0.188107377054385\\
0.183031167562061	0.18845917535971\\
0.188169442497056	0.188830295436351\\
0.193451965374405	0.189221759136278\\
0.198882785698881	0.189634638115366\\
0.204466066657912	0.190070055817536\\
0.210206088313016	0.190529189492699\\
0.216107250880838	0.191013272244195\\
0.222174078106288	0.191523595100945\\
0.228411220730382	0.192061509108947\\
0.234823460055428	0.192628427436186\\
0.241415711610302	0.193225827484457\\
0.248193028918626	0.193855253001041\\
0.255160607372719	0.194518316182638\\
0.262323788216312	0.195216699763399\\
0.269688062639069	0.19595215907844\\
0.277259075986048	0.196726524093787\\
0.285042632085343	0.197541701393261\\
0.293044697697214	0.198399676112589\\
0.301271407088116	0.199302513810748\\
0.309729066733141	0.20025236226846\\
0.318424160150465	0.201251453203788\\
0.327363352871525	0.202302103894906\\
0.336553497550709	0.203406718700459\\
0.346001639218511	0.204567790468359\\
0.355715020682139	0.205787901824574\\
0.365701088077749	0.207069726334262\\
0.375967496578547	0.208416029528685\\
0.386522116263126	0.20982966979259\\
0.397373038148561	0.211313599108167\\
0.408528580392856	0.212870863653383\\
0.419997294671531	0.21450460425434\\
0.431787972733202	0.216218056693296\\
0.443909653139217	0.218014551876224\\
0.456371628192476	0.219897515866054\\
0.46918345106078	0.221870469790186\\
0.482354943100147	0.223937029633365\\
0.495896201383721	0.226100905929459\\
0.509817606442042	0.228365903368263\\
0.524129830220606	0.230735920335784\\
0.538843844260822	0.233214948408854\\
0.55397092811064	0.235807071827015\\
0.569522677971283	0.238516466966572\\
0.585511015586724	0.241347401843398\\
0.601948197382727	0.244304235672428\\
0.618846823862439	0.247391418512846\\
0.636219849265749	0.250613491028655\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.25748092037717\\
0.691320377967813	0.261135811620595\\
0.710727969677342	0.264944662165416\\
0.73068039505295	0.268912468227819\\
0.751192949332097	0.273044319264777\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615697\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647785\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808933\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981253\\
1.01862899024469	0.330876460525945\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228285\\
1.10684848854941	0.3512053863031\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700106\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.381892678146169\\
1.27118399686903	0.390252137184208\\
1.30687022974335	0.398901852710933\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335967\\
1.42005318165368	0.426673031236908\\
1.45991865247398	0.436565349007056\\
1.50090327557974	0.446789825860971\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059244\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561963\\
1.72374470806362	0.50322146586734\\
1.77213577908036	0.515638752031422\\
1.82188534346517	0.528457364541443\\
1.87303153850644	0.541688314163874\\
1.9256135721292	0.555342906985282\\
1.97967175295133	0.569432744075703\\
2.03524752118358	0.583969718148388\\
2.09238348039698	0.59896600644437\\
2.15112343018217	0.614434058890671\\
2.21151239972549	0.630386580358625\\
2.27359668232772	0.646836505573696\\
2.33742387089181	0.663796964887203\\
2.40304289440697	0.681281238697518\\
2.47050405545683	0.699302697783361\\
2.53985906878073	0.717874726159554\\
2.61116110091746	0.737010622254358\\
2.68446481096197	0.756723473197936\\
2.75982639246618	0.777025995754203\\
2.83730361651621	0.79793033586206\\
2.9169558760188	0.819447816800713\\
2.99884423123103	0.84158862356353\\
3.08303145656828	0.864361408000723\\
3.16958208872612	0.887772795533328\\
3.25856247615323	0.911826769582682\\
3.35004082991313	0.936523904104621\\
3.44408727597382	0.961860407543073\\
3.54077390896527	0.987826932880547\\
3.64017484744614	1.01440709801966\\
3.74236629072198	1.0415756482717\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308282\\
4.06647809178186	1.12617423358453\\
4.18063724145576	1.15517440612963\\
4.2980012064908	1.18440236883762\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572973\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.3270913917517\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394087\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772714\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364966\\
6.51069355548146	1.38903934896856\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428527\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776176\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931146\\
7.90306567886135	0.912552931444164\\
8.12493021061405	0.811848016540975\\
8.35302319502678	0.708140624043911\\
8.58751948484517	0.603532647031103\\
8.82859884149515	0.500213286933208\\
9.07644607288536	0.400734955344979\\
9.33125117507825	0.308844545182057\\
9.59320947793824	0.231752699053857\\
9.86252179486878	0.184631970320167\\
10.1393945767529	0.186407301516999\\
10.4240400702156	0.231994131012192\\
10.7166764803286	0.299190748511857\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407096\\
11.6448061837269	0.530568417520676\\
11.9717134341897	0.608579740386502\\
12.3077980250667	0.686232313391908\\
12.6533175938894	0.763825668773671\\
13.0085370109057	0.841958481080437\\
13.373728582125	0.921536855839749\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870604\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422348\\
15.359346765109	1.39560440317842\\
15.7905331447418	1.48205248505066\\
16.2338243161228	1.39965864529827\\
16.6895600997802	0.881582945573861\\
17.1580898561	0.248339050029834\\
17.6397727531405	0.331740105144643\\
18.134978041965	0.586599323567691\\
18.6440853397049	0.760876488195464\\
19.1674849205681	0.886453545186087\\
19.705578015018	0.98308674643977\\
20.2587771173502	1.0613867726523\\
20.8275063019052	1.12731918613343\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474533\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123185\\
26.7210615507944	1.48666059106304\\
27.4712078927081	1.51355013468871\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591604\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905794\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};

\addplot [color=cyan, dashdotted, mark size = 3, mark repeat = 20, mark options={solid, cyan}, mark = o, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	0.181838364025826\\
0.0102807322383087	0.181839513023829\\
0.0105693455355799	0.181840727431679\\
0.010866061138546	0.181842010972536\\
0.0111711065050482	0.181843367581431\\
0.0114847154784029	0.181844801417315\\
0.0118071284666619	0.181846316875792\\
0.0121385926269063	0.181847918602578\\
0.0124793620547131	0.181849611507724\\
0.0128296979789415	0.181851400780643\\
0.0131898689619867	0.181853291906\\
0.0135601511056563	0.18185529068049\\
0.0139408282628258	0.181857403230581\\
0.0143321922550357	0.181859636031259\\
0.0147345430961984	0.181861995925834\\
0.0151481892225835	0.181864490146873\\
0.0155734477292613	0.181867126338321\\
0.0160106446131832	0.181869912578873\\
0.0164601150230855	0.181872857406677\\
0.0169222035164104	0.18187596984543\\
0.017397264323438	0.181879259431957\\
0.0178856616188346	0.181882736245352\\
0.0183877698008233	0.181886410937772\\
0.0189039737781922	0.181890294766967\\
0.0194346692653602	0.181894399630659\\
0.0199802630857255	0.181898738102865\\
0.0205411734835306	0.181903323472271\\
0.0211178304444824	0.181908169782776\\
0.0217106760253726	0.181913291876335\\
0.0223201646929523	0.181918705438213\\
0.0229467636723194	0.181924427044796\\
0.0235909533050863	0.181930474214116\\
0.0242532274176035	0.181936865459195\\
0.0249340936995188	0.181943620344433\\
0.0256340740929651	0.181950759545146\\
0.0263537051926739	0.181958304910476\\
0.0270935386573205	0.181966279529828\\
0.0278541416324177	0.181974707803059\\
0.0286360971850812	0.181983615514597\\
0.0294400047510004	0.181993029911733\\
0.0302664805939569	0.182002979787313\\
0.0311161582782436	0.182013495567051\\
0.0319896891543454	0.182024609401753\\
0.0328877428582551	0.18203635526469\\
0.0338110078248069	0.182048769054426\\
0.0347601918154198	0.182061888703387\\
0.0357360224606579	0.182075754292495\\
0.0367392478180207	0.182090408172186\\
0.0377706369453937	0.182105895090169\\
0.0388309804905961	0.182122262326294\\
0.0399210912974805	0.18213955983491\\
0.0410418050290471	0.182157840395105\\
0.0421939808080503	0.182177159769282\\
0.0433785018755899	0.182197576870499\\
0.0445962762681909	0.182219153939028\\
0.045848237513891	0.182241956728667\\
0.0471353453478691	0.182266054703273\\
0.048458586448165	0.182291521244093\\
0.0498189751920516	0.18231843386844\\
0.0512175544336424	0.182346874460332\\
0.0526553963033276	0.182376929513672\\
0.0541336030296538	0.182408690388678\\
0.0556533077842765	0.182442253582202\\
0.0572156755506325	0.182477721012657\\
0.0588219040169996	0.18251520032032\\
0.0604732244946265	0.182554805183744\\
0.0621709028616383	0.182596655653134\\
0.0639162405334401	0.182640878501497\\
0.0657105754603627	0.182687607594455\\
0.0675552831533165	0.182736984279631\\
0.069451777738237	0.182789157796556\\
0.071401513040134	0.182844285708086\\
0.0734059836975721	0.182902534354325\\
0.0754667263084389	0.182964079330139\\
0.0775853206078784	0.183029105987319\\
0.0797633906792928	0.183097809962539\\
0.0820026061993413	0.183170397732243\\
0.0843046837178897	0.183247087195668\\
0.0866713879738923	0.18332810828721\\
0.0891045332482151	0.183413703619381\\
0.0916059847544371	0.183504129157634\\
0.0941776600686952	0.183599654928331\\
0.0968215305996709	0.183700565761212\\
0.0995396230998423	0.183807162067631\\
0.102334021219164	0.183919760655958\\
0.105206867102362	0.18403869558545\\
0.108160363031071	0.18416431905994\\
0.11119677311207	0.184297002362698\\
0.114318425012915	0.184437136833724\\
0.117527711746295	0.184585134890823\\
0.120827093504478	0.184741431095643\\
0.124219099545262	0.184906483265928\\
0.127706330130864	0.18508077363507\\
0.131291458521247	0.18526481006005\\
0.134977233023394	0.185459127278709\\
0.138766479098131	0.185664288217201\\
0.142662101526074	0.185880885348366\\
0.146667086634397	0.186109542101558\\
0.150784504586105	0.18635091432437\\
0.155017511733577	0.186605691796432\\
0.159369353038178	0.186874599795276\\
0.163843364557798	0.187158400714014\\
0.168442976004232	0.187457895730287\\
0.173171713372335	0.187773926525675\\
0.178033201643011	0.188107377054386\\
0.183031167562061	0.188459175359711\\
0.188169442497056	0.188830295436351\\
0.193451965374405	0.18922175913628\\
0.198882785698881	0.189634638115366\\
0.204466066657912	0.190070055817538\\
0.210206088313016	0.190529189492701\\
0.216107250880838	0.191013272244195\\
0.222174078106288	0.191523595100945\\
0.228411220730382	0.192061509108948\\
0.234823460055428	0.192628427436187\\
0.241415711610302	0.193225827484458\\
0.248193028918626	0.193855253001042\\
0.255160607372719	0.194518316182639\\
0.262323788216312	0.1952166997634\\
0.269688062639069	0.195952159078441\\
0.277259075986048	0.196726524093788\\
0.285042632085343	0.197541701393262\\
0.293044697697214	0.19839967611259\\
0.301271407088116	0.199302513810749\\
0.309729066733141	0.200252362268461\\
0.318424160150465	0.201251453203789\\
0.327363352871525	0.202302103894907\\
0.336553497550709	0.20340671870046\\
0.346001639218511	0.20456779046836\\
0.355715020682139	0.205787901824576\\
0.365701088077749	0.207069726334262\\
0.375967496578547	0.208416029528686\\
0.386522116263126	0.209829669792591\\
0.397373038148561	0.211313599108167\\
0.408528580392856	0.212870863653384\\
0.419997294671531	0.21450460425434\\
0.431787972733202	0.216218056693297\\
0.443909653139217	0.218014551876226\\
0.456371628192476	0.219897515866055\\
0.46918345106078	0.221870469790187\\
0.482354943100147	0.223937029633365\\
0.495896201383721	0.22610090592946\\
0.509817606442042	0.228365903368264\\
0.524129830220606	0.230735920335785\\
0.538843844260822	0.233214948408854\\
0.55397092811064	0.235807071827015\\
0.569522677971283	0.238516466966573\\
0.585511015586724	0.241347401843399\\
0.601948197382727	0.244304235672428\\
0.618846823862439	0.247391418512847\\
0.636219849265749	0.250613491028656\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.257480920377171\\
0.691320377967813	0.261135811620595\\
0.710727969677342	0.264944662165417\\
0.73068039505295	0.26891246822782\\
0.751192949332097	0.273044319264778\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615698\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647786\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808934\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981254\\
1.01862899024469	0.330876460525946\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228286\\
1.10684848854941	0.351205386303101\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700106\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.38189267814617\\
1.27118399686903	0.390252137184208\\
1.30687022974335	0.398901852710933\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335967\\
1.42005318165368	0.426673031236908\\
1.45991865247398	0.436565349007056\\
1.50090327557974	0.446789825860971\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059244\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561963\\
1.72374470806362	0.50322146586734\\
1.77213577908036	0.515638752031422\\
1.82188534346517	0.528457364541443\\
1.87303153850644	0.541688314163874\\
1.9256135721292	0.555342906985282\\
1.97967175295133	0.569432744075704\\
2.03524752118358	0.583969718148388\\
2.09238348039698	0.59896600644437\\
2.15112343018217	0.614434058890672\\
2.21151239972549	0.630386580358624\\
2.27359668232772	0.646836505573696\\
2.33742387089181	0.663796964887203\\
2.40304289440697	0.681281238697518\\
2.47050405545683	0.699302697783361\\
2.53985906878073	0.717874726159555\\
2.61116110091746	0.737010622254357\\
2.68446481096197	0.756723473197936\\
2.75982639246618	0.777025995754202\\
2.83730361651621	0.797930335862059\\
2.9169558760188	0.819447816800712\\
2.99884423123103	0.84158862356353\\
3.08303145656828	0.864361408000723\\
3.16958208872612	0.887772795533328\\
3.25856247615323	0.911826769582682\\
3.35004082991313	0.93652390410462\\
3.44408727597382	0.961860407543073\\
3.54077390896527	0.987826932880546\\
3.64017484744614	1.01440709801965\\
3.74236629072198	1.0415756482717\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308281\\
4.06647809178186	1.12617423358453\\
4.18063724145576	1.15517440612962\\
4.2980012064908	1.18440236883761\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572972\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.32709139175169\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394086\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772713\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364966\\
6.51069355548146	1.38903934896855\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428526\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776176\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931146\\
7.90306567886135	0.912552931444161\\
8.12493021061405	0.811848016540974\\
8.35302319502678	0.708140624043909\\
8.58751948484517	0.603532647031101\\
8.82859884149515	0.500213286933209\\
9.07644607288536	0.400734955344979\\
9.33125117507825	0.308844545182058\\
9.59320947793824	0.231752699053859\\
9.86252179486878	0.184631970320169\\
10.1393945767529	0.186407301517001\\
10.4240400702156	0.231994131012192\\
10.7166764803286	0.299190748511856\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407096\\
11.6448061837269	0.530568417520676\\
11.9717134341897	0.608579740386502\\
12.3077980250667	0.686232313391908\\
12.6533175938894	0.763825668773671\\
13.0085370109057	0.841958481080438\\
13.373728582125	0.92153685583975\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870605\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422349\\
15.359346765109	1.39560440317843\\
15.7905331447418	1.48205248505067\\
16.2338243161228	1.39965864529828\\
16.6895600997802	0.881582945573861\\
17.1580898561	0.248339050029833\\
17.6397727531405	0.331740105144642\\
18.134978041965	0.586599323567687\\
18.6440853397049	0.76087648819546\\
19.1674849205681	0.886453545186084\\
19.705578015018	0.983086746439766\\
20.2587771173502	1.06138677265229\\
20.8275063019052	1.12731918613342\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474532\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123184\\
26.7210615507944	1.48666059106303\\
27.4712078927081	1.5135501346887\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591603999\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905793\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-20,
ymax=1e-10,
yminorticks=true,
xlabel = {freq $(s)$},
ylabel = {$\|\bZ(s)-\hat\bZ(s)\|$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, dashed, mark = +, mark repeat = 20, mark size = 3, line width = 1.2pt,mark options={solid, magenta}]
  table[row sep=crcr]{%
0.01	4.44094503774429e-16\\
0.0102807322383087	8.88181066674141e-16\\
0.0105693455355799	6.66145249621737e-16\\
0.010866061138546	8.88185195937854e-16\\
0.0111711065050482	8.88183607761775e-16\\
0.0114847154784029	1.33227214705158e-15\\
0.0118071284666619	8.88182231340209e-16\\
0.0121385926269063	8.88183607761775e-16\\
0.0124793620547131	6.6613607352579e-16\\
0.0128296979789415	1.11022717507884e-15\\
0.0131898689619867	1.11022717507884e-15\\
0.0135601511056563	1.11023149492232e-15\\
0.0139408282628258	4.44106361936011e-16\\
0.0143321922550357	4.44110385168897e-16\\
0.0147345430961984	4.44106361936011e-16\\
0.0151481892225835	1.73472347597681e-18\\
0.0155734477292613	6.66147931841293e-16\\
0.0160106446131832	4.44106361936011e-16\\
0.0164601150230855	8.88193666162315e-16\\
0.0169222035164104	6.66138896953391e-16\\
0.017397264323438	8.88189007548858e-16\\
0.0178856616188346	4.44119701989335e-16\\
0.0183877698008233	1.1102352218326e-15\\
0.0189039737781922	6.66147931841293e-16\\
0.0194346692653602	4.44130712525147e-16\\
0.0199802630857255	1.33228146434983e-15\\
0.0205411734835306	4.44130712525147e-16\\
0.0211178304444824	6.66154143255645e-16\\
0.0217106760253726	6.66161483943391e-16\\
0.0223201646929523	4.44096833081158e-16\\
0.0229467636723194	8.881991717649e-16\\
0.0235909533050863	2.22105582924329e-16\\
0.0242532274176035	8.881991717649e-16\\
0.0249340936995188	8.881991717649e-16\\
0.0256340740929651	6.66161483943391e-16\\
0.0263537051926739	6.66190281244985e-16\\
0.0270935386573205	1.11024470845685e-15\\
0.0278541416324177	1.11025046815346e-15\\
0.0286360971850812	4.33680868994202e-18\\
0.0294400047510004	8.88249991100477e-16\\
0.0302664805939569	2.22213946940254e-16\\
0.0311161582782436	8.8823940397867e-16\\
0.0319896891543454	1.33230828651129e-15\\
0.0328877428582551	2.22213946940254e-16\\
0.0338110078248069	4.44255197287122e-16\\
0.0347601918154198	4.44143416650368e-16\\
0.0357360224606579	6.66190281244985e-16\\
0.0367392478180207	6.66169953867201e-16\\
0.0377706369453937	6.66190281244985e-16\\
0.0388309804905961	8.88193666162315e-16\\
0.0399210912974805	2.22213946940254e-16\\
0.0410418050290471	2.222884165576e-16\\
0.0421939808080503	1.11030975741109e-15\\
0.0433785018755899	6.66215124975552e-16\\
0.0445962762681909	6.66169953867201e-16\\
0.045848237513891	4.44211165848659e-16\\
0.0471353453478691	3.46944695195361e-18\\
0.048458586448165	8.88347810136785e-16\\
0.0498189751920516	1.11030975741109e-15\\
0.0512175544336424	4.44211165848659e-16\\
0.0526553963033276	8.88347810136785e-16\\
0.0541336030296538	2.222884165576e-16\\
0.0556533077842765	2.22376393953316e-16\\
0.0572156755506325	2.222884165576e-16\\
0.0588219040169996	8.88286833300736e-16\\
0.0604732244946265	6.66316748772988e-16\\
0.0621709028616383	4.44211165848659e-16\\
0.0639162405334401	4.44363563778399e-16\\
0.0657105754603627	8.88510394574245e-16\\
0.0675552831533165	8.8823940397867e-16\\
0.069451777738237	8.8823940397867e-16\\
0.071401513040134	1.11048862238805e-15\\
0.0734059836975721	8.88347810136785e-16\\
0.0754667263084389	6.66576383644281e-16\\
0.0775853206078784	8.88611994741668e-16\\
0.0797633906792928	6.66278359382366e-16\\
0.0820026061993413	4.44752787906632e-16\\
0.0843046837178897	2.23018252198784e-16\\
0.0866713879738923	8.88422331697318e-16\\
0.0891045332482151	1.11048862238805e-15\\
0.0916059847544371	8.88422331697318e-16\\
0.0941776600686952	1.73472347597681e-17\\
0.0968215305996709	8.88510394574245e-16\\
0.0995396230998423	1.1104181638668e-15\\
0.102334021219164	6.66359651945276e-16\\
0.105206867102362	1.33271930389055e-15\\
0.108160363031071	4.45185611110241e-16\\
0.11119677311207	8.88611994741668e-16\\
0.114318425012915	1.55478069410441e-15\\
0.117527711746295	1.11066203970523e-15\\
0.120827093504478	2.23368804047884e-16\\
0.124219099545262	6.668652496728e-16\\
0.127706330130864	6.67433589308156e-16\\
0.131291458521247	2.2377260456559e-16\\
0.134977233023394	6.67036704688776e-16\\
0.138766479098131	4.44955726205437e-16\\
0.142662101526074	8.88611994741668e-16\\
0.146667086634397	1.11076499342709e-15\\
0.150784504586105	1.11128503480867e-15\\
0.155017511733577	6.67036704688776e-16\\
0.159369353038178	6.67433589308156e-16\\
0.163843364557798	4.44955726205437e-16\\
0.168442976004232	6.67036704688776e-16\\
0.173171713372335	6.67902330710631e-16\\
0.178033201643011	4.44955726205437e-16\\
0.183031167562061	6.6671180517865e-16\\
0.188169442497056	6.69738071224704e-16\\
0.193451965374405	1.11197804499244e-15\\
0.198882785698881	4.45442400901054e-16\\
0.204466066657912	6.67902330710631e-16\\
0.210206088313016	6.68442777728834e-16\\
0.216107250880838	4.46737608095767e-16\\
0.222174078106288	6.67433589308156e-16\\
0.228411220730382	6.67036704688776e-16\\
0.234823460055428	5.55111512312578e-17\\
0.241415711610302	6.67036704688776e-16\\
0.248193028918626	4.46737608095767e-16\\
0.255160607372719	1.11334114816961e-15\\
0.262323788216312	2.28878339926112e-16\\
0.269688062639069	1.11446499323008e-15\\
0.277259075986048	8.92073008795135e-16\\
0.285042632085343	2.32634114947231e-16\\
0.293044697697214	2.28878339926112e-16\\
0.301271407088116	8.32667268468867e-17\\
0.309729066733141	8.89911452410874e-16\\
0.318424160150465	4.54590236402796e-16\\
0.327363352871525	4.57756679852224e-16\\
0.336553497550709	2.25914017994151e-16\\
0.346001639218511	8.95090418262362e-16\\
0.355715020682139	1.11886302282795e-15\\
0.365701088077749	4.51828035988303e-16\\
0.375967496578547	4.57756679852224e-16\\
0.386522116263126	6.75322301446426e-16\\
0.397373038148561	4.16333634234434e-17\\
0.408528580392856	4.51828035988303e-16\\
0.419997294671531	6.80436300200608e-16\\
0.431787972733202	6.71317813696771e-16\\
0.443909653139217	1.11722656473849e-15\\
0.456371628192476	8.92073008795135e-16\\
0.46918345106078	6.83401793613321e-16\\
0.482354943100147	6.71317813696771e-16\\
0.495896201383721	8.93475216191535e-16\\
0.509817606442042	4.65268229894461e-16\\
0.524129830220606	4.74287484026755e-16\\
0.538843844260822	4.57756679852224e-16\\
0.55397092811064	2.61845576667214e-16\\
0.569522677971283	2.61845576667214e-16\\
0.585511015586724	6.71317813696771e-16\\
0.601948197382727	2.61845576667214e-16\\
0.618846823862439	6.75322301446426e-16\\
0.636219849265749	4.74287484026755e-16\\
0.654080591499826	9.03656071976605e-16\\
0.672442742348425	4.65268229894461e-16\\
0.691320377967813	1.38777878078145e-16\\
0.710727969677342	9.15513359704447e-16\\
0.73068039505295	6.75322301446426e-16\\
0.751192949332097	1.13220977340074e-15\\
0.772281357138865	9.15513359704447e-16\\
0.793961784538228	7.0216669371534e-16\\
0.816250851428723	6.93889390390723e-16\\
0.839165644283016	6.93889390390723e-16\\
0.862723729246145	8.98955062650455e-16\\
0.886943165601471	9.09180472805593e-16\\
0.911842519614657	4.84730289145668e-16\\
0.9374408787663	5.09524637778586e-16\\
0.963757866384109	4.65268229894461e-16\\
0.990813656685867	6.93889390390723e-16\\
1.01862899024469	4.57756679852224e-16\\
1.04722518988843	5.23691153334427e-16\\
1.07662417704549	5.55111512312578e-16\\
1.10684848854941	9.93013661298909e-16\\
1.13792129391532	7.0216669371534e-16\\
1.16986641310131	1.13220977340074e-15\\
1.20270833476851	7.21644966006352e-16\\
1.23647223505371	1.14439169963056e-15\\
1.27118399686903	5.23691153334427e-16\\
1.30687022974335	2.77555756156289e-16\\
1.34355829022083	7.44760245974182e-16\\
1.38127630283201	1.17626020592715e-15\\
1.42005318165368	9.93013661298909e-16\\
1.45991865247398	7.44760245974182e-16\\
1.50090327557974	5.90091631821035e-16\\
1.54303846918356	7.71185559270127e-16\\
1.58635653350859	1.01904927555717e-15\\
1.63089067554933	4.96506830649455e-16\\
1.6766750345277	8.32667268468867e-16\\
1.72374470806362	8.67111901826273e-16\\
1.77213577908036	9.69460578291336e-16\\
1.82188534346517	3.88578058618805e-16\\
1.87303153850644	9.15513359704447e-16\\
1.9256135721292	8.67111901826273e-16\\
1.97967175295133	7.71185559270127e-16\\
2.03524752118358	4.96506830649455e-16\\
2.09238348039698	1.26706558695326e-15\\
2.15112343018217	8.32667268468867e-16\\
2.21151239972549	5.55111512312578e-16\\
2.27359668232772	7.44760245974182e-16\\
2.33742387089181	6.2803698347351e-16\\
2.40304289440697	6.2803698347351e-16\\
2.47050405545683	8.08254562088053e-16\\
2.53985906878073	7.10889595793335e-16\\
2.61116110091746	4.00296604248672e-16\\
2.68446481096197	8.00593208497344e-16\\
2.75982639246618	4.96506830649455e-16\\
2.83730361651621	8.95090418262362e-16\\
2.9169558760188	8.00593208497344e-16\\
2.99884423123103	1.02357505330418e-15\\
3.08303145656828	2.22044604925031e-16\\
3.16958208872612	7.0216669371534e-16\\
3.25856247615323	5.97873396028182e-16\\
3.35004082991313	9.15513359704447e-16\\
3.44408727597382	7.10889595793335e-16\\
3.54077390896527	7.0216669371534e-16\\
3.64017484744614	8.95090418262362e-16\\
3.74236629072198	1.02357505330418e-15\\
3.84742657725851	7.10889595793335e-16\\
3.9554362447347	7.0216669371534e-16\\
4.06647809178186	9.42055475210265e-16\\
4.18063724145576	4.96506830649455e-16\\
4.2980012064908	1.02357505330418e-15\\
4.41865995638594	9.93013661298909e-16\\
4.54270598637405	0\\
4.67023438832734	8.95090418262362e-16\\
4.80134292365345	6.75322301446426e-16\\
4.93613209823792	4.96506830649455e-16\\
5.07470523949047	1.15910686703364e-15\\
5.21716857555435	1.24745797326599e-15\\
5.36363131673924	9.30536459788923e-16\\
5.5142057392403	5.55111512312578e-16\\
5.66900727120743	4.74287484026755e-16\\
5.82815458123085	1.21745459266472e-15\\
5.99176966931062	1.79796368474282e-15\\
6.15997796038017	6.72931859432727e-16\\
6.33290840045511	1.40433338743068e-15\\
6.51069355548146	1.42177919158667e-15\\
6.69346971295866	1.845276169487e-15\\
6.88137698641567	1.29592087393701e-15\\
7.07455942281988	1.51006657275581e-15\\
7.27316511300146	1.79018083652472e-15\\
7.47734630517759	1.51006657275581e-15\\
7.68725952166374	1.97669589749481e-15\\
7.90306567886135	1.55431223447522e-15\\
8.12493021061405	1.57009245868378e-15\\
8.35302319502678	7.0216669371534e-16\\
8.58751948484517	1.15511223068214e-15\\
8.82859884149515	2.24528711358437e-15\\
9.07644607288536	1.04738230666885e-15\\
9.33125117507825	1.57889952815714e-15\\
9.59320947793824	1.57107346000328e-15\\
9.86252179486878	1.18270108385411e-15\\
10.1393945767529	9.03656071976605e-16\\
10.4240400702156	4.44955726205437e-16\\
10.7166764803286	7.32768222902141e-16\\
11.0175281378839	9.30536459788923e-16\\
11.3268256713615	1.58959746069124e-15\\
11.6448061837269	1.0778315928077e-15\\
11.9717134341897	6.66133814775094e-16\\
12.3077980250667	8.88178419700125e-16\\
12.6533175938894	6.75322301446426e-16\\
13.0085370109057	1.33688555545767e-15\\
13.373728582125	5.55111512312578e-16\\
13.7491722580642	5.55111512312578e-16\\
14.135155848354	8.08254562088053e-16\\
14.531975242369	5.55111512312578e-16\\
14.9399346360526	3.33066907387547e-16\\
15.359346765109	3.02013314551163e-15\\
15.7905331447418	6.30607655295332e-15\\
16.2338243161228	8.57742719074562e-15\\
16.6895600997802	1.44346072544943e-14\\
17.1580898561	4.56011521735338e-15\\
17.6397727531405	5.92176767759449e-15\\
18.134978041965	3.9859944391854e-15\\
18.6440853397049	2.6829751694978e-15\\
19.1674849205681	1.72352961860911e-15\\
19.705578015018	1.42177919158667e-15\\
20.2587771173502	1.09344286978131e-15\\
20.8275063019052	1.11022302462516e-15\\
21.4122015481573	4.00296604248672e-16\\
22.0133110749303	6.2803698347351e-16\\
22.6312956839953	5.97873396028182e-16\\
23.2666291133146	3.14018491736755e-16\\
23.9197984002024	4.00296604248672e-16\\
24.5913042546804	3.14018491736755e-16\\
25.281661443315	3.14018491736755e-16\\
25.9913991838293	4.44089209850063e-16\\
26.7210615507944	2.48253415324727e-16\\
27.4712078927081	4.96506830649455e-16\\
28.2424132607844	3.14018491736755e-16\\
29.0352688497781	2.22044604925031e-16\\
29.8503824511873	4.44089209850063e-16\\
30.6883789191764	3.14018491736755e-16\\
31.5499006495809	4.96506830649455e-16\\
32.4356080723581	3.33066907387547e-16\\
33.3461801578637	1.11022302462516e-16\\
34.2823149373397	2.48253415324727e-16\\
35.2447300380159	2.22044604925031e-16\\
36.2341632332315	2.48253415324727e-16\\
37.2513730080021	0\\
38.2971391404628	2.48253415324727e-16\\
39.3722632996348	4.57756679852224e-16\\
40.4775696599732	2.22044604925031e-16\\
41.6139055331671	2.48253415324727e-16\\
42.7821420176762	2.22044604925031e-16\\
43.9831746665022	1.11022302462516e-16\\
45.217924173707	2.22044604925031e-16\\
46.4873370802026	0\\
47.792386499356	2.48253415324727e-16\\
49.1340728629636	0\\
50.5134246881677	0\\
51.9314993659021	2.22044604925031e-16\\
53.3893839714736	2.22044604925031e-16\\
54.8881960978967	2.22044604925031e-16\\
56.4290847126254	0\\
58.0132310383338	2.22044604925031e-16\\
59.6418494584247	2.22044604925031e-16\\
61.3161884479577	2.48253415324727e-16\\
63.0375315307127	0\\
64.8071982631197	1.11022302462516e-16\\
66.6265452458115	1.11022302462516e-16\\
68.4969671635745	2.48253415324727e-16\\
70.4198978544929	0\\
72.3968114091088	2.48253415324727e-16\\
74.4292233004376	0\\
76.5186915457083	0\\
78.6668179007158	5.55111512312578e-17\\
80.8752490877046	1.66533453693773e-16\\
83.1456780577206	5.55111512312578e-17\\
85.4798452884041	0\\
87.8795401182132	0\\
90.3466021181053	1.11022302462516e-16\\
92.882922501725	1.11022302462516e-16\\
95.4904455751809	2.22044604925031e-16\\
98.1711702275219	5.55111512312578e-17\\
100.927151463057	0\\
103.760501976691	0\\
106.673393773486	0\\
109.668059833687	1.11022302462516e-16\\
112.746795824495	0\\
115.911961859889	0\\
119.165984309856	5.55111512312578e-17\\
122.511357660412	0\\
125.950646425836	5.55111512312578e-17\\
129.48648711459	1.11022302462516e-16\\
133.121590250431	5.55111512312578e-17\\
136.858742450252	0\\
140.700808560269	5.55111512312578e-17\\
144.650733852165	0\\
148.711546280895	2.22044604925031e-16\\
152.886358805873	5.55111512312578e-17\\
157.178371777316	0\\
161.590875389592	2.2377260456559e-16\\
166.127252203429	5.55111512312578e-17\\
170.790979738943	0\\
175.585633141447	2.77555756156289e-17\\
180.514887922111	2.77555756156289e-17\\
185.582522775552	0\\
190.792422476526	2.77555756156289e-17\\
196.148580857943	2.77555756156289e-17\\
201.655103872475	5.55111512312578e-17\\
207.316212740123	2.77555756156289e-17\\
213.136247184144	2.77555756156289e-17\\
219.119668757815	5.55111512312578e-17\\
225.271064264598	2.77555756156289e-17\\
231.595149274315	2.77555756156289e-17\\
238.096771738036	2.77555756156289e-17\\
244.780915704444	2.77555756156289e-17\\
251.652705140539	2.77555756156289e-17\\
258.717407859592	5.55111512312578e-17\\
265.980439559376	2.77555756156289e-17\\
273.447367973758	0\\
281.123917140846	0\\
289.015971790951	2.77555756156289e-17\\
297.129581857733	2.77555756156289e-17\\
305.470967115997	2.77555756156289e-17\\
314.046521949675	0\\
322.862820253673	1.38777878078145e-17\\
331.926620473319	1.38777878078145e-17\\
341.244870785289	2.77555756156289e-17\\
350.824714423979	1.38777878078145e-17\\
360.673495157403	1.38777878078145e-17\\
370.798762916817	1.38777878078145e-17\\
381.208279584389	2.77555756156289e-17\\
391.91002494334	0\\
402.912202795135	0\\
414.22324724839	1.38777878078145e-17\\
425.851829184341	0\\
437.806862903817	1.38777878078145e-17\\
450.097512960805	2.77555756156289e-17\\
462.733201187869	1.38777878078145e-17\\
475.723613918789	2.77555756156289e-17\\
489.078709413959	0\\
502.808725494247	0\\
516.92418738916	1.38777878078145e-17\\
531.435915805324	0\\
546.355035221488	0\\
561.69298241638	1.38777878078145e-17\\
577.461515235983	0\\
593.672721606913	1.38777878078145e-17\\
610.339028802862	1.38777878078145e-17\\
627.473212971157	1.38777878078145e-17\\
645.08840892677	0\\
663.198120221268	6.93889390390723e-18\\
681.816229494448	6.93889390390723e-18\\
700.957009116562	6.93889390390723e-18\\
720.635132129306	1.38777878078145e-17\\
740.865683493957	6.93889390390723e-18\\
761.664171655289	0\\
783.046540430118	6.93889390390723e-18\\
805.029181229597	6.93889390390723e-18\\
827.628945624635	0\\
850.863158264058	6.93889390390723e-18\\
874.749630155442	6.93889390390723e-18\\
899.306672318761	6.93889390390723e-18\\
924.553109823358	1.38777878078145e-17\\
950.508296218951	6.93889390390723e-18\\
977.1921283718	0\\
1004.62506171734	6.93889390390723e-18\\
1032.82812594103	6.93889390390723e-18\\
1061.82294109938	6.93889390390723e-18\\
1091.63173419361	0\\
1122.27735620851	1.38777878078145e-17\\
1153.78329962966	6.93889390390723e-18\\
1186.17371645248	6.93889390390723e-18\\
1219.47343669674	6.93889390390723e-18\\
1253.70798744092	0\\
1288.90361239089	3.46944695195361e-18\\
1325.08729199795	3.46944695195361e-18\\
1362.28676414165	3.46944695195361e-18\\
1400.53054539322	3.46944695195361e-18\\
1439.84795287601	3.46944695195361e-18\\
1480.26912673951	3.46944695195361e-18\\
1521.82505326439	6.93889390390723e-18\\
1564.5475886161	6.93889390390723e-18\\
1608.46948326536	3.46944695195361e-18\\
1653.62440709418	3.46944695195361e-18\\
1700.04697520672	3.46944695195361e-18\\
1747.77277446468	0\\
1796.83839076772	6.93889390390723e-18\\
1847.28143709964	0\\
1899.14058236194	3.46944695195361e-18\\
1952.45558101686	3.46944695195361e-18\\
2007.26730356257	3.46944695195361e-18\\
2063.61776786386	3.46944695195361e-18\\
2121.55017136245	3.46944695195361e-18\\
2181.10892419152	3.46944695195361e-18\\
2242.33968321985	0\\
2305.28938705171	3.46944695195361e-18\\
2370.00629200933	0\\
2436.54000912547	3.46944695195361e-18\\
2504.9415421745	3.46944695195361e-18\\
2575.2633267712	3.46944695195361e-18\\
2647.55927056707	0\\
2721.88479457518	1.73472347597681e-18\\
2798.29687565512	0\\
2876.85409019059	1.73472347597681e-18\\
2957.61665899326	1.73472347597681e-18\\
3040.64649346707	3.46944695195361e-18\\
3126.0072430687	0\\
3213.76434410028	1.73472347597681e-18\\
3303.98506987186	1.73472347597681e-18\\
3396.73858227221	1.73472347597681e-18\\
3492.09598478727	1.73472347597681e-18\\
3590.13037700707	1.73472347597681e-18\\
3690.91691066277	0\\
3794.53284723694	1.73472347597681e-18\\
3901.05761719099	1.73472347597681e-18\\
4010.5728808555	1.73472347597681e-18\\
4123.16259102975	1.73472347597681e-18\\
4238.91305733878	1.73472347597681e-18\\
4357.91301239703	0\\
4480.25367982949	1.73472347597681e-18\\
4606.0288442024	1.73472347597681e-18\\
4735.33492291712	0\\
4868.27104012228	0\\
5004.93910270095	0\\
5145.44387839092	0\\
5289.89307609816	8.67361737988404e-19\\
5438.3974284648	8.67361737988404e-19\\
5591.07077675529	1.73472347597681e-18\\
5748.03015812535	8.67361737988404e-19\\
5909.39589534098	2.60208521396521e-18\\
6075.29168901608	0\\
6245.84471243962	0\\
6421.18570906476	0\\
6601.44909273488	1.73472347597681e-18\\
6786.7730507233	0\\
6977.29964966554	8.67361737988404e-19\\
7173.17494446561	1.73472347597681e-18\\
7374.54909025955	8.67361737988404e-19\\
7581.57645752212	0\\
7794.41575040495	8.67361737988404e-19\\
8013.23012839689	0\\
8238.1873313996	8.67361737988404e-19\\
8469.45980831459	0\\
8707.22484923992	8.67361737988404e-19\\
8951.6647213783	1.73472347597681e-18\\
9202.96680876041	0\\
9461.32375589078	0\\
9726.93361542618	8.67361737988404e-19\\
10000	8.67361737988404e-19\\
};

\addplot [color=cyan, dashdotted, mark size = 3, mark repeat = 20, mark options={solid, cyan}, mark = o, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	8.88196313090894e-16\\
0.0102807322383087	4.44119701989335e-16\\
0.0105693455355799	2.221817818892e-16\\
0.010866061138546	1.33227617043836e-15\\
0.0111711065050482	4.44119701989335e-16\\
0.0114847154784029	5.20417042793042e-18\\
0.0118071284666619	4.44110385168897e-16\\
0.0121385926269063	5.63785129692462e-18\\
0.0124793620547131	1.11022988557083e-15\\
0.0128296979789415	2.22116167677095e-16\\
0.0131898689619867	8.88185195937854e-16\\
0.0135601511056563	8.88185195937854e-16\\
0.0139408282628258	4.44119701989335e-16\\
0.0143321922550357	4.44157814219675e-16\\
0.0147345430961984	6.66137344069691e-16\\
0.0151481892225835	1.11022988557083e-15\\
0.0155734477292613	1.11023327367651e-15\\
0.0160106446131832	4.44114831857578e-16\\
0.0164601150230855	4.44110385168897e-16\\
0.0169222035164104	4.44143416650368e-16\\
0.017397264323438	4.44092597968927e-16\\
0.0178856616188346	7.80625564189563e-18\\
0.0183877698008233	6.66147931841293e-16\\
0.0189039737781922	6.6613607352579e-16\\
0.0194346692653602	6.66154143255645e-16\\
0.0199802630857255	2.22071708325184e-16\\
0.0205411734835306	4.44157814219675e-16\\
0.0211178304444824	2.22127598643561e-16\\
0.0217106760253726	2.22105582924329e-16\\
0.0223201646929523	1.55431441255841e-15\\
0.0229467636723194	3.46944695195361e-18\\
0.0235909533050863	6.66169953867201e-16\\
0.0242532274176035	3.46944695195361e-18\\
0.0249340936995188	4.44157814219675e-16\\
0.0256340740929651	2.22051381085215e-16\\
0.0263537051926739	6.66142849731926e-16\\
0.0270935386573205	2.22152998685417e-16\\
0.0278541416324177	5.20417042793042e-18\\
0.0286360971850812	1.55431247648461e-15\\
0.0294400047510004	4.44090056882202e-16\\
0.0302664805939569	6.66142849731926e-16\\
0.0311161582782436	8.88185195937854e-16\\
0.0319896891543454	2.22086952534196e-16\\
0.0328877428582551	8.88178419700125e-16\\
0.0338110078248069	1.11022844562278e-15\\
0.0347601918154198	8.88185195937854e-16\\
0.0357360224606579	8.88178419700125e-16\\
0.0367392478180207	4.44089209850063e-16\\
0.0377706369453937	4.44143416650368e-16\\
0.0388309804905961	6.66244484553671e-16\\
0.0399210912974805	6.66142849731926e-16\\
0.0410418050290471	1.11022302462516e-15\\
0.0421939808080503	6.6613607352579e-16\\
0.0433785018755899	8.88185195937854e-16\\
0.0445962762681909	8.88180113764404e-16\\
0.045848237513891	6.6613607352579e-16\\
0.0471353453478691	6.66142849731926e-16\\
0.048458586448165	6.6613607352579e-16\\
0.0498189751920516	5.20417042793042e-18\\
0.0512175544336424	4.44255197287122e-16\\
0.0526553963033276	6.66142849731926e-16\\
0.0541336030296538	2.22721200450527e-16\\
0.0556533077842765	1.33227779390678e-15\\
0.0572156755506325	2.22044604925031e-16\\
0.0588219040169996	2.22376393953316e-16\\
0.0604732244946265	8.8820552434086e-16\\
0.0621709028616383	8.8820552434086e-16\\
0.0639162405334401	4.44173905068393e-16\\
0.0657105754603627	2.22071708325184e-16\\
0.0675552831533165	6.66278359382366e-16\\
0.069451777738237	3.46944695195361e-18\\
0.071401513040134	4.44211165848659e-16\\
0.0734059836975721	6.66169953867201e-16\\
0.0754667263084389	6.66142849731926e-16\\
0.0775853206078784	4.4410276217043e-16\\
0.0797633906792928	6.93889390390723e-18\\
0.0820026061993413	8.88286833300736e-16\\
0.0843046837178897	8.88178419700125e-16\\
0.0866713879738923	8.88185195937854e-16\\
0.0891045332482151	2.22071708325184e-16\\
0.0916059847544371	6.66142849731926e-16\\
0.0941776600686952	4.44305997370834e-16\\
0.0968215305996709	2.22071708325184e-16\\
0.0995396230998423	2.42861286636753e-17\\
0.102334021219164	2.22721200450527e-16\\
0.105206867102362	6.66278359382366e-16\\
0.108160363031071	2.22477863102719e-16\\
0.11119677311207	8.8820552434086e-16\\
0.114318425012915	2.222884165576e-16\\
0.117527711746295	1.11027181265094e-15\\
0.120827093504478	8.8820552434086e-16\\
0.124219099545262	8.8820552434086e-16\\
0.127706330130864	8.88286833300736e-16\\
0.131291458521247	8.88611994741668e-16\\
0.134977233023394	1.11056991512718e-15\\
0.138766479098131	8.88855787761015e-16\\
0.142662101526074	4.45442400901054e-16\\
0.146667086634397	8.88286833300736e-16\\
0.150784504586105	6.66278359382366e-16\\
0.155017511733577	4.445768331152e-16\\
0.159369353038178	2.22152998685417e-16\\
0.163843364557798	1.11076499342709e-15\\
0.168442976004232	6.67036704688776e-16\\
0.173171713372335	6.68442777728834e-16\\
0.178033201643011	6.66458996056251e-16\\
0.183031167562061	6.6671180517865e-16\\
0.188169442497056	2.22477863102719e-16\\
0.193451965374405	6.66169953867201e-16\\
0.198882785698881	6.93889390390723e-18\\
0.204466066657912	1.11197804499244e-15\\
0.210206088313016	1.11076499342709e-15\\
0.216107250880838	0\\
0.222174078106288	4.16333634234434e-17\\
0.228411220730382	0\\
0.234823460055428	6.66133814775094e-16\\
0.241415711610302	4.44143416650368e-16\\
0.248193028918626	6.69054756596352e-16\\
0.255160607372719	2.27295118201398e-16\\
0.262323788216312	8.88286833300736e-16\\
0.269688062639069	2.37143742013377e-16\\
0.277259075986048	2.25914017994151e-16\\
0.285042632085343	6.67433589308156e-16\\
0.293044697697214	1.11056991512718e-15\\
0.301271407088116	1.11446499323008e-15\\
0.309729066733141	4.46036504397568e-16\\
0.318424160150465	6.6671180517865e-16\\
0.327363352871525	2.22477863102719e-16\\
0.336553497550709	8.93475216191535e-16\\
0.346001639218511	6.71317813696771e-16\\
0.355715020682139	6.66278359382366e-16\\
0.365701088077749	2.22477863102719e-16\\
0.375967496578547	4.44955726205437e-16\\
0.386522116263126	8.95090418262362e-16\\
0.397373038148561	4.51828035988303e-16\\
0.408528580392856	8.92073008795135e-16\\
0.419997294671531	2.37143742013377e-16\\
0.431787972733202	6.71317813696771e-16\\
0.443909653139217	6.6671180517865e-16\\
0.456371628192476	4.44089209850063e-16\\
0.46918345106078	8.89911452410874e-16\\
0.482354943100147	4.44955726205437e-16\\
0.495896201383721	4.54590236402796e-16\\
0.509817606442042	4.44955726205437e-16\\
0.524129830220606	8.92073008795135e-16\\
0.538843844260822	6.66133814775094e-16\\
0.55397092811064	8.89911452410874e-16\\
0.569522677971283	6.6671180517865e-16\\
0.585511015586724	6.93889390390723e-16\\
0.601948197382727	6.80436300200608e-16\\
0.618846823862439	6.75322301446426e-16\\
0.636219849265749	9.03656071976605e-16\\
0.654080591499826	1.11022302462516e-16\\
0.672442742348425	1.33947614244941e-15\\
0.691320377967813	1.13220977340074e-15\\
0.710727969677342	8.89911452410874e-16\\
0.73068039505295	4.65268229894461e-16\\
0.751192949332097	6.75322301446426e-16\\
0.772281357138865	2.48253415324727e-16\\
0.793961784538228	4.44089209850063e-16\\
0.816250851428723	1.35548410796491e-15\\
0.839165644283016	4.47545209131181e-16\\
0.862723729246145	2.2377260456559e-16\\
0.886943165601471	4.44955726205437e-16\\
0.911842519614657	1.38777878078145e-16\\
0.9374408787663	1.11056991512718e-15\\
0.963757866384109	4.65268229894461e-16\\
0.990813656685867	7.11431226040132e-16\\
1.01862899024469	6.80436300200608e-16\\
1.04722518988843	2.77555756156289e-17\\
1.07662417704549	1.11576033091875e-15\\
1.10684848854941	9.15513359704447e-16\\
1.13792129391532	1.66533453693773e-16\\
1.16986641310131	3.14018491736755e-16\\
1.20270833476851	4.57756679852224e-16\\
1.23647223505371	7.21644966006352e-16\\
1.27118399686903	5.55111512312578e-16\\
1.30687022974335	1.15910686703364e-15\\
1.34355829022083	6.86635019778336e-16\\
1.38127630283201	7.21644966006352e-16\\
1.42005318165368	4.57756679852224e-16\\
1.45991865247398	7.71185559270127e-16\\
1.50090327557974	4.74287484026755e-16\\
1.54303846918356	4.96506830649455e-16\\
1.58635653350859	5.90091631821035e-16\\
1.63089067554933	9.69460578291336e-16\\
1.6766750345277	9.69460578291336e-16\\
1.72374470806362	4.57756679852224e-16\\
1.77213577908036	1.11022302462516e-16\\
1.82188534346517	1.63263193740412e-15\\
1.87303153850644	6.49741366860447e-16\\
1.9256135721292	3.55444797896667e-16\\
1.97967175295133	7.44760245974182e-16\\
2.03524752118358	4.57756679852224e-16\\
2.09238348039698	6.86635019778336e-16\\
2.15112343018217	6.86635019778336e-16\\
2.21151239972549	1.45710163361808e-15\\
2.27359668232772	1.24126707662364e-15\\
2.33742387089181	1.29473140982779e-15\\
2.40304289440697	8.67111901826273e-16\\
2.47050405545683	1.24126707662364e-15\\
2.53985906878073	7.44760245974182e-16\\
2.61116110091746	9.93013661298909e-16\\
2.68446481096197	9.15513359704447e-16\\
2.75982639246618	1.42177919158667e-15\\
2.83730361651621	1.25607396694702e-15\\
2.9169558760188	9.93013661298909e-16\\
2.99884423123103	6.2803698347351e-16\\
3.08303145656828	1.39110546261608e-15\\
3.16958208872612	1.51006657275581e-15\\
3.25856247615323	1.69104133049023e-15\\
3.35004082991313	9.93013661298909e-16\\
3.44408727597382	1.20088981274602e-15\\
3.54077390896527	1.58959746069124e-15\\
3.64017484744614	2.38374992562561e-15\\
3.74236629072198	1.29473140982779e-15\\
3.84742657725851	2.09476461333771e-15\\
3.9554362447347	1.68007229799611e-15\\
4.06647809178186	2.74654007911334e-15\\
4.18063724145576	2.59184174787402e-15\\
4.2980012064908	1.57009245868378e-15\\
4.41865995638594	2.33146835171283e-15\\
4.54270598637405	3.44884666758839e-15\\
4.67023438832734	2.39149358411273e-15\\
4.80134292365345	3.21964677141295e-15\\
4.93613209823792	2.78221092523216e-15\\
5.07470523949047	2.96244452616142e-15\\
5.21716857555435	3.32742934775381e-15\\
5.36363131673924	3.7258694339903e-15\\
5.5142057392403	3.34221388864417e-15\\
5.66900727120743	4.86981837065888e-15\\
5.82815458123085	4.09768564279224e-15\\
5.99176966931062	4.69342187800307e-15\\
6.15997796038017	4.66750392709414e-15\\
6.33290840045511	4.6992246958774e-15\\
6.51069355548146	4.44401350377387e-15\\
6.69346971295866	4.91642056521181e-15\\
6.88137698641567	4.84730289145668e-15\\
7.07455942281988	4.04127281044027e-15\\
7.27316511300146	3.95339179498963e-15\\
7.47734630517759	4.48095695451357e-15\\
7.68725952166374	4.21300016229204e-15\\
7.90306567886135	2.80866677486136e-15\\
8.12493021061405	2.56314888882674e-15\\
8.35302319502678	3.17919492138249e-15\\
8.58751948484517	2.61845576667214e-15\\
8.82859884149515	2.28878339926112e-15\\
9.07644607288536	8.95090418262362e-16\\
9.33125117507825	1.18018326364207e-15\\
9.59320947793824	1.14439169963056e-15\\
9.86252179486878	7.61749058013929e-16\\
10.1393945767529	1.33580466142126e-15\\
10.4240400702156	8.04911692853238e-16\\
10.7166764803286	1.02695629777827e-15\\
11.0175281378839	7.55033286377907e-16\\
11.3268256713615	3.14018491736755e-16\\
11.6448061837269	9.93013661298909e-16\\
11.9717134341897	1.11576033091875e-15\\
12.3077980250667	1.55431223447522e-15\\
12.6533175938894	9.42055475210265e-16\\
13.0085370109057	1.91009991535709e-15\\
13.373728582125	1.58959746069124e-15\\
13.7491722580642	2.44249065417534e-15\\
14.135155848354	3.69055233897401e-15\\
14.531975242369	4.78298716822545e-15\\
14.9399346360526	5.1082325348905e-15\\
15.359346765109	8.63693576159751e-15\\
15.7905331447418	1.2349079124714e-14\\
16.2338243161228	1.6147120702349e-14\\
16.6895600997802	1.53724801161123e-14\\
17.1580898561	6.72905295985248e-15\\
17.6397727531405	4.37940415561134e-15\\
18.134978041965	3.9047665978551e-15\\
18.6440853397049	3.0626865985836e-15\\
19.1674849205681	2.6829751694978e-15\\
19.705578015018	2.96244452616142e-15\\
20.2587771173502	2.96244452616142e-15\\
20.8275063019052	2.74654007911334e-15\\
21.4122015481573	2.6829751694978e-15\\
22.0133110749303	2.48253415324727e-15\\
22.6312956839953	2.43490918532944e-15\\
23.2666291133146	2.44501258634347e-15\\
23.9197984002024	2.36036652728414e-15\\
24.5913042546804	2.40177962549203e-15\\
25.281661443315	2.23428073792255e-15\\
25.9913991838293	2.03809855111434e-15\\
26.7210615507944	2.18688573956263e-15\\
27.4712078927081	2.24528711358437e-15\\
28.2424132607844	1.65046518089335e-15\\
29.0352688497781	1.86107291957785e-15\\
29.8503824511873	1.77635683940025e-15\\
30.6883789191764	1.99840144432528e-15\\
31.5499006495809	1.77982290482175e-15\\
32.4356080723581	1.80731214395321e-15\\
33.3461801578637	1.80731214395321e-15\\
34.2823149373397	1.79018083652472e-15\\
35.2447300380159	1.40433338743068e-15\\
36.2341632332315	1.58959746069124e-15\\
37.2513730080021	1.69104133049023e-15\\
38.2971391404628	1.37327003955667e-15\\
39.3722632996348	1.40433338743068e-15\\
40.4775696599732	1.24126707662364e-15\\
41.6139055331671	1.54237111854025e-15\\
42.7821420176762	1.24126707662364e-15\\
43.9831746665022	1.54237111854025e-15\\
45.217924173707	1.35519990959551e-15\\
46.4873370802026	1.48952049194836e-15\\
47.792386499356	1.29473140982779e-15\\
49.1340728629636	1.11022302462516e-15\\
50.5134246881677	1.04738230666885e-15\\
51.9314993659021	1.11022302462516e-15\\
53.3893839714736	1.25607396694702e-15\\
54.8881960978967	1.18018326364207e-15\\
56.4290847126254	1.25607396694702e-15\\
58.0132310383338	1.11022302462516e-15\\
59.6418494584247	1.18018326364207e-15\\
61.3161884479577	8.00593208497344e-16\\
63.0375315307127	9.42055475210265e-16\\
64.8071982631197	1.02357505330418e-15\\
66.6265452458115	9.42055475210265e-16\\
68.4969671635745	8.95090418262362e-16\\
70.4198978544929	1.02357505330418e-15\\
72.3968114091088	8.95090418262362e-16\\
74.4292233004376	8.00593208497344e-16\\
76.5186915457083	7.55033286377907e-16\\
78.6668179007158	8.47340948655004e-16\\
80.8752490877046	8.00593208497344e-16\\
83.1456780577206	7.55033286377907e-16\\
85.4798452884041	7.0216669371534e-16\\
87.8795401182132	7.0216669371534e-16\\
90.3466021181053	8.00593208497344e-16\\
92.882922501725	6.68442777728834e-16\\
95.4904455751809	7.55033286377907e-16\\
98.1711702275219	7.55033286377907e-16\\
100.927151463057	7.10889595793335e-16\\
103.760501976691	4.96506830649455e-16\\
106.673393773486	4.96506830649455e-16\\
109.668059833687	5.97873396028182e-16\\
112.746795824495	5.46721434890657e-16\\
115.911961859889	5.46721434890657e-16\\
119.165984309856	5.46721434890657e-16\\
122.511357660412	4.96506830649455e-16\\
125.950646425836	5.46721434890657e-16\\
129.48648711459	4.44089209850063e-16\\
133.121590250431	4.47545209131181e-16\\
136.858742450252	4.44089209850063e-16\\
140.700808560269	4.47545209131181e-16\\
144.650733852165	4.47545209131181e-16\\
148.711546280895	3.88578058618805e-16\\
152.886358805873	3.88578058618805e-16\\
157.178371777316	4.44089209850063e-16\\
161.590875389592	4.44089209850063e-16\\
166.127252203429	3.88578058618805e-16\\
170.790979738943	3.33066907387547e-16\\
175.585633141447	3.88578058618805e-16\\
180.514887922111	3.88578058618805e-16\\
185.582522775552	3.60822483003176e-16\\
190.792422476526	3.05311331771918e-16\\
196.148580857943	3.33066907387547e-16\\
201.655103872475	3.05311331771918e-16\\
207.316212740123	3.60822483003176e-16\\
213.136247184144	3.05311331771918e-16\\
219.119668757815	3.33066907387547e-16\\
225.271064264598	2.4980018054066e-16\\
231.595149274315	3.05311331771918e-16\\
238.096771738036	2.77555756156289e-16\\
244.780915704444	3.05311331771918e-16\\
251.652705140539	2.22044604925031e-16\\
258.717407859592	3.77516643188953e-16\\
265.980439559376	2.4980018054066e-16\\
273.447367973758	1.66533453693773e-16\\
281.123917140846	2.22044604925031e-16\\
289.015971790951	2.22044604925031e-16\\
297.129581857733	2.22044604925031e-16\\
305.470967115997	2.22044604925031e-16\\
314.046521949675	3.14018491736755e-16\\
322.862820253673	1.94289029309402e-16\\
331.926620473319	1.66533453693773e-16\\
341.244870785289	1.80411241501588e-16\\
350.824714423979	1.66533453693773e-16\\
360.673495157403	2.8609792490764e-16\\
370.798762916817	1.52655665885959e-16\\
381.208279584389	1.66533453693773e-16\\
391.91002494334	2.77555756156289e-16\\
402.912202795135	1.38777878078145e-16\\
414.22324724839	1.52655665885959e-16\\
425.851829184341	1.2490009027033e-16\\
437.806862903817	1.52655665885959e-16\\
450.097512960805	1.80411241501588e-16\\
462.733201187869	1.38777878078145e-16\\
475.723613918789	1.11022302462516e-16\\
489.078709413959	1.2490009027033e-16\\
502.808725494247	1.38777878078145e-16\\
516.92418738916	1.2490009027033e-16\\
531.435915805324	1.2490009027033e-16\\
546.355035221488	2.54762318889293e-16\\
561.69298241638	8.32667268468867e-17\\
577.461515235983	1.11022302462516e-16\\
593.672721606913	9.71445146547012e-17\\
610.339028802862	1.11022302462516e-16\\
627.473212971157	9.71445146547012e-17\\
645.08840892677	9.71445146547012e-17\\
663.198120221268	8.32667268468867e-17\\
681.816229494448	9.0205620750794e-17\\
700.957009116562	8.32667268468867e-17\\
720.635132129306	9.0205620750794e-17\\
740.865683493957	6.93889390390723e-17\\
761.664171655289	9.0205620750794e-17\\
783.046540430118	8.32667268468867e-17\\
805.029181229597	6.93889390390723e-17\\
827.628945624635	7.63278329429795e-17\\
850.863158264058	6.93889390390723e-17\\
874.749630155442	7.63278329429795e-17\\
899.306672318761	7.63278329429795e-17\\
924.553109823358	5.55111512312578e-17\\
950.508296218951	4.85722573273506e-17\\
977.1921283718	7.63278329429795e-17\\
1004.62506171734	6.24500451351651e-17\\
1032.82812594103	6.24500451351651e-17\\
1061.82294109938	6.24500451351651e-17\\
1091.63173419361	5.55111512312578e-17\\
1122.27735620851	4.85722573273506e-17\\
1153.78329962966	6.24500451351651e-17\\
1186.17371645248	4.85722573273506e-17\\
1219.47343669674	5.55111512312578e-17\\
1253.70798744092	4.85722573273506e-17\\
1288.90361239089	4.5102810375397e-17\\
1325.08729199795	5.55111512312578e-17\\
1362.28676414165	4.16333634234434e-17\\
1400.53054539322	4.85722573273506e-17\\
1439.84795287601	4.5102810375397e-17\\
1480.26912673951	3.81639164714898e-17\\
1521.82505326439	4.5102810375397e-17\\
1564.5475886161	5.20417042793042e-17\\
1608.46948326536	3.46944695195361e-17\\
1653.62440709418	4.16333634234434e-17\\
1700.04697520672	3.81639164714898e-17\\
1747.77277446468	3.46944695195361e-17\\
1796.83839076772	4.16333634234434e-17\\
1847.28143709964	3.46944695195361e-17\\
1899.14058236194	2.77555756156289e-17\\
1952.45558101686	3.46944695195361e-17\\
2007.26730356257	3.12250225675825e-17\\
2063.61776786386	2.77555756156289e-17\\
2121.55017136245	3.46944695195361e-17\\
2181.10892419152	3.46944695195361e-17\\
2242.33968321985	2.42861286636753e-17\\
2305.28938705171	2.77555756156289e-17\\
2370.00629200933	2.77555756156289e-17\\
2436.54000912547	2.42861286636753e-17\\
2504.9415421745	2.77555756156289e-17\\
2575.2633267712	2.77555756156289e-17\\
2647.55927056707	2.25514051876985e-17\\
2721.88479457518	2.42861286636753e-17\\
2798.29687565512	2.25514051876985e-17\\
2876.85409019059	2.42861286636753e-17\\
2957.61665899326	2.25514051876985e-17\\
3040.64649346707	1.90819582357449e-17\\
3126.0072430687	2.25514051876985e-17\\
3213.76434410028	2.08166817117217e-17\\
3303.98506987186	1.90819582357449e-17\\
3396.73858227221	2.08166817117217e-17\\
3492.09598478727	1.73472347597681e-17\\
3590.13037700707	1.90819582357449e-17\\
3690.91691066277	2.08166817117217e-17\\
3794.53284723694	1.90819582357449e-17\\
3901.05761719099	1.56125112837913e-17\\
4010.5728808555	1.56125112837913e-17\\
4123.16259102975	1.56125112837913e-17\\
4238.91305733878	1.56125112837913e-17\\
4357.91301239703	1.56125112837913e-17\\
4480.25367982949	1.38777878078145e-17\\
4606.0288442024	1.38777878078145e-17\\
4735.33492291712	1.21430643318376e-17\\
4868.27104012228	1.38777878078145e-17\\
5004.93910270095	1.38777878078145e-17\\
5145.44387839092	1.21430643318376e-17\\
5289.89307609816	1.30104260698261e-17\\
5438.3974284648	1.21430643318376e-17\\
5591.07077675529	1.30104260698261e-17\\
5748.03015812535	1.12757025938492e-17\\
5909.39589534098	1.12757025938492e-17\\
6075.29168901608	1.04083408558608e-17\\
6245.84471243962	8.67361737988404e-18\\
6421.18570906476	1.04083408558608e-17\\
6601.44909273488	1.12757025938492e-17\\
6786.7730507233	9.54097911787244e-18\\
6977.29964966554	9.54097911787244e-18\\
7173.17494446561	8.67361737988404e-18\\
7374.54909025955	8.67361737988404e-18\\
7581.57645752212	6.93889390390723e-18\\
7794.41575040495	8.67361737988404e-18\\
8013.23012839689	1.04083408558608e-17\\
8238.1873313996	7.80625564189563e-18\\
8469.45980831459	8.67361737988404e-18\\
8707.22484923992	8.67361737988404e-18\\
8951.6647213783	7.80625564189563e-18\\
9202.96680876041	7.80625564189563e-18\\
9461.32375589078	6.07153216591882e-18\\
9726.93361542618	7.80625564189563e-18\\
10000	6.93889390390723e-18\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_Ant04_TFLoew.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.581\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.181838364025825,
ymax=1.999996000004,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1,1.6)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.01	0.181838364025825\\
0.0102807322383087	0.181839513023829\\
0.0105693455355799	0.181840727431678\\
0.010866061138546	0.181842010972535\\
0.0111711065050482	0.181843367581431\\
0.0114847154784029	0.181844801417315\\
0.0118071284666619	0.181846316875792\\
0.0121385926269063	0.181847918602578\\
0.0124793620547131	0.181849611507723\\
0.0128296979789415	0.181851400780643\\
0.0131898689619867	0.181853291905999\\
0.0135601511056563	0.181855290680489\\
0.0139408282628258	0.18185740323058\\
0.0143321922550357	0.181859636031259\\
0.0147345430961984	0.181861995925833\\
0.0151481892225835	0.181864490146872\\
0.0155734477292613	0.18186712633832\\
0.0160106446131832	0.181869912578872\\
0.0164601150230855	0.181872857406676\\
0.0169222035164104	0.181875969845429\\
0.017397264323438	0.181879259431956\\
0.0178856616188346	0.181882736245352\\
0.0183877698008233	0.181886410937771\\
0.0189039737781922	0.181890294766966\\
0.0194346692653602	0.181894399630659\\
0.0199802630857255	0.181898738102865\\
0.0205411734835306	0.18190332347227\\
0.0211178304444824	0.181908169782776\\
0.0217106760253726	0.181913291876334\\
0.0223201646929523	0.181918705438212\\
0.0229467636723194	0.181924427044796\\
0.0235909533050863	0.181930474214115\\
0.0242532274176035	0.181936865459195\\
0.0249340936995188	0.181943620344432\\
0.0256340740929651	0.181950759545145\\
0.0263537051926739	0.181958304910475\\
0.0270935386573205	0.181966279529828\\
0.0278541416324177	0.181974707803059\\
0.0286360971850812	0.181983615514596\\
0.0294400047510004	0.181993029911732\\
0.0302664805939569	0.182002979787312\\
0.0311161582782436	0.18201349556705\\
0.0319896891543454	0.182024609401753\\
0.0328877428582551	0.182036355264689\\
0.0338110078248069	0.182048769054425\\
0.0347601918154198	0.182061888703386\\
0.0357360224606579	0.182075754292494\\
0.0367392478180207	0.182090408172185\\
0.0377706369453937	0.182105895090168\\
0.0388309804905961	0.182122262326295\\
0.0399210912974805	0.18213955983491\\
0.0410418050290471	0.182157840395104\\
0.0421939808080503	0.182177159769282\\
0.0433785018755899	0.182197576870498\\
0.0445962762681909	0.182219153939027\\
0.045848237513891	0.182241956728666\\
0.0471353453478691	0.182266054703272\\
0.048458586448165	0.182291521244092\\
0.0498189751920516	0.18231843386844\\
0.0512175544336424	0.182346874460331\\
0.0526553963033276	0.182376929513671\\
0.0541336030296538	0.182408690388678\\
0.0556533077842765	0.182442253582201\\
0.0572156755506325	0.182477721012657\\
0.0588219040169996	0.18251520032032\\
0.0604732244946265	0.182554805183743\\
0.0621709028616383	0.182596655653133\\
0.0639162405334401	0.182640878501497\\
0.0657105754603627	0.182687607594455\\
0.0675552831533165	0.182736984279631\\
0.069451777738237	0.182789157796556\\
0.071401513040134	0.182844285708085\\
0.0734059836975721	0.182902534354324\\
0.0754667263084389	0.182964079330138\\
0.0775853206078784	0.183029105987319\\
0.0797633906792928	0.183097809962539\\
0.0820026061993413	0.183170397732242\\
0.0843046837178897	0.183247087195667\\
0.0866713879738923	0.183328108287209\\
0.0891045332482151	0.183413703619381\\
0.0916059847544371	0.183504129157633\\
0.0941776600686952	0.183599654928331\\
0.0968215305996709	0.183700565761212\\
0.0995396230998423	0.183807162067631\\
0.102334021219164	0.183919760655958\\
0.105206867102362	0.184038695585449\\
0.108160363031071	0.18416431905994\\
0.11119677311207	0.184297002362697\\
0.114318425012915	0.184437136833724\\
0.117527711746295	0.184585134890822\\
0.120827093504478	0.184741431095642\\
0.124219099545262	0.184906483265927\\
0.127706330130864	0.185080773635069\\
0.131291458521247	0.185264810060049\\
0.134977233023394	0.185459127278708\\
0.138766479098131	0.185664288217201\\
0.142662101526074	0.185880885348365\\
0.146667086634397	0.186109542101557\\
0.150784504586105	0.186350914324369\\
0.155017511733577	0.186605691796432\\
0.159369353038178	0.186874599795277\\
0.163843364557798	0.187158400714013\\
0.168442976004232	0.187457895730286\\
0.173171713372335	0.187773926525675\\
0.178033201643011	0.188107377054386\\
0.183031167562061	0.188459175359711\\
0.188169442497056	0.188830295436351\\
0.193451965374405	0.189221759136279\\
0.198882785698881	0.189634638115366\\
0.204466066657912	0.190070055817537\\
0.210206088313016	0.1905291894927\\
0.216107250880838	0.191013272244195\\
0.222174078106288	0.191523595100945\\
0.228411220730382	0.192061509108948\\
0.234823460055428	0.192628427436186\\
0.241415711610302	0.193225827484457\\
0.248193028918626	0.193855253001042\\
0.255160607372719	0.194518316182639\\
0.262323788216312	0.195216699763399\\
0.269688062639069	0.195952159078441\\
0.277259075986048	0.196726524093788\\
0.285042632085343	0.197541701393261\\
0.293044697697214	0.198399676112589\\
0.301271407088116	0.199302513810748\\
0.309729066733141	0.200252362268461\\
0.318424160150465	0.201251453203788\\
0.327363352871525	0.202302103894906\\
0.336553497550709	0.203406718700459\\
0.346001639218511	0.20456779046836\\
0.355715020682139	0.205787901824575\\
0.365701088077749	0.207069726334262\\
0.375967496578547	0.208416029528685\\
0.386522116263126	0.20982966979259\\
0.397373038148561	0.211313599108167\\
0.408528580392856	0.212870863653383\\
0.419997294671531	0.21450460425434\\
0.431787972733202	0.216218056693297\\
0.443909653139217	0.218014551876225\\
0.456371628192476	0.219897515866054\\
0.46918345106078	0.221870469790187\\
0.482354943100147	0.223937029633365\\
0.495896201383721	0.22610090592946\\
0.509817606442042	0.228365903368263\\
0.524129830220606	0.230735920335784\\
0.538843844260822	0.233214948408854\\
0.55397092811064	0.235807071827015\\
0.569522677971283	0.238516466966573\\
0.585511015586724	0.241347401843399\\
0.601948197382727	0.244304235672428\\
0.618846823862439	0.247391418512847\\
0.636219849265749	0.250613491028655\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.25748092037717\\
0.691320377967813	0.261135811620594\\
0.710727969677342	0.264944662165417\\
0.73068039505295	0.268912468227819\\
0.751192949332097	0.273044319264777\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615698\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647786\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808933\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981253\\
1.01862899024469	0.330876460525945\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228285\\
1.10684848854941	0.3512053863031\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700107\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.38189267814617\\
1.27118399686903	0.390252137184208\\
1.30687022974335	0.398901852710933\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335967\\
1.42005318165368	0.426673031236908\\
1.45991865247398	0.436565349007056\\
1.50090327557974	0.446789825860971\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059244\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561963\\
1.72374470806362	0.50322146586734\\
1.77213577908036	0.515638752031422\\
1.82188534346517	0.528457364541443\\
1.87303153850644	0.541688314163874\\
1.9256135721292	0.555342906985282\\
1.97967175295133	0.569432744075703\\
2.03524752118358	0.583969718148388\\
2.09238348039698	0.59896600644437\\
2.15112343018217	0.614434058890671\\
2.21151239972549	0.630386580358624\\
2.27359668232772	0.646836505573696\\
2.33742387089181	0.663796964887203\\
2.40304289440697	0.681281238697518\\
2.47050405545683	0.699302697783361\\
2.53985906878073	0.717874726159554\\
2.61116110091746	0.737010622254358\\
2.68446481096197	0.756723473197936\\
2.75982639246618	0.777025995754202\\
2.83730361651621	0.79793033586206\\
2.9169558760188	0.819447816800713\\
2.99884423123103	0.84158862356353\\
3.08303145656828	0.864361408000723\\
3.16958208872612	0.887772795533328\\
3.25856247615323	0.911826769582681\\
3.35004082991313	0.936523904104621\\
3.44408727597382	0.961860407543073\\
3.54077390896527	0.987826932880547\\
3.64017484744614	1.01440709801965\\
3.74236629072198	1.0415756482717\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308281\\
4.06647809178186	1.12617423358453\\
4.18063724145576	1.15517440612963\\
4.2980012064908	1.18440236883762\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572973\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.3270913917517\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394087\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772714\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364966\\
6.51069355548146	1.38903934896856\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428526\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776176\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931146\\
7.90306567886135	0.912552931444163\\
8.12493021061405	0.811848016540975\\
8.35302319502678	0.70814062404391\\
8.58751948484517	0.603532647031102\\
8.82859884149515	0.50021328693321\\
9.07644607288536	0.400734955344979\\
9.33125117507825	0.308844545182058\\
9.59320947793824	0.231752699053858\\
9.86252179486878	0.184631970320168\\
10.1393945767529	0.186407301516999\\
10.4240400702156	0.231994131012193\\
10.7166764803286	0.299190748511857\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407096\\
11.6448061837269	0.530568417520676\\
11.9717134341897	0.608579740386502\\
12.3077980250667	0.686232313391909\\
12.6533175938894	0.763825668773671\\
13.0085370109057	0.841958481080438\\
13.373728582125	0.921536855839749\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870604\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422348\\
15.359346765109	1.39560440317842\\
15.7905331447418	1.48205248505066\\
16.2338243161228	1.39965864529827\\
16.6895600997802	0.881582945573873\\
17.1580898561	0.248339050029838\\
17.6397727531405	0.331740105144638\\
18.134978041965	0.586599323567687\\
18.6440853397049	0.760876488195461\\
19.1674849205681	0.886453545186086\\
19.705578015018	0.983086746439768\\
20.2587771173502	1.0613867726523\\
20.8275063019052	1.12731918613343\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474533\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123185\\
26.7210615507944	1.48666059106303\\
27.4712078927081	1.51355013468871\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591604\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905794\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};
\addlegendentry{original}

\addplot [color=red!70!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0.01	0.181838364025825\\
0.0102807322383087	0.181839513023829\\
0.0105693455355799	0.181840727431678\\
0.010866061138546	0.181842010972534\\
0.0111711065050482	0.18184336758143\\
0.0114847154784029	0.181844801417314\\
0.0118071284666619	0.181846316875791\\
0.0121385926269063	0.181847918602577\\
0.0124793620547131	0.181849611507722\\
0.0128296979789415	0.181851400780641\\
0.0131898689619867	0.181853291905998\\
0.0135601511056563	0.181855290680488\\
0.0139408282628258	0.18185740323058\\
0.0143321922550357	0.181859636031258\\
0.0147345430961984	0.181861995925832\\
0.0151481892225835	0.181864490146872\\
0.0155734477292613	0.181867126338319\\
0.0160106446131832	0.181869912578872\\
0.0164601150230855	0.181872857406675\\
0.0169222035164104	0.181875969845429\\
0.017397264323438	0.181879259431956\\
0.0178856616188346	0.181882736245351\\
0.0183877698008233	0.181886410937771\\
0.0189039737781922	0.181890294766966\\
0.0194346692653602	0.181894399630658\\
0.0199802630857255	0.181898738102864\\
0.0205411734835306	0.18190332347227\\
0.0211178304444824	0.181908169782775\\
0.0217106760253726	0.181913291876333\\
0.0223201646929523	0.181918705438211\\
0.0229467636723194	0.181924427044796\\
0.0235909533050863	0.181930474214115\\
0.0242532274176035	0.181936865459194\\
0.0249340936995188	0.181943620344431\\
0.0256340740929651	0.181950759545145\\
0.0263537051926739	0.181958304910475\\
0.0270935386573205	0.181966279529827\\
0.0278541416324177	0.181974707803058\\
0.0286360971850812	0.181983615514596\\
0.0294400047510004	0.181993029911731\\
0.0302664805939569	0.182002979787312\\
0.0311161582782436	0.18201349556705\\
0.0319896891543454	0.182024609401752\\
0.0328877428582551	0.182036355264688\\
0.0338110078248069	0.182048769054424\\
0.0347601918154198	0.182061888703386\\
0.0357360224606579	0.182075754292494\\
0.0367392478180207	0.182090408172185\\
0.0377706369453937	0.182105895090169\\
0.0388309804905961	0.182122262326294\\
0.0399210912974805	0.182139559834909\\
0.0410418050290471	0.182157840395103\\
0.0421939808080503	0.18217715976928\\
0.0433785018755899	0.182197576870497\\
0.0445962762681909	0.182219153939027\\
0.045848237513891	0.182241956728666\\
0.0471353453478691	0.182266054703272\\
0.048458586448165	0.182291521244091\\
0.0498189751920516	0.182318433868439\\
0.0512175544336424	0.182346874460331\\
0.0526553963033276	0.18237692951367\\
0.0541336030296538	0.182408690388677\\
0.0556533077842765	0.182442253582201\\
0.0572156755506325	0.182477721012657\\
0.0588219040169996	0.182515200320319\\
0.0604732244946265	0.182554805183742\\
0.0621709028616383	0.182596655653133\\
0.0639162405334401	0.182640878501497\\
0.0657105754603627	0.182687607594454\\
0.0675552831533165	0.18273698427963\\
0.069451777738237	0.182789157796555\\
0.071401513040134	0.182844285708084\\
0.0734059836975721	0.182902534354323\\
0.0754667263084389	0.182964079330137\\
0.0775853206078784	0.183029105987318\\
0.0797633906792928	0.183097809962537\\
0.0820026061993413	0.183170397732241\\
0.0843046837178897	0.183247087195666\\
0.0866713879738923	0.183328108287208\\
0.0891045332482151	0.18341370361938\\
0.0916059847544371	0.183504129157632\\
0.0941776600686952	0.183599654928331\\
0.0968215305996709	0.183700565761211\\
0.0995396230998423	0.18380716206763\\
0.102334021219164	0.183919760655957\\
0.105206867102362	0.184038695585448\\
0.108160363031071	0.184164319059939\\
0.11119677311207	0.184297002362696\\
0.114318425012915	0.184437136833723\\
0.117527711746295	0.184585134890821\\
0.120827093504478	0.184741431095642\\
0.124219099545262	0.184906483265926\\
0.127706330130864	0.185080773635068\\
0.131291458521247	0.185264810060049\\
0.134977233023394	0.185459127278707\\
0.138766479098131	0.1856642882172\\
0.142662101526074	0.185880885348364\\
0.146667086634397	0.186109542101556\\
0.150784504586105	0.186350914324369\\
0.155017511733577	0.186605691796432\\
0.159369353038178	0.186874599795276\\
0.163843364557798	0.187158400714012\\
0.168442976004232	0.187457895730285\\
0.173171713372335	0.187773926525674\\
0.178033201643011	0.188107377054385\\
0.183031167562061	0.18845917535971\\
0.188169442497056	0.188830295436351\\
0.193451965374405	0.189221759136278\\
0.198882785698881	0.189634638115366\\
0.204466066657912	0.190070055817536\\
0.210206088313016	0.190529189492699\\
0.216107250880838	0.191013272244195\\
0.222174078106288	0.191523595100945\\
0.228411220730382	0.192061509108947\\
0.234823460055428	0.192628427436187\\
0.241415711610302	0.193225827484457\\
0.248193028918626	0.193855253001042\\
0.255160607372719	0.194518316182638\\
0.262323788216312	0.195216699763399\\
0.269688062639069	0.19595215907844\\
0.277259075986048	0.196726524093787\\
0.285042632085343	0.197541701393261\\
0.293044697697214	0.198399676112589\\
0.301271407088116	0.199302513810748\\
0.309729066733141	0.20025236226846\\
0.318424160150465	0.201251453203788\\
0.327363352871525	0.202302103894906\\
0.336553497550709	0.203406718700459\\
0.346001639218511	0.204567790468359\\
0.355715020682139	0.205787901824574\\
0.365701088077749	0.207069726334262\\
0.375967496578547	0.208416029528685\\
0.386522116263126	0.20982966979259\\
0.397373038148561	0.211313599108167\\
0.408528580392856	0.212870863653383\\
0.419997294671531	0.21450460425434\\
0.431787972733202	0.216218056693296\\
0.443909653139217	0.218014551876224\\
0.456371628192476	0.219897515866054\\
0.46918345106078	0.221870469790186\\
0.482354943100147	0.223937029633365\\
0.495896201383721	0.226100905929459\\
0.509817606442042	0.228365903368263\\
0.524129830220606	0.230735920335784\\
0.538843844260822	0.233214948408854\\
0.55397092811064	0.235807071827015\\
0.569522677971283	0.238516466966572\\
0.585511015586724	0.241347401843399\\
0.601948197382727	0.244304235672428\\
0.618846823862439	0.247391418512846\\
0.636219849265749	0.250613491028655\\
0.654080591499826	0.253975084394574\\
0.672442742348425	0.25748092037717\\
0.691320377967813	0.261135811620594\\
0.710727969677342	0.264944662165416\\
0.73068039505295	0.268912468227819\\
0.751192949332097	0.273044319264777\\
0.772281357138865	0.277345399348967\\
0.793961784538228	0.281820988874939\\
0.816250851428723	0.286476466615697\\
0.839165644283016	0.291317312146226\\
0.862723729246145	0.296349108647785\\
0.886943165601471	0.30157754610402\\
0.911842519614657	0.30700842489705\\
0.9374408787663	0.312647659808933\\
0.963757866384109	0.318501284431051\\
0.990813656685867	0.324575455981253\\
1.01862899024469	0.330876460525945\\
1.04722518988843	0.337410718601677\\
1.07662417704549	0.344184791228285\\
1.10684848854941	0.3512053863031\\
1.13792129391532	0.358479365363208\\
1.16986641310131	0.366013750700106\\
1.20270833476851	0.373815732808289\\
1.23647223505371	0.381892678146169\\
1.27118399686903	0.390252137184208\\
1.30687022974335	0.398901852710933\\
1.34355829022083	0.407849768362576\\
1.38127630283201	0.417104037335967\\
1.42005318165368	0.426673031236908\\
1.45991865247398	0.436565349007056\\
1.50090327557974	0.446789825860971\\
1.54303846918356	0.457355542150886\\
1.58635653350859	0.468271832059244\\
1.63089067554933	0.479548291997388\\
1.6766750345277	0.491194788561963\\
1.72374470806362	0.50322146586734\\
1.77213577908036	0.515638752031421\\
1.82188534346517	0.528457364541443\\
1.87303153850644	0.541688314163874\\
1.9256135721292	0.555342906985282\\
1.97967175295133	0.569432744075703\\
2.03524752118358	0.583969718148388\\
2.09238348039698	0.59896600644437\\
2.15112343018217	0.614434058890671\\
2.21151239972549	0.630386580358625\\
2.27359668232772	0.646836505573696\\
2.33742387089181	0.663796964887203\\
2.40304289440697	0.681281238697518\\
2.47050405545683	0.699302697783361\\
2.53985906878073	0.717874726159554\\
2.61116110091746	0.737010622254357\\
2.68446481096197	0.756723473197936\\
2.75982639246618	0.777025995754203\\
2.83730361651621	0.79793033586206\\
2.9169558760188	0.819447816800713\\
2.99884423123103	0.84158862356353\\
3.08303145656828	0.864361408000723\\
3.16958208872612	0.887772795533328\\
3.25856247615323	0.911826769582682\\
3.35004082991313	0.936523904104621\\
3.44408727597382	0.961860407543073\\
3.54077390896527	0.987826932880547\\
3.64017484744614	1.01440709801966\\
3.74236629072198	1.0415756482717\\
3.84742657725851	1.06929617815028\\
3.9554362447347	1.09751831308282\\
4.06647809178186	1.12617423358453\\
4.18063724145576	1.15517440612963\\
4.2980012064908	1.18440236883762\\
4.41865995638594	1.21370841050729\\
4.54270598637405	1.24290198572973\\
4.67023438832734	1.27174273831843\\
4.80134292365345	1.29993007755234\\
4.93613209823792	1.3270913917517\\
5.07470523949047	1.35276922500362\\
5.21716857555435	1.37640812599741\\
5.36363131673924	1.39734244394087\\
5.5142057392403	1.41478712061397\\
5.66900727120743	1.42783448788664\\
5.82815458123085	1.43546110772714\\
5.99176966931062	1.43654950839646\\
6.15997796038017	1.42992978832471\\
6.33290840045511	1.41444480364967\\
6.51069355548146	1.38903934896856\\
6.69346971295866	1.35286811477814\\
6.88137698641567	1.30540997428527\\
7.07455942281988	1.24656942971317\\
7.27316511300146	1.17674305776177\\
7.47734630517759	1.09683251703256\\
7.68725952166374	1.00819686931146\\
7.90306567886135	0.912552931444164\\
8.12493021061405	0.811848016540975\\
8.35302319502678	0.708140624043912\\
8.58751948484517	0.603532647031103\\
8.82859884149515	0.50021328693321\\
9.07644607288536	0.400734955344979\\
9.33125117507825	0.308844545182058\\
9.59320947793824	0.231752699053858\\
9.86252179486878	0.184631970320167\\
10.1393945767529	0.186407301516998\\
10.4240400702156	0.231994131012191\\
10.7166764803286	0.299190748511856\\
11.0175281378839	0.374451545671291\\
11.3268256713615	0.452281394407095\\
11.6448061837269	0.530568417520676\\
11.9717134341897	0.608579740386502\\
12.3077980250667	0.686232313391908\\
12.6533175938894	0.76382566877367\\
13.0085370109057	0.841958481080437\\
13.373728582125	0.921536855839749\\
13.7491722580642	1.00384274268888\\
14.135155848354	1.09063585870604\\
14.531975242369	1.18417594228817\\
14.9399346360526	1.28658477422348\\
15.359346765109	1.39560440317842\\
15.7905331447418	1.48205248505065\\
16.2338243161228	1.39965864529827\\
16.6895600997802	0.881582945573859\\
17.1580898561	0.248339050029832\\
17.6397727531405	0.331740105144643\\
18.134978041965	0.58659932356769\\
18.6440853397049	0.760876488195464\\
19.1674849205681	0.886453545186087\\
19.705578015018	0.98308674643977\\
20.2587771173502	1.0613867726523\\
20.8275063019052	1.12731918613343\\
21.4122015481573	1.18443973749007\\
22.0133110749303	1.23498435474533\\
22.6312956839953	1.28042597396584\\
23.2666291133146	1.3217746606708\\
23.9197984002024	1.35974767101367\\
24.5913042546804	1.3948701995963\\
25.281661443315	1.42753743979079\\
25.9913991838293	1.45805414123185\\
26.7210615507944	1.48666059106303\\
27.4712078927081	1.51355013468871\\
28.2424132607844	1.53888126999633\\
29.0352688497781	1.56278617041301\\
29.8503824511873	1.58537680308829\\
30.6883789191764	1.60674939377089\\
31.5499006495809	1.62698773370336\\
32.4356080723581	1.64616566171489\\
33.3461801578637	1.66434894983868\\
34.2823149373397	1.68159675161034\\
35.2447300380159	1.6979627257328\\
36.2341632332315	1.71349591604\\
37.2513730080021	1.72824144665457\\
38.2971391404628	1.74224107571699\\
39.3722632996348	1.75553363998906\\
40.4775696599732	1.76815541463093\\
41.6139055331671	1.78014040659883\\
42.7821420176762	1.79152059578519\\
43.9831746665022	1.80232613479303\\
45.217924173707	1.81258551580235\\
46.4873370802026	1.82232571113574\\
47.792386499356	1.83157229271221\\
49.1340728629636	1.84034953448392\\
50.5134246881677	1.84868050109947\\
51.9314993659021	1.85658712537303\\
53.3893839714736	1.86409027661572\\
54.8881960978967	1.87120982147326\\
56.4290847126254	1.87796467858695\\
58.0132310383338	1.88437286813457\\
59.6418494584247	1.89045155710044\\
61.3161884479577	1.89621710095758\\
63.0375315307127	1.90168508231208\\
64.8071982631197	1.9068703469528\\
66.6265452458115	1.91178703766405\\
68.4969671635745	1.91644862608966\\
70.4198978544929	1.9208679428821\\
72.3968114091088	1.9250572063254\\
74.4292233004376	1.92902804958529\\
76.5186915457083	1.93279154671156\\
78.6668179007158	1.93635823749475\\
80.8752490877046	1.93973815126118\\
83.1456780577206	1.94294082967599\\
85.4798452884041	1.94597534861241\\
87.8795401182132	1.94885033913649\\
90.3466021181053	1.95157400764942\\
92.882922501725	1.95415415522418\\
95.4904455751809	1.9565981961687\\
98.1711702275219	1.95891317584469\\
100.927151463057	1.96110578776851\\
103.760501976691	1.96318239001856\\
106.673393773486	1.96514902097214\\
109.668059833687	1.96701141439368\\
112.746795824495	1.96877501389512\\
115.911961859889	1.9704449867888\\
119.165984309856	1.97202623735252\\
122.511357660412	1.97352341952606\\
125.950646425836	1.97494094905794\\
129.48648711459	1.97628301512115\\
133.121590250431	1.97755359141604\\
136.858742450252	1.97875644677829\\
140.700808560269	1.9798951553098\\
144.650733852165	1.98097310604975\\
148.711546280895	1.98199351220306\\
152.886358805873	1.9829594199429\\
157.178371777316	1.98387371680384\\
161.590875389592	1.98473913968153\\
166.127252203429	1.98555828245485\\
170.790979738943	1.9863336032458\\
175.585633141447	1.98706743133191\\
180.514887922111	1.98776197372608\\
185.582522775552	1.98841932143764\\
190.792422476526	1.98904145542854\\
196.148580857943	1.98963025227789\\
201.655103872475	1.99018748956781\\
207.316212740123	1.9907148510029\\
213.136247184144	1.99121393127539\\
219.119668757815	1.99168624068764\\
225.271064264598	1.99213320954301\\
231.595149274315	1.99255619231592\\
238.096771738036	1.99295647161144\\
244.780915704444	1.9933352619243\\
251.652705140539	1.99369371320692\\
258.717407859592	1.9940329142554\\
265.980439559376	1.99435389592258\\
273.447367973758	1.99465763416618\\
281.123917140846	1.99494505294033\\
289.015971790951	1.99521702693803\\
297.129581857733	1.99547438419192\\
305.470967115997	1.99571790854045\\
314.046521949675	1.99594834196597\\
322.862820253673	1.99616638681135\\
331.926620473319	1.99637270788107\\
341.244870785289	1.99656793443271\\
350.824714423979	1.99675266206424\\
360.673495157403	1.99692745450262\\
370.798762916817	1.99709284529846\\
381.208279584389	1.99724933943181\\
391.91002494334	1.99739741483339\\
402.912202795135	1.9975375238258\\
414.22324724839	1.99767009448872\\
425.851829184341	1.997795531952\\
437.806862903817	1.99791421962052\\
450.097512960805	1.99802652033417\\
462.733201187869	1.99813277746645\\
475.723613918789	1.99823331596487\\
489.078709413959	1.99832844333608\\
502.808725494247	1.99841845057882\\
516.92418738916	1.99850361306721\\
531.435915805324	1.99858419138711\\
546.355035221488	1.99866043212797\\
561.69298241638	1.99873256863255\\
577.461515235983	1.99880082170665\\
593.672721606913	1.99886540029105\\
610.339028802862	1.99892650209759\\
627.473212971157	1.99898431421129\\
645.08840892677	1.99903901366036\\
663.198120221268	1.99909076795574\\
681.816229494448	1.99913973560179\\
700.957009116562	1.99918606657968\\
720.635132129306	1.99922990280499\\
740.865683493957	1.99927137856071\\
761.664171655289	1.99931062090716\\
783.046540430118	1.99934775006991\\
805.029181229597	1.99938287980696\\
827.628945624635	1.99941611775618\\
850.863158264058	1.99944756576422\\
874.749630155442	1.99947732019771\\
899.306672318761	1.99950547223784\\
924.553109823358	1.99953210815905\\
950.508296218951	1.99955730959285\\
977.1921283718	1.99958115377749\\
1004.62506171734	1.99960371379412\\
1032.82812594103	1.99962505879042\\
1061.82294109938	1.99964525419211\\
1091.63173419361	1.99966436190316\\
1122.27735620851	1.99968244049519\\
1153.78329962966	1.99969954538681\\
1186.17371645248	1.99971572901319\\
1219.47343669674	1.99973104098658\\
1253.70798744092	1.99974552824823\\
1288.90361239089	1.99975923521209\\
1325.08729199795	1.99977220390084\\
1362.28676414165	1.99978447407453\\
1400.53054539322	1.99979608335239\\
1439.84795287601	1.99980706732806\\
1480.26912673951	1.99981745967858\\
1521.82505326439	1.99982729226757\\
1564.5475886161	1.99983659524285\\
1608.46948326536	1.99984539712878\\
1653.62440709418	1.99985372491367\\
1700.04697520672	1.9998616041325\\
1747.77277446468	1.9998690589451\\
1796.83839076772	1.99987611221023\\
1847.28143709964	1.99988278555563\\
1899.14058236194	1.99988909944425\\
1952.45558101686	1.99989507323705\\
2007.26730356257	1.99990072525224\\
2063.61776786386	1.9999060728215\\
2121.55017136245	1.99991113234308\\
2181.10892419152	1.99991591933203\\
2242.33968321985	1.9999204484678\\
2305.28938705171	1.99992473363923\\
2370.00629200933	1.99992878798711\\
2436.54000912547	1.99993262394446\\
2504.9415421745	1.99993625327468\\
2575.2633267712	1.99993968710756\\
2647.55927056707	1.99994293597345\\
2721.88479457518	1.99994600983552\\
2798.29687565512	1.99994891812028\\
2876.85409019059	1.99995166974654\\
2957.61665899326	1.99995427315273\\
3040.64649346707	1.99995673632272\\
3126.0072430687	1.99995906681039\\
3213.76434410028	1.99996127176273\\
3303.98506987186	1.99996335794176\\
3396.73858227221	1.99996533174528\\
3492.09598478727	1.99996719922649\\
3590.13037700707	1.99996896611253\\
3690.91691066277	1.99997063782205\\
3794.53284723694	1.99997221948184\\
3901.05761719099	1.99997371594253\\
4010.5728808555	1.99997513179346\\
4123.16259102975	1.99997647137679\\
4238.91305733878	1.99997773880078\\
4357.91301239703	1.99997893795238\\
4480.25367982949	1.9999800725092\\
4606.0288442024	1.99998114595073\\
4735.33492291712	1.99998216156904\\
4868.27104012228	1.99998312247889\\
5004.93910270095	1.99998403162723\\
5145.44387839092	1.99998489180229\\
5289.89307609816	1.9999857056421\\
5438.3974284648	1.9999864756426\\
5591.07077675529	1.99998720416527\\
5748.03015812535	1.9999878934444\\
5909.39589534098	1.99998854559393\\
6075.29168901608	1.9999891626139\\
6245.84471243962	1.99998974639665\\
6421.18570906476	1.99999029873256\\
6601.44909273488	1.99999082131559\\
6786.7730507233	1.99999131574844\\
6977.29964966554	1.99999178354748\\
7173.17494446561	1.9999922261474\\
7374.54909025955	1.9999926449056\\
7581.57645752212	1.99999304110638\\
7794.41575040495	1.99999341596483\\
8013.23012839689	1.99999377063061\\
8238.1873313996	1.99999410619145\\
8469.45980831459	1.99999442367647\\
8707.22484923992	1.99999472405937\\
8951.6647213783	1.99999500826141\\
9202.96680876041	1.99999527715419\\
9461.32375589078	1.99999553156239\\
9726.93361542618	1.99999577226625\\
10000	1.999996000004\\
};
\addlegendentry{Loewner model}

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-20,
ymax=1e-12,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red!70!black, line width = 2pt]
  table[row sep=crcr]{%
0.01	4.44094503774429e-16\\
0.0102807322383087	2.22051381085215e-16\\
0.0105693455355799	6.66142849731926e-16\\
0.010866061138546	8.88183607761775e-16\\
0.0111711065050482	8.88183607761775e-16\\
0.0114847154784029	1.33227334701031e-15\\
0.0118071284666619	4.44092597968927e-16\\
0.0121385926269063	8.88185195937854e-16\\
0.0124793620547131	1.11022844562278e-15\\
0.0128296979789415	1.11022607393958e-15\\
0.0131898689619867	1.11022988557083e-15\\
0.0135601511056563	1.11023149492232e-15\\
0.0139408282628258	4.4410276217043e-16\\
0.0143321922550357	4.44110385168897e-16\\
0.0147345430961984	8.88193666162315e-16\\
0.0151481892225835	1.73472347597681e-18\\
0.0155734477292613	6.66145249621737e-16\\
0.0160106446131832	2.22071708325184e-16\\
0.0164601150230855	8.88185195937854e-16\\
0.0169222035164104	6.66138896953391e-16\\
0.017397264323438	8.88182231340209e-16\\
0.0178856616188346	6.66161483943391e-16\\
0.0183877698008233	8.88193666162315e-16\\
0.0189039737781922	6.66147931841293e-16\\
0.0194346692653602	4.44130712525147e-16\\
0.0199802630857255	1.1102352218326e-15\\
0.0205411734835306	4.44130712525147e-16\\
0.0211178304444824	4.44110385168897e-16\\
0.0217106760253726	8.881991717649e-16\\
0.0223201646929523	8.881991717649e-16\\
0.0229467636723194	8.88193666162315e-16\\
0.0235909533050863	5.20417042793042e-18\\
0.0242532274176035	6.66169953867201e-16\\
0.0249340936995188	8.881991717649e-16\\
0.0256340740929651	6.66154143255645e-16\\
0.0263537051926739	6.66179552984003e-16\\
0.0270935386573205	1.1102396263468e-15\\
0.0278541416324177	1.11024470845685e-15\\
0.0286360971850812	2.22071708325184e-16\\
0.0294400047510004	8.88229663715156e-16\\
0.0302664805939569	2.22213946940254e-16\\
0.0311161582782436	2.22127598643561e-16\\
0.0319896891543454	1.33230828651129e-15\\
0.0328877428582551	4.44173905068393e-16\\
0.0338110078248069	4.44173905068393e-16\\
0.0347601918154198	4.44143416650368e-16\\
0.0357360224606579	6.66190281244985e-16\\
0.0367392478180207	6.66169953867201e-16\\
0.0377706369453937	2.22105582924329e-16\\
0.0388309804905961	8.88193666162315e-16\\
0.0399210912974805	2.22152998685417e-16\\
0.0410418050290471	2.222884165576e-16\\
0.0421939808080503	1.33235910596801e-15\\
0.0433785018755899	8.88286833300736e-16\\
0.0445962762681909	6.66169953867201e-16\\
0.045848237513891	4.44211165848659e-16\\
0.0471353453478691	3.46944695195361e-18\\
0.048458586448165	8.88315628439351e-16\\
0.0498189751920516	1.11030975741109e-15\\
0.0512175544336424	2.22213946940254e-16\\
0.0526553963033276	6.66316748772988e-16\\
0.0541336030296538	2.22376393953316e-16\\
0.0556533077842765	2.22376393953316e-16\\
0.0572156755506325	2.222884165576e-16\\
0.0588219040169996	8.88286833300736e-16\\
0.0604732244946265	6.66359651945276e-16\\
0.0621709028616383	2.22477863102719e-16\\
0.0639162405334401	4.44305997370834e-16\\
0.0657105754603627	8.88510394574245e-16\\
0.0675552831533165	8.8823940397867e-16\\
0.069451777738237	8.88286833300736e-16\\
0.071401513040134	1.1104181638668e-15\\
0.0734059836975721	8.88347810136785e-16\\
0.0754667263084389	6.66576383644281e-16\\
0.0775853206078784	8.88510394574245e-16\\
0.0797633906792928	1.11056991512718e-15\\
0.0820026061993413	4.445768331152e-16\\
0.0843046837178897	2.23018252198784e-16\\
0.0866713879738923	8.88422331697318e-16\\
0.0891045332482151	1.11048862238805e-15\\
0.0916059847544371	8.88422331697318e-16\\
0.0941776600686952	1.73472347597681e-17\\
0.0968215305996709	8.88727127556798e-16\\
0.0995396230998423	1.1104181638668e-15\\
0.102334021219164	6.66359651945276e-16\\
0.105206867102362	1.11076499342709e-15\\
0.108160363031071	4.45185611110241e-16\\
0.11119677311207	8.88611994741668e-16\\
0.114318425012915	1.55478069410441e-15\\
0.117527711746295	1.11048862238805e-15\\
0.120827093504478	2.23368804047884e-16\\
0.124219099545262	1.11056991512718e-15\\
0.127706330130864	6.67433589308156e-16\\
0.131291458521247	2.2377260456559e-16\\
0.134977233023394	4.45442400901054e-16\\
0.138766479098131	4.44955726205437e-16\\
0.142662101526074	8.88611994741668e-16\\
0.146667086634397	1.11100337594347e-15\\
0.150784504586105	4.45442400901054e-16\\
0.155017511733577	2.24738765662614e-16\\
0.159369353038178	6.67433589308156e-16\\
0.163843364557798	4.44955726205437e-16\\
0.168442976004232	8.89153666230399e-16\\
0.173171713372335	6.67902330710631e-16\\
0.178033201643011	4.45442400901054e-16\\
0.183031167562061	4.44955726205437e-16\\
0.188169442497056	6.69054756596352e-16\\
0.193451965374405	8.90371222220483e-16\\
0.198882785698881	4.45442400901054e-16\\
0.204466066657912	6.67902330710631e-16\\
0.210206088313016	8.89911452410874e-16\\
0.216107250880838	6.68442777728834e-16\\
0.222174078106288	6.67433589308156e-16\\
0.228411220730382	6.67433589308156e-16\\
0.234823460055428	2.28878339926112e-16\\
0.241415711610302	4.46737608095767e-16\\
0.248193028918626	4.85722573273506e-17\\
0.255160607372719	1.33445231268451e-15\\
0.262323788216312	5.55111512312578e-17\\
0.269688062639069	8.93475216191535e-16\\
0.277259075986048	8.92073008795135e-16\\
0.285042632085343	2.32634114947231e-16\\
0.293044697697214	2.32634114947231e-16\\
0.301271407088116	6.93889390390723e-17\\
0.309729066733141	4.46036504397568e-16\\
0.318424160150465	4.51828035988303e-16\\
0.327363352871525	8.93475216191535e-16\\
0.336553497550709	2.25914017994151e-16\\
0.346001639218511	6.75322301446426e-16\\
0.355715020682139	1.11886302282795e-15\\
0.365701088077749	2.37143742013377e-16\\
0.375967496578547	4.54590236402796e-16\\
0.386522116263126	6.73180002610235e-16\\
0.397373038148561	4.16333634234434e-17\\
0.408528580392856	4.51828035988303e-16\\
0.419997294671531	6.80436300200608e-16\\
0.431787972733202	8.90884801802107e-16\\
0.443909653139217	1.11722656473849e-15\\
0.456371628192476	8.92073008795135e-16\\
0.46918345106078	4.65268229894461e-16\\
0.482354943100147	6.71317813696771e-16\\
0.495896201383721	8.93475216191535e-16\\
0.509817606442042	4.69594483179198e-16\\
0.524129830220606	4.65268229894461e-16\\
0.538843844260822	2.37143742013377e-16\\
0.55397092811064	2.77555756156289e-16\\
0.569522677971283	2.48253415324727e-16\\
0.585511015586724	2.28878339926112e-16\\
0.601948197382727	2.61845576667214e-16\\
0.618846823862439	4.51828035988303e-16\\
0.636219849265749	8.32667268468867e-17\\
0.654080591499826	6.75322301446426e-16\\
0.672442742348425	4.65268229894461e-16\\
0.691320377967813	4.65268229894461e-16\\
0.710727969677342	9.15513359704447e-16\\
0.73068039505295	6.75322301446426e-16\\
0.751192949332097	1.13220977340074e-15\\
0.772281357138865	9.15513359704447e-16\\
0.793961784538228	7.0216669371534e-16\\
0.816250851428723	6.93889390390723e-16\\
0.839165644283016	6.93889390390723e-16\\
0.862723729246145	8.98955062650455e-16\\
0.886943165601471	9.09180472805593e-16\\
0.911842519614657	4.74287484026755e-16\\
0.9374408787663	5.09524637778586e-16\\
0.963757866384109	4.65268229894461e-16\\
0.990813656685867	6.80436300200608e-16\\
1.01862899024469	4.57756679852224e-16\\
1.04722518988843	4.84730289145668e-16\\
1.07662417704549	5.55111512312578e-16\\
1.10684848854941	8.00593208497344e-16\\
1.13792129391532	7.0216669371534e-16\\
1.16986641310131	9.03656071976605e-16\\
1.20270833476851	9.69460578291336e-16\\
1.23647223505371	1.13220977340074e-15\\
1.27118399686903	5.23691153334427e-16\\
1.30687022974335	3.33066907387547e-16\\
1.34355829022083	7.0216669371534e-16\\
1.38127630283201	9.48574968053509e-16\\
1.42005318165368	9.69460578291336e-16\\
1.45991865247398	8.00593208497344e-16\\
1.50090327557974	5.55111512312578e-16\\
1.54303846918356	7.71185559270127e-16\\
1.58635653350859	7.71185559270127e-16\\
1.63089067554933	4.74287484026755e-16\\
1.6766750345277	8.32667268468867e-16\\
1.72374470806362	8.32667268468867e-16\\
1.77213577908036	9.48574968053509e-16\\
1.82188534346517	3.88578058618805e-16\\
1.87303153850644	9.15513359704447e-16\\
1.9256135721292	8.00593208497344e-16\\
1.97967175295133	5.90091631821035e-16\\
2.03524752118358	4.96506830649455e-16\\
2.09238348039698	9.03656071976605e-16\\
2.15112343018217	8.32667268468867e-16\\
2.21151239972549	4.9960036108132e-16\\
2.27359668232772	7.44760245974182e-16\\
2.33742387089181	7.10889595793335e-16\\
2.40304289440697	6.2803698347351e-16\\
2.47050405545683	5.55111512312578e-16\\
2.53985906878073	4.00296604248672e-16\\
2.61116110091746	1.11022302462516e-15\\
2.68446481096197	8.95090418262362e-16\\
2.75982639246618	4.96506830649455e-16\\
2.83730361651621	6.66133814775094e-16\\
2.9169558760188	8.67111901826273e-16\\
2.99884423123103	9.42055475210265e-16\\
3.08303145656828	7.10889595793335e-16\\
3.16958208872612	7.0216669371534e-16\\
3.25856247615323	7.7715611723761e-16\\
3.35004082991313	1.29473140982779e-15\\
3.44408727597382	8.95090418262362e-16\\
3.54077390896527	4.00296604248672e-16\\
3.64017484744614	8.08254562088053e-16\\
3.74236629072198	1.13220977340074e-15\\
3.84742657725851	5.97873396028182e-16\\
3.9554362447347	4.96506830649455e-16\\
4.06647809178186	5.97873396028182e-16\\
4.18063724145576	2.22044604925031e-16\\
4.2980012064908	1.11022302462516e-15\\
4.41865995638594	6.2803698347351e-16\\
4.54270598637405	2.48253415324727e-16\\
4.67023438832734	8.95090418262362e-16\\
4.80134292365345	7.44760245974182e-16\\
4.93613209823792	7.10889595793335e-16\\
5.07470523949047	1.25607396694702e-15\\
5.21716857555435	1.38777878078145e-15\\
5.36363131673924	9.69460578291336e-16\\
5.5142057392403	4.57756679852224e-16\\
5.66900727120743	5.90091631821035e-16\\
5.82815458123085	1.0778315928077e-15\\
5.99176966931062	1.53542529773494e-15\\
6.15997796038017	9.54168875108591e-16\\
6.33290840045511	1.11022302462516e-15\\
6.51069355548146	1.19574679205636e-15\\
6.69346971295866	9.82092519139173e-16\\
6.88137698641567	1.77027489546311e-15\\
7.07455942281988	1.69468189731001e-15\\
7.27316511300146	1.69104133049023e-15\\
7.47734630517759	1.02357505330418e-15\\
7.68725952166374	1.39110546261608e-15\\
7.90306567886135	1.99840144432528e-15\\
8.12493021061405	1.73422380365255e-15\\
8.35302319502678	1.69104133049023e-15\\
8.58751948484517	1.56320821179986e-15\\
8.82859884149515	1.6992216372873e-15\\
9.07644607288536	1.29592087393701e-15\\
9.33125117507825	1.29592087393701e-15\\
9.59320947793824	1.69468189731001e-15\\
9.86252179486878	1.2139210155892e-15\\
10.1393945767529	1.65046518089335e-15\\
10.4240400702156	1.90383826921742e-15\\
10.7166764803286	1.24126707662364e-15\\
11.0175281378839	1.12264355679218e-15\\
11.3268256713615	1.57009245868378e-15\\
11.6448061837269	1.11160993712671e-15\\
11.9717134341897	9.15513359704447e-16\\
12.3077980250667	6.66133814775094e-16\\
12.6533175938894	8.95090418262362e-16\\
13.0085370109057	9.15513359704447e-16\\
13.373728582125	5.55111512312578e-16\\
13.7491722580642	4.96506830649455e-16\\
14.135155848354	0\\
14.531975242369	4.44089209850063e-16\\
14.9399346360526	1.20088981274602e-15\\
15.359346765109	1.98602732259782e-15\\
15.7905331447418	8.45976103287969e-15\\
16.2338243161228	7.2065282280279e-15\\
16.6895600997802	1.46027039770912e-14\\
17.1580898561	6.82815366447651e-15\\
17.6397727531405	5.6664895687563e-15\\
18.134978041965	2.74654007911334e-15\\
18.6440853397049	2.42476368626416e-15\\
19.1674849205681	1.66533453693773e-15\\
19.705578015018	1.80731214395321e-15\\
20.2587771173502	1.02357505330418e-15\\
20.8275063019052	1.11022302462516e-15\\
21.4122015481573	5.55111512312578e-16\\
22.0133110749303	6.66133814775094e-16\\
22.6312956839953	8.08254562088053e-16\\
23.2666291133146	5.55111512312578e-16\\
23.9197984002024	7.0216669371534e-16\\
24.5913042546804	4.44089209850063e-16\\
25.281661443315	4.00296604248672e-16\\
25.9913991838293	2.48253415324727e-16\\
26.7210615507944	3.14018491736755e-16\\
27.4712078927081	5.55111512312578e-16\\
28.2424132607844	2.22044604925031e-16\\
29.0352688497781	1.11022302462516e-16\\
29.8503824511873	3.33066907387547e-16\\
30.6883789191764	3.14018491736755e-16\\
31.5499006495809	5.55111512312578e-16\\
32.4356080723581	4.44089209850063e-16\\
33.3461801578637	2.22044604925031e-16\\
34.2823149373397	4.00296604248672e-16\\
35.2447300380159	2.22044604925031e-16\\
36.2341632332315	1.11022302462516e-16\\
37.2513730080021	0\\
38.2971391404628	1.11022302462516e-16\\
39.3722632996348	3.14018491736755e-16\\
40.4775696599732	3.33066907387547e-16\\
41.6139055331671	1.11022302462516e-16\\
42.7821420176762	4.44089209850063e-16\\
43.9831746665022	1.11022302462516e-16\\
45.217924173707	4.44089209850063e-16\\
46.4873370802026	3.14018491736755e-16\\
47.792386499356	0\\
49.1340728629636	0\\
50.5134246881677	1.11022302462516e-16\\
51.9314993659021	2.48253415324727e-16\\
53.3893839714736	3.14018491736755e-16\\
54.8881960978967	3.33066907387547e-16\\
56.4290847126254	1.11022302462516e-16\\
58.0132310383338	2.22044604925031e-16\\
59.6418494584247	1.11022302462516e-16\\
61.3161884479577	2.48253415324727e-16\\
63.0375315307127	1.11022302462516e-16\\
64.8071982631197	2.22044604925031e-16\\
66.6265452458115	1.11022302462516e-16\\
68.4969671635745	1.11022302462516e-16\\
70.4198978544929	0\\
72.3968114091088	0\\
74.4292233004376	1.11022302462516e-16\\
76.5186915457083	5.55111512312578e-17\\
78.6668179007158	5.55111512312578e-17\\
80.8752490877046	2.22044604925031e-16\\
83.1456780577206	5.55111512312578e-17\\
85.4798452884041	0\\
87.8795401182132	0\\
90.3466021181053	1.11022302462516e-16\\
92.882922501725	0\\
95.4904455751809	5.55111512312578e-17\\
98.1711702275219	5.55111512312578e-17\\
100.927151463057	5.55111512312578e-17\\
103.760501976691	5.55111512312578e-17\\
106.673393773486	0\\
109.668059833687	1.11022302462516e-16\\
112.746795824495	5.55111512312578e-17\\
115.911961859889	0\\
119.165984309856	5.55111512312578e-17\\
122.511357660412	0\\
125.950646425836	1.11022302462516e-16\\
129.48648711459	2.48253415324727e-16\\
133.121590250431	5.55111512312578e-17\\
136.858742450252	5.55111512312578e-17\\
140.700808560269	0\\
144.650733852165	5.55111512312578e-17\\
148.711546280895	2.28878339926112e-16\\
152.886358805873	0\\
157.178371777316	0\\
161.590875389592	5.55111512312578e-17\\
166.127252203429	5.55111512312578e-17\\
170.790979738943	5.55111512312578e-17\\
175.585633141447	2.77555756156289e-17\\
180.514887922111	8.32667268468867e-17\\
185.582522775552	5.55111512312578e-17\\
190.792422476526	2.77555756156289e-17\\
196.148580857943	5.55111512312578e-17\\
201.655103872475	2.77555756156289e-17\\
207.316212740123	5.55111512312578e-17\\
213.136247184144	2.77555756156289e-17\\
219.119668757815	5.55111512312578e-17\\
225.271064264598	0\\
231.595149274315	2.77555756156289e-17\\
238.096771738036	0\\
244.780915704444	2.77555756156289e-17\\
251.652705140539	2.77555756156289e-17\\
258.717407859592	5.55111512312578e-17\\
265.980439559376	2.77555756156289e-17\\
273.447367973758	0\\
281.123917140846	2.77555756156289e-17\\
289.015971790951	2.77555756156289e-17\\
297.129581857733	0\\
305.470967115997	5.55111512312578e-17\\
314.046521949675	0\\
322.862820253673	4.16333634234434e-17\\
331.926620473319	1.38777878078145e-17\\
341.244870785289	1.38777878078145e-17\\
350.824714423979	1.38777878078145e-17\\
360.673495157403	1.38777878078145e-17\\
370.798762916817	0\\
381.208279584389	1.38777878078145e-17\\
391.91002494334	0\\
402.912202795135	1.38777878078145e-17\\
414.22324724839	1.38777878078145e-17\\
425.851829184341	1.38777878078145e-17\\
437.806862903817	1.38777878078145e-17\\
450.097512960805	2.77555756156289e-17\\
462.733201187869	0\\
475.723613918789	2.77555756156289e-17\\
489.078709413959	0\\
502.808725494247	0\\
516.92418738916	0\\
531.435915805324	1.38777878078145e-17\\
546.355035221488	1.38777878078145e-17\\
561.69298241638	0\\
577.461515235983	1.38777878078145e-17\\
593.672721606913	0\\
610.339028802862	1.38777878078145e-17\\
627.473212971157	1.38777878078145e-17\\
645.08840892677	0\\
663.198120221268	6.93889390390723e-18\\
681.816229494448	6.93889390390723e-18\\
700.957009116562	0\\
720.635132129306	1.38777878078145e-17\\
740.865683493957	0\\
761.664171655289	1.38777878078145e-17\\
783.046540430118	6.93889390390723e-18\\
805.029181229597	0\\
827.628945624635	0\\
850.863158264058	6.93889390390723e-18\\
874.749630155442	6.93889390390723e-18\\
899.306672318761	6.93889390390723e-18\\
924.553109823358	6.93889390390723e-18\\
950.508296218951	6.93889390390723e-18\\
977.1921283718	0\\
1004.62506171734	6.93889390390723e-18\\
1032.82812594103	1.38777878078145e-17\\
1061.82294109938	6.93889390390723e-18\\
1091.63173419361	0\\
1122.27735620851	1.38777878078145e-17\\
1153.78329962966	6.93889390390723e-18\\
1186.17371645248	0\\
1219.47343669674	0\\
1253.70798744092	6.93889390390723e-18\\
1288.90361239089	0\\
1325.08729199795	1.04083408558608e-17\\
1362.28676414165	3.46944695195361e-18\\
1400.53054539322	0\\
1439.84795287601	3.46944695195361e-18\\
1480.26912673951	0\\
1521.82505326439	0\\
1564.5475886161	6.93889390390723e-18\\
1608.46948326536	3.46944695195361e-18\\
1653.62440709418	3.46944695195361e-18\\
1700.04697520672	3.46944695195361e-18\\
1747.77277446468	0\\
1796.83839076772	3.46944695195361e-18\\
1847.28143709964	0\\
1899.14058236194	0\\
1952.45558101686	3.46944695195361e-18\\
2007.26730356257	6.93889390390723e-18\\
2063.61776786386	0\\
2121.55017136245	3.46944695195361e-18\\
2181.10892419152	3.46944695195361e-18\\
2242.33968321985	0\\
2305.28938705171	3.46944695195361e-18\\
2370.00629200933	0\\
2436.54000912547	3.46944695195361e-18\\
2504.9415421745	6.93889390390723e-18\\
2575.2633267712	3.46944695195361e-18\\
2647.55927056707	3.46944695195361e-18\\
2721.88479457518	1.73472347597681e-18\\
2798.29687565512	0\\
2876.85409019059	3.46944695195361e-18\\
2957.61665899326	3.46944695195361e-18\\
3040.64649346707	0\\
3126.0072430687	3.46944695195361e-18\\
3213.76434410028	3.46944695195361e-18\\
3303.98506987186	3.46944695195361e-18\\
3396.73858227221	1.73472347597681e-18\\
3492.09598478727	1.73472347597681e-18\\
3590.13037700707	3.46944695195361e-18\\
3690.91691066277	1.73472347597681e-18\\
3794.53284723694	0\\
3901.05761719099	3.46944695195361e-18\\
4010.5728808555	1.73472347597681e-18\\
4123.16259102975	1.73472347597681e-18\\
4238.91305733878	3.46944695195361e-18\\
4357.91301239703	0\\
4480.25367982949	1.73472347597681e-18\\
4606.0288442024	3.46944695195361e-18\\
4735.33492291712	1.73472347597681e-18\\
4868.27104012228	1.73472347597681e-18\\
5004.93910270095	1.73472347597681e-18\\
5145.44387839092	8.67361737988404e-19\\
5289.89307609816	8.67361737988404e-19\\
5438.3974284648	8.67361737988404e-19\\
5591.07077675529	1.73472347597681e-18\\
5748.03015812535	0\\
5909.39589534098	8.67361737988404e-19\\
6075.29168901608	1.73472347597681e-18\\
6245.84471243962	8.67361737988404e-19\\
6421.18570906476	1.73472347597681e-18\\
6601.44909273488	1.73472347597681e-18\\
6786.7730507233	8.67361737988404e-19\\
6977.29964966554	1.73472347597681e-18\\
7173.17494446561	8.67361737988404e-19\\
7374.54909025955	0\\
7581.57645752212	0\\
7794.41575040495	8.67361737988404e-19\\
8013.23012839689	0\\
8238.1873313996	0\\
8469.45980831459	8.67361737988404e-19\\
8707.22484923992	1.73472347597681e-18\\
8951.6647213783	8.67361737988404e-19\\
9202.96680876041	0\\
9461.32375589078	8.67361737988404e-19\\
9726.93361542618	8.67361737988404e-19\\
10000	1.73472347597681e-18\\
};
\addlegendentry{Absolute error}

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_Ant04_TF_error.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Freq},
ymode=log,
ymin=1e-18,
ymax=1e-13,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, dashed]
  table[row sep=crcr]{%
0.01	1.55458380581488e-15\\
0.0102807322383087	1.5545919721843e-15\\
0.0105693455355799	1.33256582236242e-15\\
0.010866061138546	2.22063615765705e-15\\
0.0111711065050482	1.99861267376746e-15\\
0.0114847154784029	1.55460025949311e-15\\
0.0118071284666619	1.33260364749762e-15\\
0.0121385926269063	1.33262340646969e-15\\
0.0124793620547131	1.55465252296296e-15\\
0.0128296979789415	1.77664671277507e-15\\
0.0131898689619867	1.11062622379652e-15\\
0.0135601511056563	8.88805955302942e-16\\
0.0139408282628258	1.11075153209293e-15\\
0.0143321922550357	1.77667069032081e-15\\
0.0147345430961984	1.33266461709727e-15\\
0.0151481892225835	1.55467091154376e-15\\
0.0155734477292613	1.9987255963675e-15\\
0.0160106446131832	8.88789767087959e-16\\
0.0164601150230855	1.99873345366101e-15\\
0.0169222035164104	1.77673034166312e-15\\
0.017397264323438	1.55475964548683e-15\\
0.0178856616188346	1.33269700606257e-15\\
0.0183877698008233	1.99879969835675e-15\\
0.0189039737781922	1.55486972418569e-15\\
0.0194346692653602	1.77674833723829e-15\\
0.0199802630857255	1.55482424206372e-15\\
0.0205411734835306	8.89074128906398e-16\\
0.0211178304444824	1.33306049880394e-15\\
0.0217106760253726	1.77684466339464e-15\\
0.0223201646929523	1.99887196279369e-15\\
0.0229467636723194	1.99889096941217e-15\\
0.0235909533050863	1.99895024631897e-15\\
0.0242532274176035	1.33312144750974e-15\\
0.0249340936995188	1.33306049880394e-15\\
0.0256340740929651	1.77702078914849e-15\\
0.0263537051926739	1.77709381694343e-15\\
0.0270935386573205	1.33321709749944e-15\\
0.0278541416324177	1.33331781883169e-15\\
0.0286360971850812	1.111442082788e-15\\
0.0294400047510004	1.99914838779205e-15\\
0.0302664805939569	1.9991722838696e-15\\
0.0311161582782436	1.7771706516444e-15\\
0.0319896891543454	1.11148303346234e-15\\
0.0328877428582551	2.44316141216762e-15\\
0.0338110078248069	2.44328889079275e-15\\
0.0347601918154198	1.3334969542216e-15\\
0.0357360224606579	1.55549762858178e-15\\
0.0367392478180207	1.77757953417592e-15\\
0.0377706369453937	1.77771157552203e-15\\
0.0388309804905961	1.1120768179085e-15\\
0.0399210912974805	2.22137352603136e-15\\
0.0410418050290471	2.22175754656378e-15\\
0.0421939808080503	1.99966669924038e-15\\
0.0433785018755899	1.3342583637199e-15\\
0.0445962762681909	1.11228245391685e-15\\
0.045848237513891	1.77771157552203e-15\\
0.0471353453478691	2.44396928014468e-15\\
0.048458586448165	1.1127260652954e-15\\
0.0498189751920516	8.91912760753363e-16\\
0.0512175544336424	1.55618522686765e-15\\
0.0526553963033276	2.00043629908488e-15\\
0.0541336030296538	2.00006394904139e-15\\
0.0556533077842765	1.77847316109333e-15\\
0.0572156755506325	1.77891726877245e-15\\
0.0588219040169996	1.11360600225263e-15\\
0.0604732244946265	1.77873456360992e-15\\
0.0621709028616383	1.77882507267948e-15\\
0.0639162405334401	1.11402342493521e-15\\
0.0657105754603627	1.33632720270316e-15\\
0.0675552831533165	1.77960985544937e-15\\
0.069451777738237	8.93475216191535e-16\\
0.071401513040134	1.11388159982238e-15\\
0.0734059836975721	1.55802892751317e-15\\
0.0754667263084389	1.33688555545767e-15\\
0.0775853206078784	2.00167846902677e-15\\
0.0797633906792928	2.00208734420307e-15\\
0.0820026061993413	1.78050246335712e-15\\
0.0843046837178897	2.00230076792447e-15\\
0.0866713879738923	1.11542045038466e-15\\
0.0891045332482151	6.75901338858568e-16\\
0.0916059847544371	8.98425999598655e-16\\
0.0941776600686952	2.00345766967001e-15\\
0.0968215305996709	1.56112776539149e-15\\
0.0995396230998423	1.56145542688838e-15\\
0.102334021219164	1.12213414291809e-15\\
0.105206867102362	1.12066895947685e-15\\
0.108160363031071	2.44704252591853e-15\\
0.11119677311207	9.01201785144757e-16\\
0.114318425012915	1.78620930859754e-15\\
0.117527711746295	1.12114683037793e-15\\
0.120827093504478	2.0078238367923e-15\\
0.124219099545262	1.34138439218813e-15\\
0.127706330130864	2.22642550468818e-15\\
0.131291458521247	1.12591972966295e-15\\
0.134977233023394	1.78620930859754e-15\\
0.138766479098131	1.12831194334216e-15\\
0.142662101526074	1.34843259397568e-15\\
0.146667086634397	1.34351393447494e-15\\
0.150784504586105	1.5672840199913e-15\\
0.155017511733577	1.12831194334216e-15\\
0.159369353038178	7.0000337577809e-16\\
0.163843364557798	1.78933341996341e-15\\
0.168442976004232	1.13220977340074e-15\\
0.173171713372335	1.35299534815906e-15\\
0.178033201643011	1.57009245868378e-15\\
0.183031167562061	1.79105473495926e-15\\
0.188169442497056	1.35678000762612e-15\\
0.193451965374405	1.35422252281305e-15\\
0.198882785698881	1.13359102287543e-15\\
0.204466066657912	2.23948971155904e-15\\
0.210206088313016	1.57537343972342e-15\\
0.216107250880838	1.36230475395932e-15\\
0.222174078106288	1.36527035726503e-15\\
0.228411220730382	1.14961788264063e-15\\
0.234823460055428	2.02264889096352e-15\\
0.241415711610302	9.36956251326769e-16\\
0.248193028918626	1.58536643261864e-15\\
0.255160607372719	1.59564387833875e-15\\
0.262323788216312	1.59564387833875e-15\\
0.269688062639069	1.37670173177471e-15\\
0.277259075986048	1.38026443154486e-15\\
0.285042632085343	1.59883920867146e-15\\
0.293044697697214	1.81836094561119e-15\\
0.301271407088116	2.69904242549922e-15\\
0.309729066733141	1.39172833019603e-15\\
0.318424160150465	1.38026443154486e-15\\
0.327363352871525	9.86885389939797e-16\\
0.336553497550709	2.06681218707721e-15\\
0.346001639218511	1.39172833019603e-15\\
0.355715020682139	1.6203765899269e-15\\
0.365701088077749	1.85298351445812e-15\\
0.375967496578547	1.41335577202573e-15\\
0.386522116263126	1.41804917225557e-15\\
0.397373038148561	1.43284378796741e-15\\
0.408528580392856	1.43284378796741e-15\\
0.419997294671531	1.40433338743068e-15\\
0.431787972733202	2.07039664731729e-15\\
0.443909653139217	1.45980871468301e-15\\
0.456371628192476	1.24126707662364e-15\\
0.46918345106078	1.46553644580428e-15\\
0.482354943100147	1.27381159444647e-15\\
0.495896201383721	1.26706558695326e-15\\
0.509817606442042	1.65518438425779e-15\\
0.524129830220606	1.48952049194836e-15\\
0.538843844260822	1.71366798978147e-15\\
0.55397092811064	1.66995405909046e-15\\
0.569522677971283	1.9070726538286e-15\\
0.585511015586724	1.57107346000328e-15\\
0.601948197382727	1.97377077987959e-15\\
0.618846823862439	1.16209383313239e-15\\
0.636219849265749	1.58595854528728e-15\\
0.654080591499826	1.16209383313239e-15\\
0.672442742348425	1.52857391333576e-15\\
0.691320377967813	2.41266049495489e-15\\
0.710727969677342	1.60118641699469e-15\\
0.73068039505295	1.61674738921155e-15\\
0.751192949332097	1.81836094561119e-15\\
0.772281357138865	1.64883070977497e-15\\
0.793961784538228	1.73422380365255e-15\\
0.816250851428723	1.55059051415034e-15\\
0.839165644283016	1.94289029309402e-15\\
0.862723729246145	1.44355678787743e-15\\
0.886943165601471	1.94289029309402e-15\\
0.911842519614657	1.57009245868378e-15\\
0.9374408787663	2.50785103752016e-15\\
0.963757866384109	1.65046518089335e-15\\
0.990813656685867	1.57816748289957e-15\\
1.01862899024469	2.10229018843256e-15\\
1.04722518988843	2.2372095877395e-15\\
1.07662417704549	1.73422380365255e-15\\
1.10684848854941	1.845276169487e-15\\
1.13792129391532	1.73422380365255e-15\\
1.16986641310131	1.74220136389405e-15\\
1.20270833476851	1.91009991535709e-15\\
1.23647223505371	1.58959746069124e-15\\
1.27118399686903	1.51006657275581e-15\\
1.30687022974335	1.74220136389405e-15\\
1.34355829022083	2.13266878738e-15\\
1.38127630283201	1.94922410058134e-15\\
1.42005318165368	1.98602732259782e-15\\
1.45991865247398	1.74220136389405e-15\\
1.50090327557974	2.2860891271097e-15\\
1.54303846918356	1.93653576979895e-15\\
1.58635653350859	1.9929972195927e-15\\
1.63089067554933	2.22044604925031e-15\\
1.6766750345277	2.10650008114602e-15\\
1.72374470806362	2.08591968454196e-15\\
1.77213577908036	2.17629201148125e-15\\
1.82188534346517	2.42476368626416e-15\\
1.87303153850644	1.79018083652472e-15\\
1.9256135721292	1.94289029309402e-15\\
1.97967175295133	1.90039570398245e-15\\
2.03524752118358	2.4980018054066e-15\\
2.09238348039698	2.12107811032234e-15\\
2.15112343018217	2.59184174787402e-15\\
2.21151239972549	2.26441954680147e-15\\
2.27359668232772	2.42476368626416e-15\\
2.33742387089181	2.53169801811368e-15\\
2.40304289440697	2.78442518019882e-15\\
2.47050405545683	2.63897000341123e-15\\
2.53985906878073	2.38374992562561e-15\\
2.61116110091746	2.3733857464272e-15\\
2.68446481096197	2.88016760909234e-15\\
2.75982639246618	3.03031912095712e-15\\
2.83730361651621	2.68527125478709e-15\\
2.9169558760188	2.78221092523216e-15\\
2.99884423123103	2.59184174787402e-15\\
3.08303145656828	3.18113286421493e-15\\
3.16958208872612	2.58946281965558e-15\\
3.25856247615323	3.07072515991254e-15\\
3.35004082991313	2.67377111091533e-15\\
3.44408727597382	3.38390441315188e-15\\
3.54077390896527	3.42013568593854e-15\\
3.64017484744614	2.74878306852687e-15\\
3.74236629072198	2.730787568572e-15\\
3.84742657725851	2.97904098389673e-15\\
3.9554362447347	3.58036167304945e-15\\
4.06647809178186	3.83469168400608e-15\\
4.18063724145576	4.1792192428322e-15\\
4.2980012064908	3.56829203518054e-15\\
4.41865995638594	3.33806235505672e-15\\
4.54270598637405	3.9983445677392e-15\\
4.67023438832734	4.49057422716874e-15\\
4.80134292365345	4.09430021321672e-15\\
4.93613209823792	4.07165874813759e-15\\
5.07470523949047	2.93947139848288e-15\\
5.21716857555435	3.67591138220453e-15\\
5.36363131673924	4.474419175479e-15\\
5.5142057392403	4.64837533252956e-15\\
5.66900727120743	4.12167961557554e-15\\
5.82815458123085	4.2429733381385e-15\\
5.99176966931062	3.52290862138458e-15\\
6.15997796038017	3.86602304628853e-15\\
6.33290840045511	4.05839289428705e-15\\
6.51069355548146	2.85437454387748e-15\\
6.69346971295866	3.5108334685767e-15\\
6.88137698641567	3.76822190084106e-15\\
7.07455942281988	3.38390441315188e-15\\
7.27316511300146	2.63897000341123e-15\\
7.47734630517759	1.54237111854025e-15\\
7.68725952166374	1.55827227206398e-15\\
7.90306567886135	2.31821373406728e-15\\
8.12493021061405	1.11576033091875e-15\\
8.35302319502678	1.69104133049023e-15\\
8.58751948484517	6.68442777728834e-16\\
8.82859884149515	2.28878339926112e-16\\
9.07644607288536	2.48253415324727e-16\\
9.33125117507825	1.95553739355076e-15\\
9.59320947793824	3.46944695195361e-16\\
9.86252179486878	8.80216196038347e-16\\
10.1393945767529	3.6638411145107e-16\\
10.4240400702156	6.49741366860447e-16\\
10.7166764803286	4.16333634234434e-16\\
11.0175281378839	2.77555756156289e-16\\
11.3268256713615	1.13220977340074e-15\\
11.6448061837269	1.60982338570648e-15\\
11.9717134341897	1.11022302462516e-15\\
12.3077980250667	1.40433338743068e-15\\
12.6533175938894	1.80731214395321e-15\\
13.0085370109057	1.77635683940025e-15\\
13.373728582125	2.88871411929963e-15\\
13.7491722580642	2.45256282331569e-15\\
14.135155848354	4.32986979603811e-15\\
14.531975242369	5.0499895001473e-15\\
14.9399346360526	6.51635660579206e-15\\
15.359346765109	1.01874684217002e-14\\
15.7905331447418	1.48770920951973e-14\\
16.2338243161228	1.42934005873213e-14\\
16.6895600997802	1.26121531059066e-14\\
17.1580898561	6.48940553240212e-15\\
17.6397727531405	4.97622717055334e-15\\
18.134978041965	5.11185069084045e-15\\
18.6440853397049	4.27111325455506e-15\\
19.1674849205681	4.16148555926006e-15\\
19.705578015018	3.54054979092621e-15\\
20.2587771173502	3.75675586543359e-15\\
20.8275063019052	3.17919492138249e-15\\
21.4122015481573	3.33990811818093e-15\\
22.0133110749303	3.02013314551163e-15\\
22.6312956839953	2.89510744497907e-15\\
23.2666291133146	2.74654007911334e-15\\
23.9197984002024	2.67377111091533e-15\\
24.5913042546804	2.66453525910038e-15\\
25.281661443315	2.67377111091533e-15\\
25.9913991838293	2.22044604925031e-15\\
26.7210615507944	2.46509516257093e-15\\
27.4712078927081	2.50477731282361e-15\\
28.2424132607844	2.24528711358437e-15\\
29.0352688497781	2.24528711358437e-15\\
29.8503824511873	2.18688573956263e-15\\
30.6883789191764	2.10650008114602e-15\\
31.5499006495809	2.03809855111434e-15\\
32.4356080723581	1.93892115658267e-15\\
33.3461801578637	1.93892115658267e-15\\
34.2823149373397	1.79018083652472e-15\\
35.2447300380159	1.93892115658267e-15\\
36.2341632332315	1.73777390727309e-15\\
37.2513730080021	1.79018083652472e-15\\
38.2971391404628	1.54237111854025e-15\\
39.3722632996348	1.35519990959551e-15\\
40.4775696599732	1.73422380365255e-15\\
41.6139055331671	1.66533453693773e-15\\
42.7821420176762	1.42177919158667e-15\\
43.9831746665022	1.66533453693773e-15\\
45.217924173707	1.42177919158667e-15\\
46.4873370802026	1.60118641699469e-15\\
47.792386499356	1.25607396694702e-15\\
49.1340728629636	1.49365231817119e-15\\
50.5134246881677	1.25607396694702e-15\\
51.9314993659021	1.25607396694702e-15\\
53.3893839714736	1.11022302462516e-15\\
54.8881960978967	1.25607396694702e-15\\
56.4290847126254	1.20088981274602e-15\\
58.0132310383338	1.11022302462516e-15\\
59.6418494584247	1.11022302462516e-15\\
61.3161884479577	9.93013661298909e-16\\
63.0375315307127	1.11022302462516e-15\\
64.8071982631197	1.11022302462516e-15\\
66.6265452458115	1.02357505330418e-15\\
68.4969671635745	8.95090418262362e-16\\
70.4198978544929	9.93013661298909e-16\\
72.3968114091088	9.93013661298909e-16\\
74.4292233004376	8.00593208497344e-16\\
76.5186915457083	9.43689570931383e-16\\
78.6668179007158	9.43689570931383e-16\\
80.8752490877046	9.43689570931383e-16\\
83.1456780577206	8.00593208497344e-16\\
85.4798452884041	7.0216669371534e-16\\
87.8795401182132	8.61764809304556e-16\\
90.3466021181053	8.47340948655004e-16\\
92.882922501725	7.55033286377907e-16\\
95.4904455751809	7.0216669371534e-16\\
98.1711702275219	8.47340948655004e-16\\
100.927151463057	8.00593208497344e-16\\
103.760501976691	6.49741366860447e-16\\
106.673393773486	5.97873396028182e-16\\
109.668059833687	5.97873396028182e-16\\
112.746795824495	5.97873396028182e-16\\
115.911961859889	5.97873396028182e-16\\
119.165984309856	5.97873396028182e-16\\
122.511357660412	4.96506830649455e-16\\
125.950646425836	6.49741366860447e-16\\
129.48648711459	4.9960036108132e-16\\
133.121590250431	4.96506830649455e-16\\
136.858742450252	4.9960036108132e-16\\
140.700808560269	4.96506830649455e-16\\
144.650733852165	5.46721434890657e-16\\
148.711546280895	4.44089209850063e-16\\
152.886358805873	3.88578058618805e-16\\
157.178371777316	4.44089209850063e-16\\
161.590875389592	4.71844785465692e-16\\
166.127252203429	4.44089209850063e-16\\
170.790979738943	4.44089209850063e-16\\
175.585633141447	4.16333634234434e-16\\
180.514887922111	3.60822483003176e-16\\
185.582522775552	3.88578058618805e-16\\
190.792422476526	3.60822483003176e-16\\
196.148580857943	3.60822483003176e-16\\
201.655103872475	3.33066907387547e-16\\
207.316212740123	3.60822483003176e-16\\
213.136247184144	3.60822483003176e-16\\
219.119668757815	3.88578058618805e-16\\
225.271064264598	3.05311331771918e-16\\
231.595149274315	3.33066907387547e-16\\
238.096771738036	3.33066907387547e-16\\
244.780915704444	2.77555756156289e-16\\
251.652705140539	2.77555756156289e-16\\
258.717407859592	3.55444797896667e-16\\
265.980439559376	2.4980018054066e-16\\
273.447367973758	2.22044604925031e-16\\
281.123917140846	2.22044604925031e-16\\
289.015971790951	2.4980018054066e-16\\
297.129581857733	2.4980018054066e-16\\
305.470967115997	2.77555756156289e-16\\
314.046521949675	3.14018491736755e-16\\
322.862820253673	2.22044604925031e-16\\
331.926620473319	2.35922392732846e-16\\
341.244870785289	2.08166817117217e-16\\
350.824714423979	1.94289029309402e-16\\
360.673495157403	2.77555756156289e-16\\
370.798762916817	1.80411241501588e-16\\
381.208279584389	1.80411241501588e-16\\
391.91002494334	2.77555756156289e-16\\
402.912202795135	2.08166817117217e-16\\
414.22324724839	1.80411241501588e-16\\
425.851829184341	1.2490009027033e-16\\
437.806862903817	1.52655665885959e-16\\
450.097512960805	1.66533453693773e-16\\
462.733201187869	1.52655665885959e-16\\
475.723613918789	1.52655665885959e-16\\
489.078709413959	1.38777878078145e-16\\
502.808725494247	1.52655665885959e-16\\
516.92418738916	1.66533453693773e-16\\
531.435915805324	1.38777878078145e-16\\
546.355035221488	2.61845576667214e-16\\
561.69298241638	1.2490009027033e-16\\
577.461515235983	9.71445146547012e-17\\
593.672721606913	1.2490009027033e-16\\
610.339028802862	1.11022302462516e-16\\
627.473212971157	1.2490009027033e-16\\
645.08840892677	9.71445146547012e-17\\
663.198120221268	1.04083408558608e-16\\
681.816229494448	1.11022302462516e-16\\
700.957009116562	1.04083408558608e-16\\
720.635132129306	9.0205620750794e-17\\
740.865683493957	8.32667268468867e-17\\
761.664171655289	9.71445146547012e-17\\
783.046540430118	9.0205620750794e-17\\
805.029181229597	9.0205620750794e-17\\
827.628945624635	8.32667268468867e-17\\
850.863158264058	8.32667268468867e-17\\
874.749630155442	7.63278329429795e-17\\
899.306672318761	9.0205620750794e-17\\
924.553109823358	6.24500451351651e-17\\
950.508296218951	6.24500451351651e-17\\
977.1921283718	7.63278329429795e-17\\
1004.62506171734	6.93889390390723e-17\\
1032.82812594103	6.93889390390723e-17\\
1061.82294109938	6.93889390390723e-17\\
1091.63173419361	6.24500451351651e-17\\
1122.27735620851	5.55111512312578e-17\\
1153.78329962966	6.93889390390723e-17\\
1186.17371645248	5.55111512312578e-17\\
1219.47343669674	5.55111512312578e-17\\
1253.70798744092	5.55111512312578e-17\\
1288.90361239089	5.55111512312578e-17\\
1325.08729199795	5.20417042793042e-17\\
1362.28676414165	5.20417042793042e-17\\
1400.53054539322	5.20417042793042e-17\\
1439.84795287601	5.20417042793042e-17\\
1480.26912673951	4.16333634234434e-17\\
1521.82505326439	4.5102810375397e-17\\
1564.5475886161	4.5102810375397e-17\\
1608.46948326536	4.5102810375397e-17\\
1653.62440709418	4.5102810375397e-17\\
1700.04697520672	4.16333634234434e-17\\
1747.77277446468	3.81639164714898e-17\\
1796.83839076772	4.16333634234434e-17\\
1847.28143709964	3.46944695195361e-17\\
1899.14058236194	3.46944695195361e-17\\
1952.45558101686	3.46944695195361e-17\\
2007.26730356257	4.16333634234434e-17\\
2063.61776786386	3.46944695195361e-17\\
2121.55017136245	3.81639164714898e-17\\
2181.10892419152	3.46944695195361e-17\\
2242.33968321985	3.12250225675825e-17\\
2305.28938705171	2.77555756156289e-17\\
2370.00629200933	3.12250225675825e-17\\
2436.54000912547	2.77555756156289e-17\\
2504.9415421745	2.77555756156289e-17\\
2575.2633267712	2.94902990916057e-17\\
2647.55927056707	2.77555756156289e-17\\
2721.88479457518	2.94902990916057e-17\\
2798.29687565512	2.60208521396521e-17\\
2876.85409019059	1.90819582357449e-17\\
2957.61665899326	2.77555756156289e-17\\
3040.64649346707	2.08166817117217e-17\\
3126.0072430687	2.60208521396521e-17\\
3213.76434410028	2.25514051876985e-17\\
3303.98506987186	2.08166817117217e-17\\
3396.73858227221	2.08166817117217e-17\\
3492.09598478727	1.90819582357449e-17\\
3590.13037700707	2.08166817117217e-17\\
3690.91691066277	2.25514051876985e-17\\
3794.53284723694	1.73472347597681e-17\\
3901.05761719099	1.90819582357449e-17\\
4010.5728808555	2.08166817117217e-17\\
4123.16259102975	1.73472347597681e-17\\
4238.91305733878	1.56125112837913e-17\\
4357.91301239703	1.56125112837913e-17\\
4480.25367982949	1.56125112837913e-17\\
4606.0288442024	1.38777878078145e-17\\
4735.33492291712	1.56125112837913e-17\\
4868.27104012228	1.38777878078145e-17\\
5004.93910270095	1.56125112837913e-17\\
5145.44387839092	1.30104260698261e-17\\
5289.89307609816	1.38777878078145e-17\\
5438.3974284648	1.30104260698261e-17\\
5591.07077675529	1.21430643318376e-17\\
5748.03015812535	1.12757025938492e-17\\
5909.39589534098	1.21430643318376e-17\\
6075.29168901608	1.21430643318376e-17\\
6245.84471243962	1.04083408558608e-17\\
6421.18570906476	1.04083408558608e-17\\
6601.44909273488	1.12757025938492e-17\\
6786.7730507233	1.04083408558608e-17\\
6977.29964966554	1.04083408558608e-17\\
7173.17494446561	8.67361737988404e-18\\
7374.54909025955	9.54097911787244e-18\\
7581.57645752212	8.67361737988404e-18\\
7794.41575040495	8.67361737988404e-18\\
8013.23012839689	8.67361737988404e-18\\
8238.1873313996	7.80625564189563e-18\\
8469.45980831459	8.67361737988404e-18\\
8707.22484923992	8.67361737988404e-18\\
8951.6647213783	6.93889390390723e-18\\
9202.96680876041	7.80625564189563e-18\\
9461.32375589078	7.80625564189563e-18\\
9726.93361542618	8.67361737988404e-18\\
10000	6.93889390390723e-18\\
};
\addlegendentry{Absolute error}

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_RLC_LoewSingVal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-20,
ymax=10000,
yminorticks=true,
xlabel = {$k$},
ylabel = {$\sigma_k$},
grid = major,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	160.921930103336\\
2	15.5907763434038\\
3	3.86234631222264\\
4	0.845705775423045\\
5	0.208747904773256\\
6	0.0755344134441674\\
7	0.0178487943317246\\
8	0.00381230142574488\\
9	0.00170157791454415\\
10	0.000372057303840166\\
11	6.97226677780295e-05\\
12	3.88909526397478e-05\\
13	7.64691747737372e-06\\
14	1.27454232929273e-06\\
15	8.97807387973253e-07\\
16	1.55879328173759e-07\\
17	2.32907556730505e-08\\
18	2.08532695203397e-08\\
19	3.16174767015326e-09\\
20	4.85165904116772e-10\\
21	4.25626410913021e-10\\
22	6.41910461054151e-11\\
23	1.12483836397516e-11\\
24	7.78100365376501e-12\\
25	1.43781303606948e-12\\
26	1.43071435737386e-12\\
27	1.33186540556318e-12\\
28	1.32069739356461e-12\\
29	1.29142247382838e-12\\
30	1.08150403902749e-12\\
31	8.20878781258248e-13\\
32	7.8472540557204e-13\\
33	7.64531434100345e-13\\
34	7.23515968523594e-13\\
35	6.88697232898015e-13\\
36	6.49173009268539e-13\\
37	6.19734795218955e-13\\
38	5.87730097702706e-13\\
39	5.54908292064525e-13\\
40	5.32419474479836e-13\\
41	5.27402323586203e-13\\
42	5.23914839912346e-13\\
43	5.21506795388157e-13\\
44	4.90039305185615e-13\\
45	4.68795428904347e-13\\
46	4.19972857853739e-13\\
47	4.15565267366275e-13\\
48	3.78243101481718e-13\\
49	3.7630380562807e-13\\
50	3.72630423726412e-13\\
51	3.63337263048856e-13\\
52	3.53437076988734e-13\\
53	3.43685179717961e-13\\
54	3.27530124152553e-13\\
55	3.04677344623784e-13\\
56	2.88930952081307e-13\\
57	2.82413006982371e-13\\
58	2.78585814782563e-13\\
59	2.71716396039803e-13\\
60	2.71183043489452e-13\\
61	2.68858453267414e-13\\
62	2.68617701865281e-13\\
63	2.64383620140612e-13\\
64	2.58941465644831e-13\\
65	2.49545509858591e-13\\
66	2.44310218334631e-13\\
67	2.43908939091783e-13\\
68	2.39054390010443e-13\\
69	2.21004403382959e-13\\
70	2.16242448728193e-13\\
71	2.1347111245187e-13\\
72	2.09892481921208e-13\\
73	2.0328288796236e-13\\
74	2.02814770387824e-13\\
75	2.0270596403528e-13\\
76	2.01965778248652e-13\\
77	2.0099209008889e-13\\
78	1.91518435501478e-13\\
79	1.90413364197682e-13\\
80	1.90404540286913e-13\\
81	1.8269030577903e-13\\
82	1.80548138924852e-13\\
83	1.75420934855618e-13\\
84	1.67117663884763e-13\\
85	1.61203486144841e-13\\
86	1.60988316045224e-13\\
87	1.56131997470863e-13\\
88	1.5007795718944e-13\\
89	1.47223366027478e-13\\
90	1.4515878347182e-13\\
91	1.43057409958023e-13\\
92	1.42927385574275e-13\\
93	1.40565260958904e-13\\
94	1.39592032996804e-13\\
95	1.36079393625748e-13\\
96	1.35583310640806e-13\\
97	1.3324460821669e-13\\
98	1.31174299866481e-13\\
99	1.28750910093721e-13\\
100	1.26702445679059e-13\\
101	1.25503481925671e-13\\
102	1.24591762847695e-13\\
103	1.21901717270583e-13\\
104	1.1858566591082e-13\\
105	1.18132711552805e-13\\
106	1.1528808742315e-13\\
107	1.12928542795503e-13\\
108	1.11584145114243e-13\\
109	1.11157999885022e-13\\
110	1.08984746092524e-13\\
111	1.04857723036277e-13\\
112	1.02278534672675e-13\\
113	9.40075410258504e-14\\
114	9.34930652475424e-14\\
115	9.20809024517432e-14\\
116	8.97009975444016e-14\\
117	8.93839045130406e-14\\
118	8.91128597436701e-14\\
119	8.58298933475812e-14\\
120	8.31489460760673e-14\\
121	7.86158278821084e-14\\
122	7.71298026500033e-14\\
123	7.57196068898387e-14\\
124	7.54508642867234e-14\\
125	7.3864628396402e-14\\
126	7.29311695485686e-14\\
127	6.93480100609826e-14\\
128	6.73869282310107e-14\\
129	6.67672695509924e-14\\
130	6.53457370738002e-14\\
131	6.35718736709588e-14\\
132	6.32040309300442e-14\\
133	6.29979395293889e-14\\
134	5.67000065508578e-14\\
135	5.59203345254726e-14\\
136	5.19236271062587e-14\\
137	5.14876729597249e-14\\
138	5.05578608332194e-14\\
139	5.0547395936951e-14\\
140	5.00952257311054e-14\\
141	4.96599512444053e-14\\
142	4.76312657786812e-14\\
143	4.53645274691321e-14\\
144	4.3828770581277e-14\\
145	4.25306272068928e-14\\
146	4.14497987908629e-14\\
147	4.07598643391742e-14\\
148	3.75921286226591e-14\\
149	3.69371204964052e-14\\
150	3.68617710177304e-14\\
151	3.62986730036157e-14\\
152	3.56018757761011e-14\\
153	3.54922529881644e-14\\
154	3.45760894548745e-14\\
155	3.4164873429724e-14\\
156	3.29861854162306e-14\\
157	3.26995727180344e-14\\
158	2.9156875494399e-14\\
159	2.90733355460136e-14\\
160	2.86488654101619e-14\\
161	2.76605078578564e-14\\
162	2.73976261652426e-14\\
163	2.65948213743604e-14\\
164	2.51805287020616e-14\\
165	2.36663297993571e-14\\
166	2.36649098989266e-14\\
167	2.3316552899946e-14\\
168	2.13138855459593e-14\\
169	1.95491776815815e-14\\
170	1.84998884674842e-14\\
171	1.84285452778129e-14\\
172	1.82028849528006e-14\\
173	1.79188809499489e-14\\
174	1.59403181893983e-14\\
175	1.59349204320643e-14\\
176	1.59349204320643e-14\\
177	1.59349204320643e-14\\
178	1.59349204320643e-14\\
179	1.59349204320643e-14\\
180	1.59349204320643e-14\\
181	1.59349204320643e-14\\
182	1.59349204320643e-14\\
183	1.59349204320643e-14\\
184	1.59349204320643e-14\\
185	1.59349204320643e-14\\
186	1.59349204320643e-14\\
187	1.59349204320643e-14\\
188	1.59349204320643e-14\\
189	1.59349204320643e-14\\
190	1.59349204320643e-14\\
191	1.59349204320643e-14\\
192	1.59349204320643e-14\\
193	1.59349204320643e-14\\
194	1.59349204320643e-14\\
195	1.59349204320643e-14\\
196	1.59349204320643e-14\\
197	1.59349204320643e-14\\
198	1.59349204320643e-14\\
199	1.59349204320643e-14\\
200	1.59349204320643e-14\\
201	1.59349204320643e-14\\
202	1.59349204320643e-14\\
203	1.59349204320643e-14\\
204	1.59349204320643e-14\\
205	1.59349204320643e-14\\
206	1.59349204320643e-14\\
207	1.59349204320643e-14\\
208	1.59349204320643e-14\\
209	1.59349204320643e-14\\
210	1.59349204320643e-14\\
211	1.59349204320643e-14\\
212	1.59349204320643e-14\\
213	1.59349204320643e-14\\
214	1.59349204320643e-14\\
215	1.59349204320643e-14\\
216	1.59349204320643e-14\\
217	1.59349204320643e-14\\
218	1.59349204320643e-14\\
219	1.59349204320643e-14\\
220	1.59349204320643e-14\\
221	1.59349204320643e-14\\
222	1.59349204320643e-14\\
223	1.59349204320643e-14\\
224	1.59349204320643e-14\\
225	1.59349204320643e-14\\
226	1.59349204320643e-14\\
227	1.59349204320643e-14\\
228	1.59349204320643e-14\\
229	1.59349204320643e-14\\
230	1.59349204320643e-14\\
231	1.59349204320643e-14\\
232	1.59349204320643e-14\\
233	1.59349204320643e-14\\
234	1.59349204320643e-14\\
235	1.59349204320643e-14\\
236	1.59349204320643e-14\\
237	1.59349204320643e-14\\
238	1.59349204320643e-14\\
239	1.59349204320643e-14\\
240	1.59349204320643e-14\\
241	1.59349204320643e-14\\
242	1.59349204320643e-14\\
243	1.59349204320643e-14\\
244	1.59349204320643e-14\\
245	1.59349204320643e-14\\
246	1.59349204320643e-14\\
247	1.59349204320643e-14\\
248	1.59349204320643e-14\\
249	1.59349204320643e-14\\
250	1.59349204320643e-14\\
251	1.59349204320643e-14\\
252	1.59349204320643e-14\\
253	1.59349204320643e-14\\
254	1.59349204320643e-14\\
255	1.59349204320643e-14\\
256	1.59349204320643e-14\\
257	1.59349204320643e-14\\
258	1.59349204320643e-14\\
259	1.59349204320643e-14\\
260	1.59349204320643e-14\\
261	1.59349204320643e-14\\
262	1.59349204320643e-14\\
263	1.59349204320643e-14\\
264	1.59349204320643e-14\\
265	1.59349204320643e-14\\
266	1.59349204320643e-14\\
267	1.59349204320643e-14\\
268	1.59349204320643e-14\\
269	1.59349204320643e-14\\
270	1.59349204320643e-14\\
271	1.59349204320643e-14\\
272	1.59349204320643e-14\\
273	1.59349204320643e-14\\
274	1.59349204320643e-14\\
275	1.59349204320643e-14\\
276	1.59349204320643e-14\\
277	1.59349204320643e-14\\
278	1.59349204320643e-14\\
279	1.59349204320643e-14\\
280	1.59349204320643e-14\\
281	1.59349204320643e-14\\
282	1.59349204320643e-14\\
283	1.59349204320643e-14\\
284	1.59349204320643e-14\\
285	1.59349204320643e-14\\
286	1.59349204320643e-14\\
287	1.59349204320643e-14\\
288	1.59349204320643e-14\\
289	1.59349204320643e-14\\
290	1.59349204320643e-14\\
291	1.59349204320643e-14\\
292	1.59349204320643e-14\\
293	1.59349204320643e-14\\
294	1.59349204320643e-14\\
295	1.59349204320643e-14\\
296	1.59349204320643e-14\\
297	1.59349204320643e-14\\
298	1.59349204320643e-14\\
299	1.59349204320643e-14\\
300	1.59349204320643e-14\\
301	1.59349204320643e-14\\
302	1.59349204320643e-14\\
303	1.59349204320643e-14\\
304	1.59349204320643e-14\\
305	1.59349204320643e-14\\
306	1.59349204320643e-14\\
307	1.59349204320643e-14\\
308	1.59349204320643e-14\\
309	1.59349204320643e-14\\
310	1.59349204320643e-14\\
311	1.59349204320643e-14\\
312	1.59349204320643e-14\\
313	1.59349204320643e-14\\
314	1.59349204320643e-14\\
315	1.59349204320643e-14\\
316	1.59349204320643e-14\\
317	1.59349204320643e-14\\
318	1.59349204320643e-14\\
319	1.59349204320643e-14\\
320	1.59349204320643e-14\\
321	1.59349204320643e-14\\
322	1.59349204320643e-14\\
323	1.59349204320643e-14\\
324	1.59349204320643e-14\\
325	1.59349204320643e-14\\
326	1.59349204320643e-14\\
327	1.59349204320643e-14\\
328	1.59349204320643e-14\\
329	1.59349204320643e-14\\
330	1.59349204320643e-14\\
331	1.59349204320643e-14\\
332	1.59349204320643e-14\\
333	1.59349204320643e-14\\
334	1.59349204320643e-14\\
335	1.59349204320643e-14\\
336	1.59349204320643e-14\\
337	1.59349204320643e-14\\
338	1.59349204320643e-14\\
339	1.59349204320643e-14\\
340	1.59349204320643e-14\\
341	1.59349204320643e-14\\
342	1.59349204320643e-14\\
343	1.59349204320643e-14\\
344	1.59349204320643e-14\\
345	1.59349204320643e-14\\
346	1.59349204320643e-14\\
347	1.59349204320643e-14\\
348	1.59349204320643e-14\\
349	1.59349204320643e-14\\
350	1.59349204320643e-14\\
351	1.59349204320643e-14\\
352	1.59349204320643e-14\\
353	1.59349204320643e-14\\
354	1.59349204320643e-14\\
355	1.59349204320643e-14\\
356	1.59349204320643e-14\\
357	1.59349204320643e-14\\
358	1.59349204320643e-14\\
359	1.59349204320643e-14\\
360	1.59349204320643e-14\\
361	1.59349204320643e-14\\
362	1.59349204320643e-14\\
363	1.59349204320643e-14\\
364	1.59349204320643e-14\\
365	1.59349204320643e-14\\
366	1.59349204320643e-14\\
367	1.59349204320643e-14\\
368	1.59349204320643e-14\\
369	1.59349204320643e-14\\
370	1.59349204320643e-14\\
371	1.59349204320643e-14\\
372	1.59349204320643e-14\\
373	1.59349204320643e-14\\
374	1.59349204320643e-14\\
375	1.59349204320643e-14\\
376	1.59349204320643e-14\\
377	1.59349204320643e-14\\
378	1.59349204320643e-14\\
379	1.59349204320643e-14\\
380	1.59349204320643e-14\\
381	1.59349204320643e-14\\
382	1.59349204320643e-14\\
383	1.59349204320643e-14\\
384	1.59349204320643e-14\\
385	1.59349204320643e-14\\
386	1.59349204320643e-14\\
387	1.34969406164618e-14\\
388	1.10809955741319e-14\\
389	1.10737347251757e-14\\
390	1.00719741150919e-14\\
391	9.17993590287963e-15\\
392	8.86870467502603e-15\\
393	8.78927925973026e-15\\
394	7.55945910533747e-15\\
395	7.00190982746298e-15\\
396	6.91702303885959e-15\\
397	5.31595177756124e-15\\
398	5.23866233632146e-15\\
399	2.8953153384595e-15\\
400	8.30930461896924e-16\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot,dashed]
  table[row sep=crcr]{%
13	1e4\\
13	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Exm_RLC_SpectralZero.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Real part},
ymin=-25,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Imag part},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, at = {(2,0.5)}}
]
\addplot [color=blue, draw=none, mark=asterisk, only marks,mark options={solid, blue}, mark size = 2]
  table[row sep=crcr]{%
-9.48889162251799	0\\
-8.97591205035389	0\\
-8.93766223264802	0\\
-8.87343558451478	0\\
-8.78233596560181	0\\
-8.66279975873305	0\\
-8.51232425011995	0\\
-8.32704782490068	0\\
-8.10099252597287	0\\
-7.82452475296969	0\\
-7.48076263781775	0\\
-7.03514277140453	0\\
-6.38869960589619	0\\
-5.21073236002991	8.70104826341419\\
-5.21073236002991	-8.70104826341419\\
-5.20009978354744	8.45784783151298\\
-5.20009978354744	-8.45784783151298\\
-5.19801571521037	18.2538446539884\\
-5.19801571521037	-18.2538446539884\\
-5.18710138219221	8.94890040172229\\
-5.18710138219221	-8.94890040172229\\
-5.17565851215785	8.18535877160596\\
-5.17565851215785	-8.18535877160596\\
-5.16169340681503	9.21634856799477\\
-5.16169340681503	-9.21634856799477\\
-5.15741548994895	7.89594823437754\\
-5.15741548994895	-7.89594823437754\\
-5.14418949290544	7.59802813587308\\
-5.14418949290544	-7.59802813587308\\
-5.14341684841076	9.48808622400936\\
-5.14341684841076	-9.48808622400936\\
-5.13398888600503	7.29367092202368\\
-5.13398888600503	-7.29367092202368\\
-5.12980137580688	9.75850519776036\\
-5.12980137580688	-9.75850519776036\\
-5.12571278975677	6.98329285828687\\
-5.12571278975677	-6.98329285828687\\
-5.11907831968251	10.0260843968138\\
-5.11907831968251	-10.0260843968138\\
-5.11874467442153	6.66677291509379\\
-5.11874467442153	-6.66677291509379\\
-5.1127137292796	6.34372103343964\\
-5.1127137292796	-6.34372103343964\\
-5.11027866546686	10.2903204628151\\
-5.11027866546686	-10.2903204628151\\
-5.10738189064229	6.01353717371642\\
-5.10738189064229	-6.01353717371642\\
-5.10284138216246	10.5510163025516\\
-5.10284138216246	-10.5510163025516\\
-5.10258784715682	5.67539758832136\\
-5.10258784715682	-5.67539758832136\\
-5.09821728809603	5.3281978896548\\
-5.09821728809603	-5.3281978896548\\
-5.09641764021411	10.8080846005387\\
-5.09641764021411	-10.8080846005387\\
-5.09418603537125	4.97045050253505\\
-5.09418603537125	-4.97045050253505\\
-5.09077712067665	11.0614818318504\\
-5.09077712067665	-11.0614818318504\\
-5.09042991629742	4.60011427143679\\
-5.09042991629742	-4.60011427143679\\
-5.08689836132416	4.21430584799276\\
-5.08689836132416	-4.21430584799276\\
-5.08576025034475	11.311182680771\\
-5.08576025034475	-11.311182680771\\
-5.08355015174291	3.80878305907829\\
-5.08355015174291	-3.80878305907829\\
-5.08125211140249	11.5571690944186\\
-5.08125211140249	-11.5571690944186\\
-5.08035044606285	3.37694058388794\\
-5.08035044606285	-3.37694058388794\\
-5.07726857478231	2.90761386568233\\
-5.07726857478231	-2.90761386568233\\
-5.07716729848288	11.7994252990516\\
-5.07716729848288	-11.7994252990516\\
-5.07427628522687	2.37934509765168\\
-5.07427628522687	-2.37934509765168\\
-5.07344066661645	12.0379354690419\\
-5.07344066661645	-12.0379354690419\\
-5.07134622143478	1.74004054266815\\
-5.07134622143478	-1.74004054266815\\
-5.07002142859955	12.27268265495\\
-5.07002142859955	-12.27268265495\\
-5.06845047753338	0.745820720019228\\
-5.06845047753338	-0.745820720019228\\
-5.06686924879282	12.5036483369595\\
-5.06686924879282	-12.5036483369595\\
-5.0639515760489	12.7308122974327\\
-5.0639515760489	-12.7308122974327\\
-5.06124177306522	12.9541526574449\\
-5.06124177306522	-12.9541526574449\\
-5.05871777340376	13.1736459958473\\
-5.05871777340376	-13.1736459958473\\
-5.05636109754525	13.3892675070438\\
-5.05636109754525	-13.3892675070438\\
-5.05415611905298	13.600991173605\\
-5.05415611905298	-13.600991173605\\
-5.05208950866524	13.8087899407222\\
-5.05208950866524	-13.8087899407222\\
-5.05014980737845	14.0126358855909\\
-5.05014980737845	-14.0126358855909\\
-5.04832709466659	14.2125003782534\\
-5.04832709466659	-14.2125003782534\\
-5.04661272798753	14.4083542324149\\
-5.04661272798753	-14.4083542324149\\
-5.04499913650514	14.6001678458828\\
-5.04499913650514	-14.6001678458828\\
-5.04347965663524	14.7879113309353\\
-5.04347965663524	-14.7879113309353\\
-5.04204840031408	14.9715546353033\\
-5.04204840031408	-14.9715546353033\\
-5.04070014924091	15.1510676546751\\
-5.04070014924091	-15.1510676546751\\
-5.03943027006517	15.3264203377813\\
-5.03943027006517	-15.3264203377813\\
-5.03823464676289	15.4975827852311\\
-5.03823464676289	-15.4975827852311\\
-5.03710962742382	15.664525343408\\
-5.03710962742382	-15.664525343408\\
-5.036051983436	15.8272186949007\\
-5.036051983436	-15.8272186949007\\
-5.03505887968197	15.9856339472035\\
-5.03505887968197	-15.9856339472035\\
-5.03412785490169	16.1397427218025\\
-5.03412785490169	-16.1397427218025\\
-5.03325681187357	16.2895172463536\\
-5.03325681187357	-16.2895172463536\\
-5.03244401754186	16.4349304535358\\
-5.03244401754186	-16.4349304535358\\
-5.03168811371186	16.5759560915429\\
-5.03168811371186	-16.5759560915429\\
-5.03098813943692	16.7125688532783\\
-5.03098813943692	-16.7125688532783\\
-5.0303435667108	16.8447445346544\\
-5.0303435667108	-16.8447445346544\\
-5.02975435144574	16.9724602377332\\
-5.02975435144574	-16.9724602377332\\
-5.02922100162483	17.0956946431756\\
-5.02922100162483	-17.0956946431756\\
-5.02874466315496	17.2144283911052\\
-5.02874466315496	-17.2144283911052\\
-5.02832721922893	17.3286446346225\\
-5.02832721922893	-17.3286446346225\\
-5.02797138571891	17.438329874529\\
-5.02797138571891	-17.438329874529\\
-5.02768074982248	17.5434752639534\\
-5.02768074982248	-17.5434752639534\\
-5.02745960608823	17.6440787193378\\
-5.02745960608823	-17.6440787193378\\
-5.02731219379369	17.7401484477462\\
-5.02731219379369	-17.7401484477462\\
-5.02725995259985	18.0015499419009\\
-5.02725995259985	-18.0015499419009\\
-5.0272402445509	17.8317089844876\\
-5.0272402445509	-17.8317089844876\\
-5.0272357448367	17.9188115112873\\
-5.0272357448367	-17.9188115112873\\
-5.02718414694217	18.0800744315369\\
-5.02718414694217	-18.0800744315369\\
-5.02665054432416	18.1545314515584\\
-5.02665054432416	-18.1545314515584\\
-5.02498417709375	18.2246953615777\\
-5.02498417709375	-18.2246953615777\\
-5.02188057585252	18.289551037589\\
-5.02188057585252	-18.289551037589\\
-5.01812666052471	18.3483022860895\\
-5.01812666052471	-18.3483022860895\\
-5.0145406687328	18.4011134220675\\
-5.0145406687328	-18.4011134220675\\
-5.01140823351822	18.4483926979223\\
-5.01140823351822	-18.4483926979223\\
-5.00875398214634	18.4904201811871\\
-5.00875398214634	-18.4904201811871\\
-5.00653456489588	18.5273540864476\\
-5.00653456489588	-18.5273540864476\\
-5.0046998372948	18.55928207893\\
-5.0046998372948	-18.55928207893\\
-5.00320743020863	18.586253729978\\
-5.00320743020863	-18.586253729978\\
-5.00202456997781	18.6082977551415\\
-5.00202456997781	-18.6082977551415\\
-5.00112693969014	18.6254310688731\\
-5.00112693969014	-18.6254310688731\\
-5.00049719458735	18.6376636561463\\
-5.00049719458735	-18.6376636561463\\
-5.00012375870559	18.6450012531032\\
-5.00012375870559	-18.6450012531032\\
-3.74241856546909	0\\
-3.09013382958974	0\\
-2.6385344116621	0\\
-2.28855862304521	0\\
-2.00552316598139	0\\
-1.7723936379919	0\\
-1.57933978843128	0\\
-1.42012888199656	0\\
-1.29057147884974	0\\
-1.18775345248761	0\\
-1.1096210550173	0\\
-1.05474399707047	0\\
-1.02217692345855	0\\
1.02217692345856	0\\
1.05474399707047	0\\
1.1096210550173	0\\
1.18775345248761	0\\
1.29057147884974	0\\
1.42012888199656	0\\
1.57933978843128	0\\
1.7723936379919	0\\
2.00552316598139	0\\
2.28855862304522	0\\
2.6385344116621	0\\
3.09013382958975	0\\
3.74241856546909	0\\
5.00012375870558	18.6450012531033\\
5.00012375870558	-18.6450012531033\\
5.00049719458735	18.6376636561464\\
5.00049719458735	-18.6376636561464\\
5.00112693969013	18.6254310688732\\
5.00112693969013	-18.6254310688732\\
5.00202456997781	18.6082977551416\\
5.00202456997781	-18.6082977551416\\
5.0032074302086	18.586253729978\\
5.0032074302086	-18.586253729978\\
5.00469983729479	18.5592820789299\\
5.00469983729479	-18.5592820789299\\
5.00653456489588	18.5273540864478\\
5.00653456489588	-18.5273540864478\\
5.00875398214633	18.4904201811871\\
5.00875398214633	-18.4904201811871\\
5.01140823351826	18.4483926979223\\
5.01140823351826	-18.4483926979223\\
5.01454066873281	18.4011134220675\\
5.01454066873281	-18.4011134220675\\
5.01812666052466	18.3483022860896\\
5.01812666052466	-18.3483022860896\\
5.02188057585246	18.289551037589\\
5.02188057585246	-18.289551037589\\
5.02498417709367	18.2246953615777\\
5.02498417709367	-18.2246953615777\\
5.02665054432412	18.1545314515585\\
5.02665054432412	-18.1545314515585\\
5.02718414694219	18.0800744315369\\
5.02718414694219	-18.0800744315369\\
5.02723574483673	17.9188115112872\\
5.02723574483673	-17.9188115112872\\
5.0272402445509	17.8317089844877\\
5.0272402445509	-17.8317089844877\\
5.02725995259985	18.001549941901\\
5.02725995259985	-18.001549941901\\
5.02731219379371	17.7401484477463\\
5.02731219379371	-17.7401484477463\\
5.02745960608827	17.6440787193378\\
5.02745960608827	-17.6440787193378\\
5.02768074982245	17.5434752639534\\
5.02768074982245	-17.5434752639534\\
5.02797138571888	17.4383298745291\\
5.02797138571888	-17.4383298745291\\
5.02832721922889	17.3286446346226\\
5.02832721922889	-17.3286446346226\\
5.02874466315497	17.2144283911053\\
5.02874466315497	-17.2144283911053\\
5.02922100162484	17.0956946431756\\
5.02922100162484	-17.0956946431756\\
5.02975435144569	16.9724602377333\\
5.02975435144569	-16.9724602377333\\
5.03034356671082	16.8447445346546\\
5.03034356671082	-16.8447445346546\\
5.03098813943688	16.7125688532783\\
5.03098813943688	-16.7125688532783\\
5.0316881137118	16.5759560915429\\
5.0316881137118	-16.5759560915429\\
5.03244401754178	16.4349304535357\\
5.03244401754178	-16.4349304535357\\
5.03325681187354	16.2895172463536\\
5.03325681187354	-16.2895172463536\\
5.03412785490167	16.1397427218027\\
5.03412785490167	-16.1397427218027\\
5.03505887968189	15.9856339472034\\
5.03505887968189	-15.9856339472034\\
5.03605198343596	15.8272186949008\\
5.03605198343596	-15.8272186949008\\
5.03710962742383	15.664525343408\\
5.03710962742383	-15.664525343408\\
5.03823464676286	15.4975827852311\\
5.03823464676286	-15.4975827852311\\
5.03943027006515	15.3264203377813\\
5.03943027006515	-15.3264203377813\\
5.04070014924083	15.1510676546752\\
5.04070014924083	-15.1510676546752\\
5.04204840031401	14.9715546353033\\
5.04204840031401	-14.9715546353033\\
5.04347965663522	14.7879113309353\\
5.04347965663522	-14.7879113309353\\
5.04499913650513	14.6001678458829\\
5.04499913650513	-14.6001678458829\\
5.04661272798752	14.4083542324148\\
5.04661272798752	-14.4083542324148\\
5.04832709466656	14.2125003782534\\
5.04832709466656	-14.2125003782534\\
5.05014980737844	14.0126358855909\\
5.05014980737844	-14.0126358855909\\
5.05208950866526	13.8087899407222\\
5.05208950866526	-13.8087899407222\\
5.05415611905301	13.6009911736049\\
5.05415611905301	-13.6009911736049\\
5.0563610975452	13.3892675070439\\
5.0563610975452	-13.3892675070439\\
5.05871777340378	13.1736459958473\\
5.05871777340378	-13.1736459958473\\
5.0612417730652	12.9541526574449\\
5.0612417730652	-12.9541526574449\\
5.06395157604892	12.7308122974327\\
5.06395157604892	-12.7308122974327\\
5.06686924879283	12.5036483369595\\
5.06686924879283	-12.5036483369595\\
5.06845047753337	0.745820720019143\\
5.06845047753337	-0.745820720019143\\
5.07002142859955	12.2726826549501\\
5.07002142859955	-12.2726826549501\\
5.07134622143479	1.74004054266815\\
5.07134622143479	-1.74004054266815\\
5.07344066661647	12.0379354690419\\
5.07344066661647	-12.0379354690419\\
5.07427628522688	2.37934509765168\\
5.07427628522688	-2.37934509765168\\
5.07716729848288	11.7994252990515\\
5.07716729848288	-11.7994252990515\\
5.07726857478234	2.90761386568233\\
5.07726857478234	-2.90761386568233\\
5.08035044606286	3.37694058388793\\
5.08035044606286	-3.37694058388793\\
5.0812521114025	11.5571690944186\\
5.0812521114025	-11.5571690944186\\
5.0835501517429	3.8087830590783\\
5.0835501517429	-3.8087830590783\\
5.08576025034476	11.311182680771\\
5.08576025034476	-11.311182680771\\
5.08689836132417	4.21430584799277\\
5.08689836132417	-4.21430584799277\\
5.0904299162974	4.6001142714368\\
5.0904299162974	-4.6001142714368\\
5.09077712067664	11.0614818318505\\
5.09077712067664	-11.0614818318505\\
5.09418603537126	4.97045050253506\\
5.09418603537126	-4.97045050253506\\
5.0964176402141	10.8080846005386\\
5.0964176402141	-10.8080846005386\\
5.09821728809603	5.32819788965478\\
5.09821728809603	-5.32819788965478\\
5.10258784715679	5.67539758832136\\
5.10258784715679	-5.67539758832136\\
5.10284138216244	10.5510163025517\\
5.10284138216244	-10.5510163025517\\
5.10738189064231	6.01353717371643\\
5.10738189064231	-6.01353717371643\\
5.11027866546684	10.2903204628151\\
5.11027866546684	-10.2903204628151\\
5.11271372927959	6.34372103343963\\
5.11271372927959	-6.34372103343963\\
5.11874467442155	6.66677291509378\\
5.11874467442155	-6.66677291509378\\
5.11907831968253	10.0260843968138\\
5.11907831968253	-10.0260843968138\\
5.12571278975679	6.98329285828689\\
5.12571278975679	-6.98329285828689\\
5.12980137580689	9.75850519776032\\
5.12980137580689	-9.75850519776032\\
5.13398888600504	7.29367092202368\\
5.13398888600504	-7.29367092202368\\
5.14341684841078	9.48808622400934\\
5.14341684841078	-9.48808622400934\\
5.14418949290543	7.59802813587308\\
5.14418949290543	-7.59802813587308\\
5.157415489949	7.89594823437753\\
5.157415489949	-7.89594823437753\\
5.16169340681501	9.21634856799473\\
5.16169340681501	-9.21634856799473\\
5.17565851215784	8.18535877160593\\
5.17565851215784	-8.18535877160593\\
5.18710138219227	8.94890040172235\\
5.18710138219227	-8.94890040172235\\
5.19801571521045	18.2538446539882\\
5.19801571521045	-18.2538446539882\\
5.20009978354742	8.45784783151293\\
5.20009978354742	-8.45784783151293\\
5.2107323600299	8.7010482634142\\
5.2107323600299	-8.7010482634142\\
6.38869960589623	0\\
7.03514277140451	0\\
7.48076263781774	0\\
7.82452475296972	0\\
8.10099252597289	0\\
8.32704782490067	0\\
8.51232425011995	0\\
8.66279975873306	0\\
8.7823359656018	0\\
8.87343558451479	0\\
8.93766223264802	0\\
8.97591205035391	0\\
9.488891622518	0\\
};

\addplot [color=magenta, draw=none, mark=o, only marks, mark options={solid, magenta},mark size = 2, line width = 1.2pt]
  table[row sep=crcr]{%
-14.1450340074256	6.08181161087086\\
-14.1450340074256	-6.08181161087086\\
-11.2852062458136	14.1293647498301\\
-11.2852062458136	-14.1293647498301\\
-7.63604297045791	17.692326984394\\
-7.63604297045791	-17.692326984394\\
-5.86564743920677	0\\
-5.59153247195251	18.6982125801157\\
-5.59153247195251	-18.6982125801157\\
-3.31510176164865	0\\
-2.05961398505298	0\\
-1.41234745638302	0\\
-1.10273827523667	0\\
1.1027382753219	0\\
1.41234745649153	0\\
2.05961398507813	0\\
3.31510176155275	0\\
5.59153247191972	18.6982125801174\\
5.59153247191972	-18.6982125801174\\
5.86564743911669	0\\
7.6360429703595	17.6923269844392\\
7.6360429703595	-17.6923269844392\\
11.2852062457447	14.1293647499243\\
11.2852062457447	-14.1293647499243\\
14.1450340074543	6.08181161093619\\
14.1450340074543	-6.08181161093619\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_RLC_SpectralZero_FL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-25,
xmax=25,
xlabel style={font=\color{white!15!black}},
xlabel={Real part},
ymin=-25,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Imag part},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=asterisk, only marks,mark options={solid, blue}, mark size = 2]
  table[row sep=crcr]{%
-9.48889162251799	0\\
-8.97591205035389	0\\
-8.93766223264802	0\\
-8.87343558451478	0\\
-8.78233596560181	0\\
-8.66279975873305	0\\
-8.51232425011995	0\\
-8.32704782490068	0\\
-8.10099252597287	0\\
-7.82452475296969	0\\
-7.48076263781775	0\\
-7.03514277140453	0\\
-6.38869960589619	0\\
-5.21073236002991	8.70104826341419\\
-5.21073236002991	-8.70104826341419\\
-5.20009978354744	8.45784783151298\\
-5.20009978354744	-8.45784783151298\\
-5.19801571521037	18.2538446539884\\
-5.19801571521037	-18.2538446539884\\
-5.18710138219221	8.94890040172229\\
-5.18710138219221	-8.94890040172229\\
-5.17565851215785	8.18535877160596\\
-5.17565851215785	-8.18535877160596\\
-5.16169340681503	9.21634856799477\\
-5.16169340681503	-9.21634856799477\\
-5.15741548994895	7.89594823437754\\
-5.15741548994895	-7.89594823437754\\
-5.14418949290544	7.59802813587308\\
-5.14418949290544	-7.59802813587308\\
-5.14341684841076	9.48808622400936\\
-5.14341684841076	-9.48808622400936\\
-5.13398888600503	7.29367092202368\\
-5.13398888600503	-7.29367092202368\\
-5.12980137580688	9.75850519776036\\
-5.12980137580688	-9.75850519776036\\
-5.12571278975677	6.98329285828687\\
-5.12571278975677	-6.98329285828687\\
-5.11907831968251	10.0260843968138\\
-5.11907831968251	-10.0260843968138\\
-5.11874467442153	6.66677291509379\\
-5.11874467442153	-6.66677291509379\\
-5.1127137292796	6.34372103343964\\
-5.1127137292796	-6.34372103343964\\
-5.11027866546686	10.2903204628151\\
-5.11027866546686	-10.2903204628151\\
-5.10738189064229	6.01353717371642\\
-5.10738189064229	-6.01353717371642\\
-5.10284138216246	10.5510163025516\\
-5.10284138216246	-10.5510163025516\\
-5.10258784715682	5.67539758832136\\
-5.10258784715682	-5.67539758832136\\
-5.09821728809603	5.3281978896548\\
-5.09821728809603	-5.3281978896548\\
-5.09641764021411	10.8080846005387\\
-5.09641764021411	-10.8080846005387\\
-5.09418603537125	4.97045050253505\\
-5.09418603537125	-4.97045050253505\\
-5.09077712067665	11.0614818318504\\
-5.09077712067665	-11.0614818318504\\
-5.09042991629742	4.60011427143679\\
-5.09042991629742	-4.60011427143679\\
-5.08689836132416	4.21430584799276\\
-5.08689836132416	-4.21430584799276\\
-5.08576025034475	11.311182680771\\
-5.08576025034475	-11.311182680771\\
-5.08355015174291	3.80878305907829\\
-5.08355015174291	-3.80878305907829\\
-5.08125211140249	11.5571690944186\\
-5.08125211140249	-11.5571690944186\\
-5.08035044606285	3.37694058388794\\
-5.08035044606285	-3.37694058388794\\
-5.07726857478231	2.90761386568233\\
-5.07726857478231	-2.90761386568233\\
-5.07716729848288	11.7994252990516\\
-5.07716729848288	-11.7994252990516\\
-5.07427628522687	2.37934509765168\\
-5.07427628522687	-2.37934509765168\\
-5.07344066661645	12.0379354690419\\
-5.07344066661645	-12.0379354690419\\
-5.07134622143478	1.74004054266815\\
-5.07134622143478	-1.74004054266815\\
-5.07002142859955	12.27268265495\\
-5.07002142859955	-12.27268265495\\
-5.06845047753338	0.745820720019228\\
-5.06845047753338	-0.745820720019228\\
-5.06686924879282	12.5036483369595\\
-5.06686924879282	-12.5036483369595\\
-5.0639515760489	12.7308122974327\\
-5.0639515760489	-12.7308122974327\\
-5.06124177306522	12.9541526574449\\
-5.06124177306522	-12.9541526574449\\
-5.05871777340376	13.1736459958473\\
-5.05871777340376	-13.1736459958473\\
-5.05636109754525	13.3892675070438\\
-5.05636109754525	-13.3892675070438\\
-5.05415611905298	13.600991173605\\
-5.05415611905298	-13.600991173605\\
-5.05208950866524	13.8087899407222\\
-5.05208950866524	-13.8087899407222\\
-5.05014980737845	14.0126358855909\\
-5.05014980737845	-14.0126358855909\\
-5.04832709466659	14.2125003782534\\
-5.04832709466659	-14.2125003782534\\
-5.04661272798753	14.4083542324149\\
-5.04661272798753	-14.4083542324149\\
-5.04499913650514	14.6001678458828\\
-5.04499913650514	-14.6001678458828\\
-5.04347965663524	14.7879113309353\\
-5.04347965663524	-14.7879113309353\\
-5.04204840031408	14.9715546353033\\
-5.04204840031408	-14.9715546353033\\
-5.04070014924091	15.1510676546751\\
-5.04070014924091	-15.1510676546751\\
-5.03943027006517	15.3264203377813\\
-5.03943027006517	-15.3264203377813\\
-5.03823464676289	15.4975827852311\\
-5.03823464676289	-15.4975827852311\\
-5.03710962742382	15.664525343408\\
-5.03710962742382	-15.664525343408\\
-5.036051983436	15.8272186949007\\
-5.036051983436	-15.8272186949007\\
-5.03505887968197	15.9856339472035\\
-5.03505887968197	-15.9856339472035\\
-5.03412785490169	16.1397427218025\\
-5.03412785490169	-16.1397427218025\\
-5.03325681187357	16.2895172463536\\
-5.03325681187357	-16.2895172463536\\
-5.03244401754186	16.4349304535358\\
-5.03244401754186	-16.4349304535358\\
-5.03168811371186	16.5759560915429\\
-5.03168811371186	-16.5759560915429\\
-5.03098813943692	16.7125688532783\\
-5.03098813943692	-16.7125688532783\\
-5.0303435667108	16.8447445346544\\
-5.0303435667108	-16.8447445346544\\
-5.02975435144574	16.9724602377332\\
-5.02975435144574	-16.9724602377332\\
-5.02922100162483	17.0956946431756\\
-5.02922100162483	-17.0956946431756\\
-5.02874466315496	17.2144283911052\\
-5.02874466315496	-17.2144283911052\\
-5.02832721922893	17.3286446346225\\
-5.02832721922893	-17.3286446346225\\
-5.02797138571891	17.438329874529\\
-5.02797138571891	-17.438329874529\\
-5.02768074982248	17.5434752639534\\
-5.02768074982248	-17.5434752639534\\
-5.02745960608823	17.6440787193378\\
-5.02745960608823	-17.6440787193378\\
-5.02731219379369	17.7401484477462\\
-5.02731219379369	-17.7401484477462\\
-5.02725995259985	18.0015499419009\\
-5.02725995259985	-18.0015499419009\\
-5.0272402445509	17.8317089844876\\
-5.0272402445509	-17.8317089844876\\
-5.0272357448367	17.9188115112873\\
-5.0272357448367	-17.9188115112873\\
-5.02718414694217	18.0800744315369\\
-5.02718414694217	-18.0800744315369\\
-5.02665054432416	18.1545314515584\\
-5.02665054432416	-18.1545314515584\\
-5.02498417709375	18.2246953615777\\
-5.02498417709375	-18.2246953615777\\
-5.02188057585252	18.289551037589\\
-5.02188057585252	-18.289551037589\\
-5.01812666052471	18.3483022860895\\
-5.01812666052471	-18.3483022860895\\
-5.0145406687328	18.4011134220675\\
-5.0145406687328	-18.4011134220675\\
-5.01140823351822	18.4483926979223\\
-5.01140823351822	-18.4483926979223\\
-5.00875398214634	18.4904201811871\\
-5.00875398214634	-18.4904201811871\\
-5.00653456489588	18.5273540864476\\
-5.00653456489588	-18.5273540864476\\
-5.0046998372948	18.55928207893\\
-5.0046998372948	-18.55928207893\\
-5.00320743020863	18.586253729978\\
-5.00320743020863	-18.586253729978\\
-5.00202456997781	18.6082977551415\\
-5.00202456997781	-18.6082977551415\\
-5.00112693969014	18.6254310688731\\
-5.00112693969014	-18.6254310688731\\
-5.00049719458735	18.6376636561463\\
-5.00049719458735	-18.6376636561463\\
-5.00012375870559	18.6450012531032\\
-5.00012375870559	-18.6450012531032\\
-3.74241856546909	0\\
-3.09013382958974	0\\
-2.6385344116621	0\\
-2.28855862304521	0\\
-2.00552316598139	0\\
-1.7723936379919	0\\
-1.57933978843128	0\\
-1.42012888199656	0\\
-1.29057147884974	0\\
-1.18775345248761	0\\
-1.1096210550173	0\\
-1.05474399707047	0\\
-1.02217692345855	0\\
1.02217692345856	0\\
1.05474399707047	0\\
1.1096210550173	0\\
1.18775345248761	0\\
1.29057147884974	0\\
1.42012888199656	0\\
1.57933978843128	0\\
1.7723936379919	0\\
2.00552316598139	0\\
2.28855862304522	0\\
2.6385344116621	0\\
3.09013382958975	0\\
3.74241856546909	0\\
5.00012375870558	18.6450012531033\\
5.00012375870558	-18.6450012531033\\
5.00049719458735	18.6376636561464\\
5.00049719458735	-18.6376636561464\\
5.00112693969013	18.6254310688732\\
5.00112693969013	-18.6254310688732\\
5.00202456997781	18.6082977551416\\
5.00202456997781	-18.6082977551416\\
5.0032074302086	18.586253729978\\
5.0032074302086	-18.586253729978\\
5.00469983729479	18.5592820789299\\
5.00469983729479	-18.5592820789299\\
5.00653456489588	18.5273540864478\\
5.00653456489588	-18.5273540864478\\
5.00875398214633	18.4904201811871\\
5.00875398214633	-18.4904201811871\\
5.01140823351826	18.4483926979223\\
5.01140823351826	-18.4483926979223\\
5.01454066873281	18.4011134220675\\
5.01454066873281	-18.4011134220675\\
5.01812666052466	18.3483022860896\\
5.01812666052466	-18.3483022860896\\
5.02188057585246	18.289551037589\\
5.02188057585246	-18.289551037589\\
5.02498417709367	18.2246953615777\\
5.02498417709367	-18.2246953615777\\
5.02665054432412	18.1545314515585\\
5.02665054432412	-18.1545314515585\\
5.02718414694219	18.0800744315369\\
5.02718414694219	-18.0800744315369\\
5.02723574483673	17.9188115112872\\
5.02723574483673	-17.9188115112872\\
5.0272402445509	17.8317089844877\\
5.0272402445509	-17.8317089844877\\
5.02725995259985	18.001549941901\\
5.02725995259985	-18.001549941901\\
5.02731219379371	17.7401484477463\\
5.02731219379371	-17.7401484477463\\
5.02745960608827	17.6440787193378\\
5.02745960608827	-17.6440787193378\\
5.02768074982245	17.5434752639534\\
5.02768074982245	-17.5434752639534\\
5.02797138571888	17.4383298745291\\
5.02797138571888	-17.4383298745291\\
5.02832721922889	17.3286446346226\\
5.02832721922889	-17.3286446346226\\
5.02874466315497	17.2144283911053\\
5.02874466315497	-17.2144283911053\\
5.02922100162484	17.0956946431756\\
5.02922100162484	-17.0956946431756\\
5.02975435144569	16.9724602377333\\
5.02975435144569	-16.9724602377333\\
5.03034356671082	16.8447445346546\\
5.03034356671082	-16.8447445346546\\
5.03098813943688	16.7125688532783\\
5.03098813943688	-16.7125688532783\\
5.0316881137118	16.5759560915429\\
5.0316881137118	-16.5759560915429\\
5.03244401754178	16.4349304535357\\
5.03244401754178	-16.4349304535357\\
5.03325681187354	16.2895172463536\\
5.03325681187354	-16.2895172463536\\
5.03412785490167	16.1397427218027\\
5.03412785490167	-16.1397427218027\\
5.03505887968189	15.9856339472034\\
5.03505887968189	-15.9856339472034\\
5.03605198343596	15.8272186949008\\
5.03605198343596	-15.8272186949008\\
5.03710962742383	15.664525343408\\
5.03710962742383	-15.664525343408\\
5.03823464676286	15.4975827852311\\
5.03823464676286	-15.4975827852311\\
5.03943027006515	15.3264203377813\\
5.03943027006515	-15.3264203377813\\
5.04070014924083	15.1510676546752\\
5.04070014924083	-15.1510676546752\\
5.04204840031401	14.9715546353033\\
5.04204840031401	-14.9715546353033\\
5.04347965663522	14.7879113309353\\
5.04347965663522	-14.7879113309353\\
5.04499913650513	14.6001678458829\\
5.04499913650513	-14.6001678458829\\
5.04661272798752	14.4083542324148\\
5.04661272798752	-14.4083542324148\\
5.04832709466656	14.2125003782534\\
5.04832709466656	-14.2125003782534\\
5.05014980737844	14.0126358855909\\
5.05014980737844	-14.0126358855909\\
5.05208950866526	13.8087899407222\\
5.05208950866526	-13.8087899407222\\
5.05415611905301	13.6009911736049\\
5.05415611905301	-13.6009911736049\\
5.0563610975452	13.3892675070439\\
5.0563610975452	-13.3892675070439\\
5.05871777340378	13.1736459958473\\
5.05871777340378	-13.1736459958473\\
5.0612417730652	12.9541526574449\\
5.0612417730652	-12.9541526574449\\
5.06395157604892	12.7308122974327\\
5.06395157604892	-12.7308122974327\\
5.06686924879283	12.5036483369595\\
5.06686924879283	-12.5036483369595\\
5.06845047753337	0.745820720019143\\
5.06845047753337	-0.745820720019143\\
5.07002142859955	12.2726826549501\\
5.07002142859955	-12.2726826549501\\
5.07134622143479	1.74004054266815\\
5.07134622143479	-1.74004054266815\\
5.07344066661647	12.0379354690419\\
5.07344066661647	-12.0379354690419\\
5.07427628522688	2.37934509765168\\
5.07427628522688	-2.37934509765168\\
5.07716729848288	11.7994252990515\\
5.07716729848288	-11.7994252990515\\
5.07726857478234	2.90761386568233\\
5.07726857478234	-2.90761386568233\\
5.08035044606286	3.37694058388793\\
5.08035044606286	-3.37694058388793\\
5.0812521114025	11.5571690944186\\
5.0812521114025	-11.5571690944186\\
5.0835501517429	3.8087830590783\\
5.0835501517429	-3.8087830590783\\
5.08576025034476	11.311182680771\\
5.08576025034476	-11.311182680771\\
5.08689836132417	4.21430584799277\\
5.08689836132417	-4.21430584799277\\
5.0904299162974	4.6001142714368\\
5.0904299162974	-4.6001142714368\\
5.09077712067664	11.0614818318505\\
5.09077712067664	-11.0614818318505\\
5.09418603537126	4.97045050253506\\
5.09418603537126	-4.97045050253506\\
5.0964176402141	10.8080846005386\\
5.0964176402141	-10.8080846005386\\
5.09821728809603	5.32819788965478\\
5.09821728809603	-5.32819788965478\\
5.10258784715679	5.67539758832136\\
5.10258784715679	-5.67539758832136\\
5.10284138216244	10.5510163025517\\
5.10284138216244	-10.5510163025517\\
5.10738189064231	6.01353717371643\\
5.10738189064231	-6.01353717371643\\
5.11027866546684	10.2903204628151\\
5.11027866546684	-10.2903204628151\\
5.11271372927959	6.34372103343963\\
5.11271372927959	-6.34372103343963\\
5.11874467442155	6.66677291509378\\
5.11874467442155	-6.66677291509378\\
5.11907831968253	10.0260843968138\\
5.11907831968253	-10.0260843968138\\
5.12571278975679	6.98329285828689\\
5.12571278975679	-6.98329285828689\\
5.12980137580689	9.75850519776032\\
5.12980137580689	-9.75850519776032\\
5.13398888600504	7.29367092202368\\
5.13398888600504	-7.29367092202368\\
5.14341684841078	9.48808622400934\\
5.14341684841078	-9.48808622400934\\
5.14418949290543	7.59802813587308\\
5.14418949290543	-7.59802813587308\\
5.157415489949	7.89594823437753\\
5.157415489949	-7.89594823437753\\
5.16169340681501	9.21634856799473\\
5.16169340681501	-9.21634856799473\\
5.17565851215784	8.18535877160593\\
5.17565851215784	-8.18535877160593\\
5.18710138219227	8.94890040172235\\
5.18710138219227	-8.94890040172235\\
5.19801571521045	18.2538446539882\\
5.19801571521045	-18.2538446539882\\
5.20009978354742	8.45784783151293\\
5.20009978354742	-8.45784783151293\\
5.2107323600299	8.7010482634142\\
5.2107323600299	-8.7010482634142\\
6.38869960589623	0\\
7.03514277140451	0\\
7.48076263781774	0\\
7.82452475296972	0\\
8.10099252597289	0\\
8.32704782490067	0\\
8.51232425011995	0\\
8.66279975873306	0\\
8.7823359656018	0\\
8.87343558451479	0\\
8.93766223264802	0\\
8.97591205035391	0\\
9.488891622518	0\\
};

\addplot [color=magenta, draw=none, mark=o, only marks, mark options={solid, magenta},mark size = 2, line width = 1.2pt]
  table[row sep=crcr]{%
-18.0326682911123	6.16547441827806\\
-18.0326682911123	-6.16547441827806\\
-11.7504864726281	18.879999664495\\
-11.7504864726281	-18.879999664495\\
-6.28529059148455	0\\
-5.86354728250082	19.2316635528331\\
-5.86354728250082	-19.2316635528331\\
-3.19386897327354	0\\
-1.53752966327769	0\\
1.53752966320275	0\\
3.19386897333577	0\\
5.86354728265457	19.2316635526141\\
5.86354728265457	-19.2316635526141\\
6.28529059167374	0\\
11.7504864711358	18.8799996623572\\
11.7504864711358	-18.8799996623572\\
18.0326682904672	6.16547442698199\\
18.0326682904672	-6.16547442698199\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Exm_RLC_TFLoew.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.621\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=0.457265043620641,
ymax= 11.99950003678857,
yminorticks=true,
ylabel = {$\|\bZ(s)\|$},
xlabel = {freq $(s)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,at = {(1,1.8)}}
]
\addplot [color=black, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	2.70148239417517\\
0.0102807322383087	2.70147785538877\\
0.0105693455355799	2.7014730582231\\
0.010866061138546	2.70146798797151\\
0.0111711065050482	2.70146262909048\\
0.0114847154784029	2.70145696515207\\
0.0118071284666619	2.70145097879361\\
0.0121385926269063	2.70144465166454\\
0.0124793620547131	2.70143796437028\\
0.0128296979789415	2.70143089641284\\
0.0131898689619867	2.7014234261281\\
0.0135601511056563	2.70141553061953\\
0.0139408282628258	2.70140718568817\\
0.0143321922550357	2.70139836575854\\
0.0147345430961984	2.7013890438005\\
0.0151481892225835	2.70137919124654\\
0.0155734477292613	2.70136877790447\\
0.0160106446131832	2.70135777186511\\
0.0164601150230855	2.70134613940478\\
0.0169222035164104	2.70133384488225\\
0.017397264323438	2.70132085062983\\
0.0178856616188346	2.70130711683837\\
0.0183877698008233	2.70129260143567\\
0.0189039737781922	2.70127725995804\\
0.0194346692653602	2.70126104541459\\
0.0199802630857255	2.70124390814388\\
0.0205411734835306	2.70122579566242\\
0.0211178304444824	2.70120665250461\\
0.0217106760253726	2.7011864200537\\
0.0223201646929523	2.70116503636315\\
0.0229467636723194	2.70114243596793\\
0.0235909533050863	2.70111854968516\\
0.0242532274176035	2.70109330440359\\
0.0249340936995188	2.70106662286112\\
0.0256340740929651	2.70103842340984\\
0.0263537051926739	2.7010086197679\\
0.0270935386573205	2.70097712075734\\
0.0278541416324177	2.70094383002726\\
0.0286360971850812	2.70090864576146\\
0.0294400047510004	2.70087146036961\\
0.0302664805939569	2.70083216016118\\
0.0311161582782436	2.70079062500111\\
0.0319896891543454	2.70074672794619\\
0.0328877428582551	2.70070033486115\\
0.0338110078248069	2.70065130401332\\
0.0347601918154198	2.70059948564471\\
0.0357360224606579	2.70054472152021\\
0.0367392478180207	2.70048684445071\\
0.0377706369453937	2.70042567778977\\
0.0388309804905961	2.70036103490232\\
0.0399210912974805	2.70029271860397\\
0.0410418050290471	2.70022052056934\\
0.0421939808080503	2.70014422070774\\
0.0433785018755899	2.70006358650446\\
0.0445962762681909	2.69997837232586\\
0.045848237513891	2.69988831868635\\
0.0471353453478691	2.69979315147522\\
0.048458586448165	2.69969258114128\\
0.0498189751920516	2.69958630183309\\
0.0512175544336424	2.69947399049247\\
0.0526553963033276	2.69935530589887\\
0.0541336030296538	2.6992298876622\\
0.0556533077842765	2.69909735516136\\
0.0572156755506325	2.69895730642582\\
0.0588219040169996	2.69880931695741\\
0.0604732244946265	2.69865293848932\\
0.0621709028616383	2.69848769767929\\
0.0639162405334401	2.69831309473371\\
0.0657105754603627	2.69812860195943\\
0.0675552831533165	2.69793366223967\\
0.069451777738237	2.69772768743069\\
0.071401513040134	2.69751005667541\\
0.0734059836975721	2.69728011463015\\
0.0754667263084389	2.69703716960081\\
0.0775853206078784	2.69678049158424\\
0.0797633906792928	2.69650931021086\\
0.0820026061993413	2.69622281258435\\
0.0843046837178897	2.69592014101401\\
0.0866713879738923	2.69560039063564\\
0.0891045332482151	2.69526260691644\\
0.0916059847544371	2.69490578303953\\
0.0941776600686952	2.69452885716374\\
0.0968215305996709	2.69413070955419\\
0.0995396230998423	2.69371015957928\\
0.102334021219164	2.6932659625699\\
0.105206867102362	2.69279680653651\\
0.108160363031071	2.69230130874028\\
0.11119677311207	2.69177801211419\\
0.114318425012915	2.6912253815308\\
0.117527711746295	2.69064179991321\\
0.120827093504478	2.69002556418652\\
0.124219099545262	2.68937488106723\\
0.127706330130864	2.68868786268886\\
0.131291458521247	2.6879625220625\\
0.134977233023394	2.68719676837188\\
0.138766479098131	2.6863884021034\\
0.142662101526074	2.68553511001239\\
0.146667086634397	2.68463445992837\\
0.150784504586105	2.68368389540297\\
0.155017511733577	2.68268073020587\\
0.159369353038178	2.68162214267581\\
0.163843364557798	2.68050516993529\\
0.168442976004232	2.6793267019799\\
0.173171713372335	2.67808347565548\\
0.178033201643011	2.67677206853859\\
0.183031167562061	2.67538889273896\\
0.188169442497056	2.67393018864521\\
0.193451965374405	2.67239201863888\\
0.198882785698881	2.67077026080513\\
0.204466066657912	2.66906060267277\\
0.210206088313016	2.66725853502008\\
0.216107250880838	2.66535934578805\\
0.222174078106288	2.66335811414713\\
0.228411220730382	2.661249704769\\
0.234823460055428	2.65902876236046\\
0.241415711610302	2.65668970652232\\
0.248193028918626	2.65422672700216\\
0.255160607372719	2.65163377941638\\
0.262323788216312	2.64890458152318\\
0.269688062639069	2.64603261013514\\
0.277259075986048	2.64301109876615\\
0.285042632085343	2.63983303611473\\
0.293044697697214	2.63649116549166\\
0.301271407088116	2.63297798530665\\
0.309729066733141	2.62928575073393\\
0.318424160150465	2.62540647668251\\
0.327363352871525	2.62133194220087\\
0.336553497550709	2.61705369644958\\
0.346001639218511	2.61256306637775\\
0.355715020682139	2.60785116623982\\
0.365701088077749	2.60290890908892\\
0.375967496578547	2.59772702037991\\
0.386522116263126	2.59229605381059\\
0.397373038148561	2.58660640952188\\
0.408528580392856	2.58064835476813\\
0.419997294671531	2.57441204715473\\
0.431787972733202	2.56788756052451\\
0.443909653139217	2.56106491355389\\
0.456371628192476	2.55393410109657\\
0.46918345106078	2.54648512828501\\
0.482354943100147	2.53870804736903\\
0.495896201383721	2.53059299723619\\
0.509817606442042	2.5221302455202\\
0.524129830220606	2.51331023316252\\
0.538843844260822	2.50412362124768\\
0.55397092811064	2.49456133988658\\
0.569522677971283	2.48461463887385\\
0.585511015586724	2.47427513979664\\
0.601948197382727	2.46353488922327\\
0.618846823862439	2.45238641255327\\
0.636219849265749	2.44082276806504\\
0.654080591499826	2.42883760065677\\
0.672442742348425	2.41642519473965\\
0.691320377967813	2.40358052571353\\
0.710727969677342	2.39029930943263\\
0.73068039505295	2.37657804905646\\
0.751192949332097	2.36241407867791\\
0.772281357138865	2.34780560312857\\
0.793961784538228	2.33275173338087\\
0.816250851428723	2.31725251699796\\
0.839165644283016	2.30130896312608\\
0.862723729246145	2.28492306157896\\
0.886943165601471	2.26809779563037\\
0.911842519614657	2.25083714820697\\
0.9374408787663	2.23314610125887\\
0.963757866384109	2.21503062817683\\
0.990813656685867	2.19649767922256\\
1.01862899024469	2.17755516003787\\
1.04722518988843	2.15821190339923\\
1.07662417704549	2.13847763448274\\
1.10684848854941	2.1183629299988\\
1.13792129391532	2.09787917164412\\
1.16986641310131	2.07703849439792\\
1.20270833476851	2.05585373025891\\
1.23647223505371	2.0343383480768\\
1.27118399686903	2.0125063901775\\
1.30687022974335	1.99037240651212\\
1.34355829022083	1.96795138707745\\
1.38127630283201	1.94525869336001\\
1.42005318165368	1.9223099895459\\
1.45991865247398	1.89912117421769\\
1.50090327557974	1.87570831322678\\
1.54303846918356	1.85208757438745\\
1.58635653350859	1.82827516458836\\
1.63089067554933	1.80428726986043\\
1.6766750345277	1.78013999887875\\
1.72374470806362	1.75584933031181\\
1.77213577908036	1.73143106436571\\
1.82188534346517	1.70690077880636\\
1.87303153850644	1.68227378967913\\
1.9256135721292	1.65756511688577\\
1.97967175295133	1.63278945472266\\
2.03524752118358	1.60796114743368\\
2.09238348039698	1.58309416978679\\
2.15112343018217	1.55820211264483\\
2.21151239972549	1.53329817346981\\
2.27359668232772	1.50839515167524\\
2.33742387089181	1.48350544872384\\
2.40304289440697	1.45864107285715\\
2.47050405545683	1.43381364834018\\
2.53985906878073	1.40903442910688\\
2.61116110091746	1.38431431670208\\
2.68446481096197	1.3596638824307\\
2.75982639246618	1.33509339364696\\
2.83730361651621	1.31061284414342\\
2.9169558760188	1.28623198863271\\
2.99884423123103	1.26196038135304\\
3.08303145656828	1.23780741887218\\
3.16958208872612	1.21378238721368\\
3.25856247615323	1.18989451348276\\
3.35004082991313	1.16615302222943\\
3.44408727597382	1.14256719684989\\
3.54077390896527	1.119146446398\\
3.64017484744614	1.09590037825218\\
3.74236629072198	1.07283887716285\\
3.84742657725851	1.04997219128802\\
3.9554362447347	1.02731102591025\\
4.06647809178186	1.00486664561462\\
4.18063724145576	0.982650985791714\\
4.2980012064908	0.960676774408419\\
4.41865995638594	0.93895766505624\\
4.54270598637405	0.917508382334891\\
4.67023438832734	0.896344880646288\\
4.80134292365345	0.875484517447183\\
4.93613209823792	0.854946241917768\\
5.07470523949047	0.834750799823931\\
5.21716857555435	0.814920955050475\\
5.36363131673924	0.795481727821973\\
5.5142057392403	0.776460648958237\\
5.66900727120743	0.757888028575965\\
5.82815458123085	0.739797236382871\\
5.99176966931062	0.722224989047908\\
6.15997796038017	0.7052116380081\\
6.33290840045511	0.688801448442186\\
6.51069355548146	0.673042856993391\\
6.69346971295866	0.657988692212844\\
6.88137698641567	0.643696337776737\\
7.07455942281988	0.630227814608163\\
7.27316511300146	0.617649754604622\\
7.47734630517759	0.606033236461375\\
7.68725952166374	0.595453454051128\\
7.90306567886135	0.585989191114966\\
8.12493021061405	0.577722083817857\\
8.35302319502678	0.570735665978134\\
8.58751948484517	0.565114210851465\\
8.82859884149515	0.560941407566291\\
9.07644607288536	0.558298937612396\\
9.33125117507825	0.557265043620641\\
9.59320947793824	0.557913204309987\\
9.86252179486878	0.560311040872771\\
10.1393945767529	0.564519577149055\\
10.4240400702156	0.570592956969727\\
10.7166764803286	0.578578688549273\\
11.0175281378839	0.588518442574675\\
11.3268256713615	0.600449384658278\\
11.6448061837269	0.614405981420011\\
11.9717134341897	0.630422188239195\\
12.3077980250667	0.648533908011276\\
12.6533175938894	0.668781602526028\\
13.0085370109057	0.691212936233536\\
13.373728582125	0.715885328319439\\
13.7491722580642	0.742868273506613\\
14.135155848354	0.772245254190643\\
14.531975242369	0.80411499574336\\
14.9399346360526	0.838591704549661\\
15.359346765109	0.875803773471708\\
15.7905331447418	0.915890259759176\\
16.2338243161228	0.95899429313872\\
16.6895600997802	1.00525258112788\\
17.1580898561	1.05478055295214\\
17.6397727531405	1.10765367401982\\
18.134978041965	1.16388718886792\\
18.6440853397049	1.22341866814802\\
19.1674849205681	1.28609916198329\\
19.705578015018	1.35169797643797\\
20.2587771173502	1.41992234446501\\
20.8275063019052	1.49044789503456\\
21.4122015481573	1.56295189139502\\
22.0133110749303	1.63714107972702\\
22.6312956839953	1.71276930063326\\
23.2666291133146	1.78964429938697\\
23.9197984002024	1.86762615098932\\
24.5913042546804	1.94662069970725\\
25.281661443315	2.02657097133234\\
25.9913991838293	2.10744852916036\\
26.7210615507944	2.18924580785927\\
27.4712078927081	2.27196980171421\\
28.2424132607844	2.35563710804571\\
29.0352688497781	2.44027015370263\\
29.8503824511873	2.52589437979888\\
30.6883789191764	2.61253616749448\\
31.5499006495809	2.70022131965805\\
32.4356080723581	2.78897395086442\\
33.3461801578637	2.87881567289307\\
34.2823149373397	2.96976499174183\\
35.2447300380159	3.06183685482988\\
36.2341632332315	3.1550423042772\\
37.2513730080021	3.24938820495925\\
38.2971391404628	3.34487702545291\\
39.3722632996348	3.44150665686224\\
40.4775696599732	3.53927025951101\\
41.6139055331671	3.63815613111871\\
42.7821420176762	3.73814759271478\\
43.9831746665022	3.83922289046302\\
45.217924173707	3.94135511296145\\
46.4873370802026	4.04451212459123\\
47.792386499356	4.14865651620989\\
49.1340728629636	4.25374557498827\\
50.5134246881677	4.35973127552439\\
51.9314993659021	4.46656029456357\\
53.3893839714736	4.57417405173576\\
54.8881960978967	4.68250877870084\\
56.4290847126254	4.79149561898356\\
58.0132310383338	4.90106076058615\\
59.6418494584247	5.01112560319604\\
61.3161884479577	5.12160696146192\\
63.0375315307127	5.2324173053998\\
64.8071982631197	5.34346503851664\\
66.6265452458115	5.45465481371038\\
68.4969671635745	5.56588788643035\\
70.4198978544929	5.67706250397073\\
72.3968114091088	5.78807432913535\\
74.4292233004376	5.89881689586659\\
76.5186915457083	6.00918209379123\\
78.6668179007158	6.11906067801613\\
80.8752490877046	6.22834279992469\\
83.1456780577206	6.33691855419643\\
85.4798452884041	6.44467853681376\\
87.8795401182132	6.55151440844656\\
90.3466021181053	6.65731945732953\\
92.882922501725	6.76198915558043\\
95.4904455751809	6.865421702857\\
98.1711702275219	6.96751855132098\\
100.927151463057	7.06818490607\\
103.760501976691	7.16733019551022\\
106.673393773486	7.26486850656629\\
109.668059833687	7.36071898015236\\
112.746795824495	7.45480616294379\\
115.911961859889	7.54706031217833\\
119.165984309856	7.63741765096075\\
122.511357660412	7.7258205723249\\
125.950646425836	7.81221779110428\\
129.48648711459	7.8965644434541\\
133.121590250431	7.97882213463736\\
136.858742450252	8.05895893641545\\
140.700808560269	8.13694933605545\\
144.650733852165	8.21277413956838\\
148.711546280895	8.28642033231441\\
152.886358805873	8.35788090054521\\
157.178371777316	8.42715461779639\\
161.590875389592	8.49424580029185\\
166.127252203429	8.55916403567926\\
170.790979738943	8.62192388948448\\
175.585633141447	8.68254459365942\\
180.514887922111	8.74104972150916\\
185.582522775552	8.79746685312973\\
190.792422476526	8.85182723527657\\
196.148580857943	8.9041654393268\\
201.655103872475	8.95451902070421\\
207.316212740123	9.00292818281664\\
213.136247184144	9.04943544821823\\
219.119668757815	9.09408533936457\\
225.271064264598	9.13692407098342\\
231.595149274315	9.17799925574488\\
238.096771738036	9.2173596245885\\
244.780915704444	9.25505476275495\\
251.652705140539	9.2911348622808\\
258.717407859592	9.32565049144892\\
265.980439559376	9.35865238144596\\
273.447367973758	9.39019123026331\\
281.123917140846	9.42031752368891\\
289.015971790951	9.44908137307432\\
297.129581857733	9.47653236942316\\
305.470967115997	9.50271945323303\\
314.046521949675	9.52769079943057\\
322.862820253673	9.55149371666831\\
331.926620473319	9.57417456019893\\
341.244870785289	9.59577865750655\\
350.824714423979	9.61635024585371\\
360.673495157403	9.63593242089446\\
370.798762916817	9.65456709550693\\
381.208279584389	9.67229496801136\\
391.91002494334	9.68915549895944\\
402.912202795135	9.70518689570793\\
414.22324724839	9.72042610402043\\
425.851829184341	9.73490880597729\\
437.806862903817	9.74866942351108\\
450.097512960805	9.76174112692556\\
462.733201187869	9.77415584779665\\
475.723613918789	9.78594429569543\\
489.078709413959	9.79713597821416\\
502.808725494247	9.80775922381677\\
516.92418738916	9.81784120707446\\
531.435915805324	9.82740797588499\\
546.355035221488	9.83648448031061\\
561.69298241638	9.84509460270408\\
577.461515235983	9.85326118882462\\
593.672721606913	9.86100607967684\\
610.339028802862	9.86835014383383\\
627.473212971157	9.87531331003255\\
645.08840892677	9.88191459985448\\
663.198120221268	9.88817216032715\\
681.816229494448	9.89410329630308\\
700.957009116562	9.89972450249216\\
720.635132129306	9.90505149504065\\
740.865683493957	9.91009924256604\\
761.664171655289	9.91488199657151\\
783.046540430118	9.91941332117636\\
805.029181229597	9.92370612211088\\
827.628945624635	9.92777267493411\\
850.863158264058	9.93162465244263\\
874.749630155442	9.93527315124657\\
899.306672318761	9.93872871749623\\
924.553109823358	9.94200137174947\\
950.508296218951	9.9451006329753\\
977.1921283718	9.94803554169417\\
1004.62506171734	9.95081468225971\\
1032.82812594103	9.95344620429026\\
1061.82294109938	9.95593784326168\\
1091.63173419361	9.95829694027548\\
1122.27735620851	9.96053046101871\\
1153.78329962966	9.96264501393357\\
1186.17371645248	9.9646468676164\\
1219.47343669674	9.96654196746685\\
1253.70798744092	9.9683359516088\\
1288.90361239089	9.97003416610543\\
1325.08729199795	9.97164167949109\\
1362.28676414165	9.97316329664321\\
1400.53054539322	9.97460357201722\\
1439.84795287601	9.9759668222677\\
1480.26912673951	9.97725713827888\\
1521.82505326439	9.97847839662704\\
1564.5475886161	9.97963427049741\\
1608.46948326536	9.98072824007763\\
1653.62440709418	9.98176360244928\\
1700.04697520672	9.98274348099869\\
1747.77277446468	9.98367083436755\\
1796.83839076772	9.98454846496327\\
1847.28143709964	9.98537902704859\\
1899.14058236194	9.98616503442919\\
1952.45558101686	9.98690886775751\\
2007.26730356257	9.98761278147026\\
2063.61776786386	9.98827891037666\\
2121.55017136245	9.98890927591357\\
2181.10892419152	9.98950579208339\\
2242.33968321985	9.99007027108959\\
2305.28938705171	9.99060442868447\\
2370.00629200933	9.99110988924297\\
2436.54000912547	9.99158819057581\\
2504.9415421745	9.99204078849478\\
2575.2633267712	9.99246906114221\\
2647.55927056707	9.9928743130964\\
2721.88479457518	9.993257779264\\
2798.29687565512	9.99362062857017\\
2876.85409019059	9.99396396745638\\
2957.61665899326	9.99428884319576\\
3040.64649346707	9.99459624703512\\
3126.0072430687	9.99488711717241\\
3213.76434410028	9.99516234157804\\
3303.98506987186	9.99542276066802\\
3396.73858227221	9.99566916983648\\
3492.09598478727	9.99590232185482\\
3590.13037700707	9.99612292914433\\
3690.91691066277	9.99633166592887\\
3794.53284723694	9.99652917027373\\
3901.05761719099	9.99671604601662\\
4010.5728808555	9.99689286459648\\
4123.16259102975	9.99706016678519\\
4238.91305733878	9.99721846432756\\
4357.91301239703	9.99736824149412\\
4480.25367982949	9.9975099565515\\
4606.0288442024	9.99764404315448\\
4735.33492291712	9.9977709116641\\
4868.27104012228	9.99789095039545\\
5004.93910270095	9.99800452679911\\
5145.44387839092	9.9981119885794\\
5289.89307609816	9.9982136647532\\
5438.3974284648	9.99830986665209\\
5591.07077675529	9.99840088887103\\
5748.03015812535	9.99848701016638\\
5909.39589534098	9.99856849430584\\
6075.29168901608	9.99864559087307\\
6245.84471243962	9.9987185360291\\
6421.18570906476	9.99878755323315\\
6601.44909273488	9.99885285392476\\
6786.7730507233	9.99891463816944\\
6977.29964966554	9.99897309526971\\
7173.17494446561	9.99902840434338\\
7374.54909025955	9.9990807348709\\
7581.57645752212	9.9991302472133\\
7794.41575040495	9.99917709310236\\
8013.23012839689	9.99922141610453\\
8238.1873313996	9.9992633520599\\
8469.45980831459	9.99930302949767\\
8707.22484923992	9.99934057002927\\
8951.6647213783	9.99937608872041\\
9202.96680876041	9.99940969444312\\
9461.32375589078	9.99944149020893\\
9726.93361542618	9.99947157348409\\
10000	9.99950003648793\\
};

\addplot [color=magenta, dashed, mark = +, mark repeat = 30, mark size = 3, line width = 1.2pt,mark options={solid, magenta}]
  table[row sep=crcr]{%
0.01	2.70148239472625\\
0.0102807322383087	2.70147785593948\\
0.0105693455355799	2.70147305877343\\
0.010866061138546	2.70146798852143\\
0.0111711065050482	2.70146262963997\\
0.0114847154784029	2.7014569657011\\
0.0118071284666619	2.70145097934215\\
0.0121385926269063	2.70144465221257\\
0.0124793620547131	2.70143796491777\\
0.0128296979789415	2.70143089695976\\
0.0131898689619867	2.70142342667442\\
0.0135601511056563	2.70141553116522\\
0.0139408282628258	2.70140718623318\\
0.0143321922550357	2.70139836630284\\
0.0147345430961984	2.70138904434405\\
0.0151481892225835	2.7013791917893\\
0.0155734477292613	2.70136877844639\\
0.0160106446131832	2.70135777240615\\
0.0164601150230855	2.70134613994489\\
0.0169222035164104	2.70133384542136\\
0.017397264323438	2.7013208511679\\
0.0178856616188346	2.70130711737534\\
0.0183877698008233	2.70129260197147\\
0.0189039737781922	2.70127726049261\\
0.0194346692653602	2.70126104594786\\
0.0199802630857255	2.70124390867578\\
0.0205411734835306	2.70122579619286\\
0.0211178304444824	2.70120665303352\\
0.0217106760253726	2.70118642058099\\
0.0223201646929523	2.70116503688873\\
0.0229467636723194	2.7011424364917\\
0.0235909533050863	2.70111855020702\\
0.0242532274176035	2.70109330492343\\
0.0249340936995188	2.70106662337883\\
0.0256340740929651	2.7010384239253\\
0.0263537051926739	2.70100862028098\\
0.0270935386573205	2.70097712126792\\
0.0278541416324177	2.7009438305352\\
0.0286360971850812	2.70090864626659\\
0.0294400047510004	2.70087146087179\\
0.0302664805939569	2.70083216066024\\
0.0311161582782436	2.70079062549688\\
0.0319896891543454	2.70074672843847\\
0.0328877428582551	2.70070033534976\\
0.0338110078248069	2.70065130449807\\
0.0347601918154198	2.70059948612537\\
0.0357360224606579	2.70054472199655\\
0.0367392478180207	2.70048684492249\\
0.0377706369453937	2.70042567825675\\
0.0388309804905961	2.70036103536423\\
0.0399210912974805	2.70029271906053\\
0.0410418050290471	2.70022052102025\\
0.0421939808080503	2.7001442211527\\
0.0433785018755899	2.70006358694315\\
0.0445962762681909	2.69997837275794\\
0.045848237513891	2.69988831911144\\
0.0471353453478691	2.69979315189296\\
0.048458586448165	2.69969258155127\\
0.0498189751920516	2.6995863022349\\
0.0512175544336424	2.69947399088567\\
0.0526553963033276	2.699355306283\\
0.0541336030296538	2.69922988803678\\
0.0556533077842765	2.69909735552589\\
0.0572156755506325	2.69895730677976\\
0.0588219040169996	2.6988093173002\\
0.0604732244946265	2.69865293882037\\
0.0621709028616383	2.698487697998\\
0.0639162405334401	2.69831309503944\\
0.0657105754603627	2.69812860225151\\
0.0675552831533165	2.6979336625174\\
0.069451777738237	2.69772768769336\\
0.071401513040134	2.69751005692224\\
0.0734059836975721	2.69728011486037\\
0.0754667263084389	2.69703716981359\\
0.0775853206078784	2.69678049177871\\
0.0797633906792928	2.69650931038615\\
0.0820026061993413	2.69622281273953\\
0.0843046837178897	2.69592014114813\\
0.0866713879738923	2.69560039074772\\
0.0891045332482151	2.69526260700545\\
0.0916059847544371	2.69490578310443\\
0.0941776600686952	2.69452885720345\\
0.0968215305996709	2.69413070956761\\
0.0995396230998423	2.69371015956527\\
0.102334021219164	2.6932659625273\\
0.105206867102362	2.69279680646416\\
0.108160363031071	2.69230130863698\\
0.11119677311207	2.69177801197874\\
0.114318425012915	2.69122538136199\\
0.117527711746295	2.69064179970985\\
0.120827093504478	2.6900255639474\\
0.124219099545262	2.68937488079118\\
0.127706330130864	2.68868786237471\\
0.131291458521247	2.68796252170915\\
0.134977233023394	2.68719676797826\\
0.138766479098131	2.68638840166851\\
0.142662101526074	2.68553510953532\\
0.146667086634397	2.6846344594083\\
0.150784504586105	2.68368389483921\\
0.155017511733577	2.68268072959788\\
0.159369353038178	2.68162214202322\\
0.163843364557798	2.68050516923791\\
0.168442976004232	2.6793267012378\\
0.173171713372335	2.67808347486897\\
0.178033201643011	2.67677206770831\\
0.183031167562061	2.67538889186587\\
0.188169442497056	2.67393018773066\\
0.193451965374405	2.67239201768465\\
0.198882785698881	2.6707702598135\\
0.204466066657912	2.66906060164655\\
0.210206088313016	2.66725853396266\\
0.216107250880838	2.66535934470348\\
0.222174078106288	2.66335811304014\\
0.228411220730382	2.6612497036451\\
0.234823460055428	2.65902876122598\\
0.241415711610302	2.65668970538445\\
0.248193028918626	2.654226725869\\
0.255160607372719	2.651633778297\\
0.262323788216312	2.64890458042763\\
0.269688062639069	2.64603260907449\\
0.277259075986048	2.64301109775246\\
0.285042632085343	2.63983303516106\\
0.293044697697214	2.63649116461201\\
0.301271407088116	2.63297798451586\\
0.309729066733141	2.62928575004762\\
0.318424160150465	2.62540647611687\\
0.327363352871525	2.62133194177247\\
0.336553497550709	2.6170536961751\\
0.346001639218511	2.61256306627365\\
0.355715020682139	2.60785116632194\\
0.365701088077749	2.60290890937202\\
0.375967496578547	2.59772702087715\\
0.386522116263126	2.59229605453284\\
0.397373038148561	2.58660641047712\\
0.408528580392856	2.58064835596062\\
0.419997294671531	2.57441204858426\\
0.431787972733202	2.56788756218555\\
0.443909653139217	2.56106491543475\\
0.456371628192476	2.55393410317861\\
0.46918345106078	2.54648513054192\\
0.482354943100147	2.53870804976622\\
0.495896201383721	2.5305929997304\\
0.509817606442042	2.52213024805936\\
0.524129830220606	2.51331023568599\\
0.538843844260822	2.50412362368686\\
0.55397092811064	2.49456134216603\\
0.569522677971283	2.48461464091304\\
0.585511015586724	2.47427514151225\\
0.601948197382727	2.4635348905322\\
0.618846823862439	2.45238641337631\\
0.636219849265749	2.44082276833112\\
0.654080591499826	2.42883760030775\\
0.672442742348425	2.41642519373546\\
0.691320377967813	2.40358052403738\\
0.710727969677342	2.39029930709605\\
0.73068039505295	2.37657804610375\\
0.751192949332097	2.36241407518954\\
0.772281357138865	2.34780559922309\\
0.793961784538228	2.33275172921473\\
0.816250851428723	2.31725251276295\\
0.839165644283016	2.30130895904379\\
0.862723729246145	2.28492305789214\\
0.886943165601471	2.26809779259104\\
0.911842519614657	2.25083714606153\\
0.9374408787663	2.23314610023065\\
0.963757866384109	2.21503062844693\\
0.990813656685867	2.19649768091019\\
1.01862899024469	2.1775551631816\\
1.04722518988843	2.15821190794108\\
1.07662417704549	2.13847764025683\\
1.10684848854941	2.11836293672664\\
1.13792129391532	2.09787917893823\\
1.16986641310131	2.07703850177509\\
1.20270833476851	2.05585373716372\\
1.23647223505371	2.03433835391542\\
1.27118399686903	2.01250639436045\\
1.30687022974335	1.99037240850372\\
1.34355829022083	1.96795138644866\\
1.38127630283201	1.94525868984024\\
1.42005318165368	1.9223099830687\\
1.45991865247398	1.89912116495502\\
1.50090327557974	1.87570830160659\\
1.54303846918356	1.85208756109025\\
1.58635653350859	1.82827515051967\\
1.63089067554933	1.80428725609823\\
1.6766750345277	1.78013998659726\\
1.72374470806362	1.75584932068559\\
1.77213577908036	1.73143105846093\\
1.82188534346517	1.70690077746833\\
1.87303153850644	1.68227379342695\\
1.9256135721292	1.65756512582582\\
1.97967175295133	1.63278946849232\\
2.03524752118358	1.60796116518507\\
2.09238348039698	1.58309419021742\\
2.15112343018217	1.55820213407783\\
2.21151239972549	1.53329819398164\\
2.27359668232772	1.50839516926332\\
2.33742387089181	1.48350546150109\\
2.40304289440697	1.4586410792561\\
2.47050405545683	1.43381364730594\\
2.53985906878073	1.40903442025702\\
2.61116110091746	1.3843143004322\\
2.68446481096197	1.35966385994811\\
2.75982639246618	1.33509336692049\\
2.83730361651621	1.31061281576522\\
2.9169558760188	1.28623196159734\\
2.99884423123103	1.26196035876869\\
3.08303145656828	1.23780740362852\\
3.16958208872612	1.2137823816383\\
3.25856247615323	1.18989451902378\\
3.35004082991313	1.16615303920278\\
3.44408727597382	1.14256722428782\\
3.54077390896527	1.11914648202777\\
3.64017484744614	1.09590041862292\\
3.74236629072198	1.07283891792368\\
3.84742657725851	1.04997222760325\\
3.9554362447347	1.02731105297987\\
4.06647809178186	1.0048666592516\\
4.18063724145576	0.982650982994312\\
4.2980012064908	0.960676753857828\\
4.41865995638594	0.938957627469065\\
4.54270598637405	0.917508330607326\\
4.67023438832734	0.896344819743211\\
4.80134292365345	0.875484454014024\\
4.93613209823792	0.854946183624513\\
5.07470523949047	0.834750754486636\\
5.21716857555435	0.814920929612357\\
5.36363131673924	0.795481727309073\\
5.5142057392403	0.776460675548869\\
5.66900727120743	0.757888080933497\\
5.82815458123085	0.739797309393011\\
5.99176966931062	0.722225074071331\\
6.15997796038017	0.70521172370537\\
6.33290840045511	0.688801522152182\\
6.51069355548146	0.67304290655433\\
6.69346971295866	0.657988708016034\\
6.88137698641567	0.643696314752562\\
7.07455942281988	0.630227753779721\\
7.27316511300146	0.617649663828414\\
7.47734630517759	0.606033130027215\\
7.68725952166374	0.595453350949458\\
7.90306567886135	0.585989112002435\\
8.12493021061405	0.577722047004161\\
8.35302319502678	0.570735683076811\\
8.58751948484517	0.565114283014616\\
8.82859884149515	0.560941523365901\\
9.07644607288536	0.558299073542896\\
9.33125117507825	0.557265167805463\\
9.59320947793824	0.557913283288621\\
9.86252179486878	0.560311048411347\\
10.1393945767529	0.564519503060082\\
10.4240400702156	0.570592813252459\\
10.7166764803286	0.578578510120742\\
11.0175281378839	0.58851828074081\\
11.3268256713615	0.600449293364222\\
11.6448061837269	0.614405998974459\\
11.9717134341897	0.630422319957637\\
12.3077980250667	0.648534116986685\\
12.6533175938894	0.668781815219628\\
13.0085370109057	0.691213065732393\\
13.373728582125	0.715885310850775\\
13.7491722580642	0.742868104880324\\
14.135155848354	0.772245006383026\\
14.531975242369	0.804114795717108\\
14.9399346360526	0.838591672480828\\
15.359346765109	0.875803944412869\\
15.7905331447418	0.915890538288963\\
16.2338243161228	0.95899449056808\\
16.6895600997802	1.00525253921498\\
17.1580898561	1.05478027975268\\
17.6397727531405	1.1076533703937\\
18.134978041965	1.16388710482037\\
18.6440853397049	1.22341888601675\\
19.1674849205681	1.28609950881086\\
19.705578015018	1.35169816841312\\
20.2587771173502	1.41992223306624\\
20.8275063019052	1.49044758089023\\
21.4122015481573	1.5629516186409\\
22.0133110749303	1.63714103632581\\
22.6312956839953	1.71276950022097\\
23.2666291133146	1.78964460663113\\
23.9197984002024	1.86762639015149\\
24.5913042546804	1.94662075461441\\
25.281661443315	2.02657082614811\\
25.9913991838293	2.10744825165497\\
26.7210615507944	2.1892455038659\\
27.4712078927081	2.27196956971676\\
28.2424132607844	2.35563701026825\\
29.0352688497781	2.44027020703852\\
29.8503824511873	2.52589456195586\\
30.6883789191764	2.61253643112357\\
31.5499006495809	2.70022160806874\\
32.4356080723581	2.78897421116701\\
33.3461801578637	2.87881586469193\\
34.2823149373397	2.96976509120188\\
35.2447300380159	3.06183685492331\\
36.2341632332315	3.1550422124093\\
37.2513730080021	3.24938803917045\\
38.2971391404628	3.34487681018148\\
39.3722632996348	3.44150641896521\\
40.4775696599732	3.53927002496126\\
41.6139055331671	3.63815592256647\\
42.7821420176762	3.73814742793446\\
43.9831746665022	3.83922278159953\\
45.217924173707	3.94135506643269\\
46.4873370802026	4.04451214148259\\
47.792386499356	4.14865659300074\\
49.1340728629636	4.25374570446876\\
50.5134246881677	4.35973144778639\\
51.9314993659021	4.46656049797732\\
53.3893839714736	4.5741742738494\\
54.8881960978967	4.68250900702314\\
56.4290847126254	4.79149584162848\\
58.0132310383338	4.90106096677257\\
59.6418494584247	5.01112578360655\\
61.3161884479577	5.12160710847176\\
63.0375315307127	5.2324174131915\\
64.8071982631197	5.34346510309814\\
66.6265452458115	5.45465483285516\\
68.4969671635745	5.56588785955736\\
70.4198978544929	5.67706243198079\\
72.3968114091088	5.78807421421871\\
74.4292233004376	5.89881674129445\\
76.5186915457083	6.00918190370174\\
78.6668179007158	6.11906045720363\\
80.8752490877046	6.22834255363871\\
83.1456780577206	6.33691828795541\\
85.4798452884041	6.44467825623702\\
87.8795401182132	6.55151411910659\\
90.3466021181053	6.65731916462563\\
92.882922501725	6.76198886463394\\
95.4904455751809	6.86542141842757\\
98.1711702275219	6.96751827774276\\
100.927151463057	7.0681846472064\\
103.760501976691	7.16732995472545\\
106.673393773486	7.26486828671183\\
109.668059833687	7.36071878356643\\
112.746795824495	7.45480599146178\\
115.911961859889	7.54706016715239\\
119.165984309856	7.63741753328659\\
122.511357660412	7.72582048247428\\
125.950646425836	7.81221772916139\\
129.48648711459	7.89656440915475\\
133.121590250431	7.97882212740947\\
136.858742450252	8.05895895541993\\
140.700808560269	8.13694938022657\\
144.650733852165	8.21277420765286\\
148.711546280895	8.28642042290866\\
152.886358805873	8.35788101213025\\
157.178371777316	8.42715474877012\\
161.590875389592	8.49424594899851\\
166.127252203429	8.55916420043583\\
170.790979738943	8.62192406860414\\
175.585633141447	8.68254478547195\\
180.514887922111	8.74104992437849\\
185.582522775552	8.79746706546862\\
190.792422476526	8.85182745555877\\
196.148580857943	8.90416566609669\\
201.655103872475	8.95451925258428\\
207.316212740123	9.00292841851288\\
213.136247184144	9.04943568652379\\
219.119668757815	9.09408557916178\\
225.271064264598	9.13692431124447\\
231.595149274315	9.17799949553125\\
238.096771738036	9.21735986304947\\
244.780915704444	9.25505499912524\\
251.652705140539	9.29113509587755\\
258.717407859592	9.32565072166814\\
265.980439559376	9.35865260775859\\
273.447367973758	9.39019145221098\\
281.123917140846	9.42031774087957\\
289.015971790951	9.44908158517769\\
297.129581857733	9.47653257616624\\
305.470967115997	9.50271965439554\\
314.046521949675	9.52769099484057\\
322.862820253673	9.55149390619792\\
331.926620473319	9.57417474376018\\
341.244870785289	9.59577883504744\\
350.824714423979	9.61635041735445\\
360.673495157403	9.63593258636394\\
370.798762916817	9.65456725497942\\
381.208279584389	9.67229512154337\\
391.91002494334	9.68915564662693\\
402.912202795135	9.70518703760356\\
414.22324724839	9.72042624025119\\
425.851829184341	9.73490893666226\\
437.806862903817	9.74866954877938\\
450.097512960805	9.76174124691451\\
462.733201187869	9.77415596265013\\
475.723613918789	9.78594440556235\\
489.078709413959	9.79713608324713\\
502.808725494247	9.80775932417093\\
516.92418738916	9.81784130290638\\
531.435915805324	9.82740806735178\\
546.355035221488	9.83648456756911\\
561.69298241638	9.84509468591007\\
577.461515235983	9.85326126813231\\
593.672721606913	9.86100615523827\\
610.339028802862	9.86835021579845\\
627.473212971157	9.87531337854682\\
645.08840892677	9.88191466506161\\
663.198120221268	9.88817222236679\\
681.816229494448	9.89410335531114\\
700.957009116562	9.89972455860065\\
720.635132129306	9.90505154837756\\
740.865683493957	9.91009929325527\\
761.664171655289	9.91488204473282\\
783.046540430118	9.91941336692534\\
805.029181229597	9.92370616555894\\
827.628945624635	9.92777271618853\\
850.863158264058	9.93162469160659\\
874.749630155442	9.93527318841919\\
899.306672318761	9.93872875277267\\
924.553109823358	9.94200140522098\\
950.508296218951	9.94510066472932\\
977.1921283718	9.94803557181443\\
1004.62506171734	9.95081471082632\\
1032.82812594103	9.95344623137982\\
1061.82294109938	9.95593786894737\\
1091.63173419361	9.95829696462723\\
1122.27735620851	9.96053048410324\\
1153.78329962966	9.96264503581454\\
1186.17371645248	9.9646468883545\\
1219.47343669674	9.96654198711995\\
1253.70798744092	9.96833597023202\\
1288.90361239089	9.97003418375126\\
1325.08729199795	9.9716416962095\\
1362.28676414165	9.97316331248177\\
1400.53054539322	9.97460358702115\\
1439.84795287601	9.97596683648005\\
1480.26912673951	9.97725715174056\\
1521.82505326439	9.97847840937694\\
1564.5475886161	9.97963428257247\\
1608.46948326536	9.98072825151296\\
1653.62440709418	9.98176361327822\\
1700.04697520672	9.98274349125292\\
1747.77277446468	9.98367084407712\\
1796.83839076772	9.98454847415671\\
1847.28143709964	9.98537903575298\\
1899.14058236194	9.98616504267025\\
1952.45558101686	9.9869088755596\\
2007.26730356257	9.98761278885653\\
2063.61776786386	9.98827891736902\\
2121.55017136245	9.98890928253283\\
2181.10892419152	9.98950579834928\\
2242.33968321985	9.99007027702082\\
2305.28938705171	9.99060443429876\\
2370.00629200933	9.99110989455712\\
2436.54000912547	9.99158819560576\\
2504.9415421745	9.99204079325562\\
2575.2633267712	9.99246906564824\\
2647.55927056707	9.99287431736117\\
2721.88479457518	9.99325778330036\\
2798.29687565512	9.99362063239029\\
2876.85409019059	9.99396397107177\\
2957.61665899326	9.99428884661735\\
3040.64649346707	9.99459625027325\\
3126.0072430687	9.99488712023686\\
3213.76434410028	9.9951623444781\\
3303.98506987186	9.99542276341247\\
3396.73858227221	9.99566917243364\\
3492.09598478727	9.99590232431257\\
3590.13037700707	9.99612293147012\\
3690.91691066277	9.99633166812977\\
3794.53284723694	9.99652917235642\\
3901.05761719099	9.99671604798744\\
4010.5728808555	9.99689286646141\\
4123.16259102975	9.99706016854991\\
4238.91305733878	9.99721846599744\\
4357.91301239703	9.99736824307426\\
4480.25367982949	9.9975099580467\\
4606.0288442024	9.9976440445693\\
4735.33492291712	9.99777091300285\\
4868.27104012228	9.99789095166222\\
5004.93910270095	9.99800452799775\\
5145.44387839092	9.99811198971358\\
5289.89307609816	9.99821366582637\\
5438.3974284648	9.99830986766754\\
5591.07077675529	9.99840088983186\\
5748.03015812535	9.99848701107551\\
5909.39589534098	9.99856849516606\\
6075.29168901608	9.998645591687\\
6245.84471243962	9.99871853679923\\
6421.18570906476	9.99878755396184\\
6601.44909273488	9.99885285461424\\
6786.7730507233	9.99891463882182\\
6977.29964966554	9.99897309588697\\
7173.17494446561	9.99902840492742\\
7374.54909025955	9.99908073542351\\
7581.57645752212	9.99913024773616\\
7794.41575040495	9.99917709359707\\
8013.23012839689	9.99922141657261\\
8238.1873313996	9.99926335250279\\
8469.45980831459	9.99930302991671\\
8707.22484923992	9.99934057042575\\
8951.6647213783	9.99937608909554\\
9202.96680876041	9.99940969479806\\
9461.32375589078	9.99944149054475\\
9726.93361542618	9.99947157380184\\
10000	9.99950003678857\\
};

\addplot [color=cyan, dashdotted, mark size = 3, mark repeat = 30, mark options={solid, cyan}, mark = o, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	2.70148239472972\\
0.0102807322383087	2.70147785594795\\
0.0105693455355799	2.70147305877923\\
0.010866061138546	2.70146798852502\\
0.0111711065050482	2.70146262964949\\
0.0114847154784029	2.70145696571073\\
0.0118071284666619	2.70145097934337\\
0.0121385926269063	2.70144465222076\\
0.0124793620547131	2.70143796491757\\
0.0128296979789415	2.70143089696957\\
0.0131898689619867	2.70142342667947\\
0.0135601511056563	2.70141553117087\\
0.0139408282628258	2.70140718624589\\
0.0143321922550357	2.70139836630827\\
0.0147345430961984	2.70138904434954\\
0.0151481892225835	2.70137919179444\\
0.0155734477292613	2.70136877845152\\
0.0160106446131832	2.70135777241594\\
0.0164601150230855	2.70134613995043\\
0.0169222035164104	2.70133384542968\\
0.017397264323438	2.70132085117584\\
0.0178856616188346	2.70130711738052\\
0.0183877698008233	2.70129260197643\\
0.0189039737781922	2.70127726049859\\
0.0194346692653602	2.70126104595086\\
0.0199802630857255	2.7012439086808\\
0.0205411734835306	2.70122579620291\\
0.0211178304444824	2.70120665303958\\
0.0217106760253726	2.70118642059019\\
0.0223201646929523	2.70116503689726\\
0.0229467636723194	2.70114243649682\\
0.0235909533050863	2.70111855022002\\
0.0242532274176035	2.70109330493113\\
0.0249340936995188	2.70106662338676\\
0.0256340740929651	2.70103842393087\\
0.0263537051926739	2.70100862028994\\
0.0270935386573205	2.70097712127557\\
0.0278541416324177	2.70094383054151\\
0.0286360971850812	2.70090864626708\\
0.0294400047510004	2.70087146088033\\
0.0302664805939569	2.70083216066925\\
0.0311161582782436	2.70079062550098\\
0.0319896891543454	2.70074672844825\\
0.0328877428582551	2.70070033535809\\
0.0338110078248069	2.70065130450897\\
0.0347601918154198	2.70059948613311\\
0.0357360224606579	2.70054472200193\\
0.0367392478180207	2.700486844925\\
0.0377706369453937	2.70042567825986\\
0.0388309804905961	2.70036103536828\\
0.0399210912974805	2.70029271907098\\
0.0410418050290471	2.70022052102608\\
0.0421939808080503	2.70014422116253\\
0.0433785018755899	2.70006358695133\\
0.0445962762681909	2.69997837276376\\
0.045848237513891	2.69988831911895\\
0.0471353453478691	2.69979315190155\\
0.048458586448165	2.69969258155723\\
0.0498189751920516	2.69958630224239\\
0.0512175544336424	2.69947399089448\\
0.0526553963033276	2.69935530628867\\
0.0541336030296538	2.69922988804636\\
0.0556533077842765	2.69909735553398\\
0.0572156755506325	2.69895730678749\\
0.0588219040169996	2.69880931730533\\
0.0604732244946265	2.69865293883144\\
0.0621709028616383	2.6984876980026\\
0.0639162405334401	2.69831309503658\\
0.0657105754603627	2.69812860225815\\
0.0675552831533165	2.69793366252252\\
0.069451777738237	2.69772768770016\\
0.071401513040134	2.69751005693346\\
0.0734059836975721	2.69728011486756\\
0.0754667263084389	2.69703716981762\\
0.0775853206078784	2.69678049178461\\
0.0797633906792928	2.69650931038813\\
0.0820026061993413	2.6962228127476\\
0.0843046837178897	2.69592014115842\\
0.0866713879738923	2.69560039075473\\
0.0891045332482151	2.69526260701123\\
0.0916059847544371	2.69490578311534\\
0.0941776600686952	2.69452885720917\\
0.0968215305996709	2.69413070956878\\
0.0995396230998423	2.69371015957303\\
0.102334021219164	2.69326596253013\\
0.105206867102362	2.69279680647051\\
0.108160363031071	2.69230130864496\\
0.11119677311207	2.69177801198877\\
0.114318425012915	2.69122538136748\\
0.117527711746295	2.69064179971568\\
0.120827093504478	2.69002556395073\\
0.124219099545262	2.68937488079784\\
0.127706330130864	2.68868786238124\\
0.131291458521247	2.68796252171466\\
0.134977233023394	2.687196767982\\
0.138766479098131	2.68638840167343\\
0.142662101526074	2.6855351095396\\
0.146667086634397	2.6846344594116\\
0.150784504586105	2.68368389483964\\
0.155017511733577	2.68268072959972\\
0.159369353038178	2.68162214203114\\
0.163843364557798	2.68050516924327\\
0.168442976004232	2.6793267012448\\
0.173171713372335	2.67808347487243\\
0.178033201643011	2.67677206771444\\
0.183031167562061	2.67538889187174\\
0.188169442497056	2.67393018773626\\
0.193451965374405	2.67239201768614\\
0.198882785698881	2.6707702598159\\
0.204466066657912	2.66906060164996\\
0.210206088313016	2.66725853396623\\
0.216107250880838	2.66535934470551\\
0.222174078106288	2.66335811304205\\
0.228411220730382	2.66124970364565\\
0.234823460055428	2.65902876122739\\
0.241415711610302	2.65668970538632\\
0.248193028918626	2.65422672587031\\
0.255160607372719	2.65163377829706\\
0.262323788216312	2.64890458042898\\
0.269688062639069	2.64603260907546\\
0.277259075986048	2.64301109775261\\
0.285042632085343	2.63983303516063\\
0.293044697697214	2.63649116461167\\
0.301271407088116	2.63297798451521\\
0.309729066733141	2.62928575004678\\
0.318424160150465	2.62540647611658\\
0.327363352871525	2.62133194177062\\
0.336553497550709	2.6170536961733\\
0.346001639218511	2.61256306627202\\
0.355715020682139	2.60785116632059\\
0.365701088077749	2.60290890937223\\
0.375967496578547	2.59772702087572\\
0.386522116263126	2.59229605453128\\
0.397373038148561	2.58660641047271\\
0.408528580392856	2.58064835595678\\
0.419997294671531	2.5744120485802\\
0.431787972733202	2.56788756218122\\
0.443909653139217	2.56106491543273\\
0.456371628192476	2.5539341031729\\
0.46918345106078	2.5464851305368\\
0.482354943100147	2.53870804976032\\
0.495896201383721	2.53059299972692\\
0.509817606442042	2.52213024804962\\
0.524129830220606	2.51331023567866\\
0.538843844260822	2.50412362367741\\
0.55397092811064	2.49456134216565\\
0.569522677971283	2.48461464090389\\
0.585511015586724	2.47427514150393\\
0.601948197382727	2.4635348905287\\
0.618846823862439	2.4523864133715\\
0.636219849265749	2.44082276832228\\
0.654080591499826	2.42883760030405\\
0.672442742348425	2.41642519373334\\
0.691320377967813	2.40358052403143\\
0.710727969677342	2.39029930708855\\
0.73068039505295	2.37657804610122\\
0.751192949332097	2.36241407518411\\
0.772281357138865	2.34780559921769\\
0.793961784538228	2.33275172920961\\
0.816250851428723	2.31725251276201\\
0.839165644283016	2.30130895904209\\
0.862723729246145	2.28492305789109\\
0.886943165601471	2.26809779259006\\
0.911842519614657	2.25083714606088\\
0.9374408787663	2.23314610023089\\
0.963757866384109	2.21503062844719\\
0.990813656685867	2.1964976809113\\
1.01862899024469	2.1775551631832\\
1.04722518988843	2.15821190794057\\
1.07662417704549	2.13847764025928\\
1.10684848854941	2.11836293672799\\
1.13792129391532	2.09787917894081\\
1.16986641310131	2.07703850177913\\
1.20270833476851	2.05585373716813\\
1.23647223505371	2.03433835392065\\
1.27118399686903	2.01250639436434\\
1.30687022974335	1.99037240850885\\
1.34355829022083	1.96795138645437\\
1.38127630283201	1.94525868984471\\
1.42005318165368	1.92230998307267\\
1.45991865247398	1.89912116495585\\
1.50090327557974	1.87570830160981\\
1.54303846918356	1.85208756109149\\
1.58635653350859	1.82827515052008\\
1.63089067554933	1.80428725610198\\
1.6766750345277	1.78013998659932\\
1.72374470806362	1.75584932068567\\
1.77213577908036	1.73143105846247\\
1.82188534346517	1.70690077746854\\
1.87303153850644	1.68227379342615\\
1.9256135721292	1.65756512582487\\
1.97967175295133	1.63278946849298\\
2.03524752118358	1.60796116518401\\
2.09238348039698	1.58309419021579\\
2.15112343018217	1.55820213407582\\
2.21151239972549	1.53329819397949\\
2.27359668232772	1.50839516926203\\
2.33742387089181	1.48350546150037\\
2.40304289440697	1.45864107925167\\
2.47050405545683	1.4338136473033\\
2.53985906878073	1.40903442025523\\
2.61116110091746	1.38431430042775\\
2.68446481096197	1.35966385994461\\
2.75982639246618	1.33509336691876\\
2.83730361651621	1.31061281576317\\
2.9169558760188	1.28623196159623\\
2.99884423123103	1.26196035876791\\
3.08303145656828	1.23780740362736\\
3.16958208872612	1.21378238163785\\
3.25856247615323	1.18989451902292\\
3.35004082991313	1.1661530392021\\
3.44408727597382	1.14256722428737\\
3.54077390896527	1.11914648202774\\
3.64017484744614	1.09590041862282\\
3.74236629072198	1.07283891792411\\
3.84742657725851	1.04997222760397\\
3.9554362447347	1.0273110529807\\
4.06647809178186	1.00486665925276\\
4.18063724145576	0.98265098299803\\
4.2980012064908	0.960676753860527\\
4.41865995638594	0.938957627469417\\
4.54270598637405	0.917508330610655\\
4.67023438832734	0.896344819744374\\
4.80134292365345	0.875484454015788\\
4.93613209823792	0.854946183625203\\
5.07470523949047	0.834750754487925\\
5.21716857555435	0.814920929612469\\
5.36363131673924	0.795481727309231\\
5.5142057392403	0.776460675549982\\
5.66900727120743	0.75788808093388\\
5.82815458123085	0.739797309393005\\
5.99176966931062	0.722225074071555\\
6.15997796038017	0.705211723704794\\
6.33290840045511	0.688801522151776\\
6.51069355548146	0.673042906553596\\
6.69346971295866	0.657988708014594\\
6.88137698641567	0.643696314750887\\
7.07455942281988	0.630227753779067\\
7.27316511300146	0.617649663826915\\
7.47734630517759	0.606033130025288\\
7.68725952166374	0.59545335094849\\
7.90306567886135	0.585989112001844\\
8.12493021061405	0.577722047004348\\
8.35302319502678	0.57073568307618\\
8.58751948484517	0.565114283013846\\
8.82859884149515	0.560941523365454\\
9.07644607288536	0.55829907354304\\
9.33125117507825	0.557265167805873\\
9.59320947793824	0.557913283288532\\
9.86252179486878	0.560311048411944\\
10.1393945767529	0.564519503060416\\
10.4240400702156	0.570592813253096\\
10.7166764803286	0.578578510121187\\
11.0175281378839	0.588518280741425\\
11.3268256713615	0.60044929336426\\
11.6448061837269	0.614405998974821\\
11.9717134341897	0.630422319957852\\
12.3077980250667	0.648534116987201\\
12.6533175938894	0.668781815219463\\
13.0085370109057	0.691213065732455\\
13.373728582125	0.715885310851009\\
13.7491722580642	0.742868104880347\\
14.135155848354	0.772245006382405\\
14.531975242369	0.804114795717263\\
14.9399346360526	0.838591672480578\\
15.359346765109	0.875803944412593\\
15.7905331447418	0.915890538288931\\
16.2338243161228	0.958994490568211\\
16.6895600997802	1.0052525392151\\
17.1580898561	1.05478027975283\\
17.6397727531405	1.10765337039365\\
18.134978041965	1.16388710482044\\
18.6440853397049	1.22341888601674\\
19.1674849205681	1.28609950881077\\
19.705578015018	1.3516981684127\\
20.2587771173502	1.41992223306624\\
20.8275063019052	1.49044758089062\\
21.4122015481573	1.56295161864089\\
22.0133110749303	1.63714103632572\\
22.6312956839953	1.71276950022114\\
23.2666291133146	1.78964460663133\\
23.9197984002024	1.86762639015196\\
24.5913042546804	1.94662075461431\\
25.281661443315	2.02657082614815\\
25.9913991838293	2.107448251655\\
26.7210615507944	2.1892455038665\\
27.4712078927081	2.27196956971723\\
28.2424132607844	2.35563701026879\\
29.0352688497781	2.44027020703868\\
29.8503824511873	2.52589456195664\\
30.6883789191764	2.61253643112346\\
31.5499006495809	2.7002216080689\\
32.4356080723581	2.7889742111671\\
33.3461801578637	2.87881586469202\\
34.2823149373397	2.96976509120175\\
35.2447300380159	3.06183685492294\\
36.2341632332315	3.15504221240854\\
37.2513730080021	3.24938803916957\\
38.2971391404628	3.3448768101807\\
39.3722632996348	3.44150641896471\\
40.4775696599732	3.5392700249605\\
41.6139055331671	3.63815592256524\\
42.7821420176762	3.73814742793384\\
43.9831746665022	3.83922278159863\\
45.217924173707	3.94135506643204\\
46.4873370802026	4.04451214148186\\
47.792386499356	4.14865659299978\\
49.1340728629636	4.25374570446767\\
50.5134246881677	4.35973144778545\\
51.9314993659021	4.46656049797631\\
53.3893839714736	4.57417427384862\\
54.8881960978967	4.68250900702264\\
56.4290847126254	4.79149584162765\\
58.0132310383338	4.901060966772\\
59.6418494584247	5.01112578360583\\
61.3161884479577	5.1216071084712\\
63.0375315307127	5.23241741319076\\
64.8071982631197	5.34346510309782\\
66.6265452458115	5.45465483285519\\
68.4969671635745	5.56588785955709\\
70.4198978544929	5.6770624319809\\
72.3968114091088	5.788074214219\\
74.4292233004376	5.89881674129434\\
76.5186915457083	6.00918190370247\\
78.6668179007158	6.11906045720393\\
80.8752490877046	6.22834255363931\\
83.1456780577206	6.33691828795592\\
85.4798452884041	6.44467825623779\\
87.8795401182132	6.55151411910732\\
90.3466021181053	6.65731916462646\\
92.882922501725	6.76198886463479\\
95.4904455751809	6.86542141842811\\
98.1711702275219	6.96751827774388\\
100.927151463057	7.06818464720751\\
103.760501976691	7.16732995472672\\
106.673393773486	7.26486828671304\\
109.668059833687	7.36071878356747\\
112.746795824495	7.4548059914628\\
115.911961859889	7.54706016715338\\
119.165984309856	7.63741753328764\\
122.511357660412	7.72582048247557\\
125.950646425836	7.81221772916234\\
129.48648711459	7.89656440915573\\
133.121590250431	7.97882212741054\\
136.858742450252	8.0589589554215\\
140.700808560269	8.13694938022786\\
144.650733852165	8.21277420765389\\
148.711546280895	8.28642042290953\\
152.886358805873	8.3578810121317\\
157.178371777316	8.42715474877135\\
161.590875389592	8.49424594899972\\
166.127252203429	8.55916420043718\\
170.790979738943	8.62192406860536\\
175.585633141447	8.6825447854731\\
180.514887922111	8.74104992437968\\
185.582522775552	8.79746706546947\\
190.792422476526	8.85182745555953\\
196.148580857943	8.90416566609755\\
201.655103872475	8.95451925258522\\
207.316212740123	9.00292841851371\\
213.136247184144	9.04943568652429\\
219.119668757815	9.09408557916246\\
225.271064264598	9.13692431124537\\
231.595149274315	9.17799949553176\\
238.096771738036	9.21735986305015\\
244.780915704444	9.25505499912588\\
251.652705140539	9.29113509587821\\
258.717407859592	9.32565072166895\\
265.980439559376	9.35865260775905\\
273.447367973758	9.39019145221179\\
281.123917140846	9.42031774088021\\
289.015971790951	9.44908158517834\\
297.129581857733	9.47653257616676\\
305.470967115997	9.502719654396\\
314.046521949675	9.52769099484099\\
322.862820253673	9.55149390619838\\
331.926620473319	9.57417474376056\\
341.244870785289	9.59577883504768\\
350.824714423979	9.61635041735484\\
360.673495157403	9.63593258636434\\
370.798762916817	9.65456725497981\\
381.208279584389	9.67229512154368\\
391.91002494334	9.68915564662726\\
402.912202795135	9.70518703760384\\
414.22324724839	9.72042624025154\\
425.851829184341	9.73490893666256\\
437.806862903817	9.74866954877962\\
450.097512960805	9.76174124691483\\
462.733201187869	9.77415596265045\\
475.723613918789	9.78594440556269\\
489.078709413959	9.79713608324737\\
502.808725494247	9.80775932417118\\
516.92418738916	9.81784130290656\\
531.435915805324	9.82740806735199\\
546.355035221488	9.83648456756934\\
561.69298241638	9.84509468591024\\
577.461515235983	9.85326126813255\\
593.672721606913	9.86100615523842\\
610.339028802862	9.86835021579856\\
627.473212971157	9.87531337854693\\
645.08840892677	9.88191466506171\\
663.198120221268	9.88817222236692\\
681.816229494448	9.8941033553113\\
700.957009116562	9.89972455860077\\
720.635132129306	9.90505154837767\\
740.865683493957	9.91009929325536\\
761.664171655289	9.91488204473291\\
783.046540430118	9.91941336692542\\
805.029181229597	9.92370616555904\\
827.628945624635	9.92777271618862\\
850.863158264058	9.93162469160667\\
874.749630155442	9.93527318841927\\
899.306672318761	9.93872875277273\\
924.553109823358	9.94200140522104\\
950.508296218951	9.94510066472938\\
977.1921283718	9.94803557181447\\
1004.62506171734	9.95081471082638\\
1032.82812594103	9.95344623137987\\
1061.82294109938	9.95593786894742\\
1091.63173419361	9.95829696462726\\
1122.27735620851	9.96053048410328\\
1153.78329962966	9.96264503581457\\
1186.17371645248	9.96464688835453\\
1219.47343669674	9.96654198711998\\
1253.70798744092	9.96833597023204\\
1288.90361239089	9.97003418375129\\
1325.08729199795	9.97164169620953\\
1362.28676414165	9.97316331248179\\
1400.53054539322	9.97460358702118\\
1439.84795287601	9.97596683648008\\
1480.26912673951	9.97725715174059\\
1521.82505326439	9.97847840937697\\
1564.5475886161	9.97963428257249\\
1608.46948326536	9.98072825151299\\
1653.62440709418	9.98176361327824\\
1700.04697520672	9.98274349125294\\
1747.77277446468	9.98367084407713\\
1796.83839076772	9.98454847415673\\
1847.28143709964	9.985379035753\\
1899.14058236194	9.98616504267026\\
1952.45558101686	9.98690887555962\\
2007.26730356257	9.98761278885654\\
2063.61776786386	9.98827891736903\\
2121.55017136245	9.98890928253285\\
2181.10892419152	9.9895057983493\\
2242.33968321985	9.99007027702083\\
2305.28938705171	9.99060443429877\\
2370.00629200933	9.99110989455713\\
2436.54000912547	9.99158819560576\\
2504.9415421745	9.99204079325562\\
2575.2633267712	9.99246906564825\\
2647.55927056707	9.99287431736118\\
2721.88479457518	9.99325778330037\\
2798.29687565512	9.9936206323903\\
2876.85409019059	9.99396397107178\\
2957.61665899326	9.99428884661736\\
3040.64649346707	9.99459625027325\\
3126.0072430687	9.99488712023687\\
3213.76434410028	9.9951623444781\\
3303.98506987186	9.99542276341248\\
3396.73858227221	9.99566917243365\\
3492.09598478727	9.99590232431257\\
3590.13037700707	9.99612293147013\\
3690.91691066277	9.99633166812977\\
3794.53284723694	9.99652917235642\\
3901.05761719099	9.99671604798744\\
4010.5728808555	9.99689286646141\\
4123.16259102975	9.99706016854992\\
4238.91305733878	9.99721846599745\\
4357.91301239703	9.99736824307426\\
4480.25367982949	9.9975099580467\\
4606.0288442024	9.9976440445693\\
4735.33492291712	9.99777091300285\\
4868.27104012228	9.99789095166222\\
5004.93910270095	9.99800452799775\\
5145.44387839092	9.99811198971358\\
5289.89307609816	9.99821366582638\\
5438.3974284648	9.99830986766754\\
5591.07077675529	9.99840088983186\\
5748.03015812535	9.99848701107551\\
5909.39589534098	9.99856849516607\\
6075.29168901608	9.998645591687\\
6245.84471243962	9.99871853679924\\
6421.18570906476	9.99878755396184\\
6601.44909273488	9.99885285461424\\
6786.7730507233	9.99891463882182\\
6977.29964966554	9.99897309588697\\
7173.17494446561	9.99902840492742\\
7374.54909025955	9.99908073542351\\
7581.57645752212	9.99913024773616\\
7794.41575040495	9.99917709359707\\
8013.23012839689	9.99922141657261\\
8238.1873313996	9.99926335250279\\
8469.45980831459	9.99930302991671\\
8707.22484923992	9.99934057042575\\
8951.6647213783	9.99937608909554\\
9202.96680876041	9.99940969479805\\
9461.32375589078	9.99944149054475\\
9726.93361542618	9.99947157380184\\
10000	9.99950003678857\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=1e-06,
yminorticks=true,
ylabel = {$\|\bZ(s)-\hat\bZ(s)\|$},
xlabel = {freq $(s)$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, dashed, mark = +, mark repeat = 30, mark size = 3, line width = 1.2pt,mark options={solid, magenta}]
  table[row sep=crcr]{%
0.01	5.59020898067929e-10\\
0.0102807322383087	5.5910658795712e-10\\
0.0105693455355799	5.59201741293829e-10\\
0.010866061138546	5.59294795415681e-10\\
0.0111711065050482	5.59396081678464e-10\\
0.0114847154784029	5.59502075877857e-10\\
0.0118071284666619	5.59615426530659e-10\\
0.0121385926269063	5.59731965753116e-10\\
0.0124793620547131	5.598597450925e-10\\
0.0128296979789415	5.59996535728618e-10\\
0.0131898689619867	5.60136760111648e-10\\
0.0135601511056563	5.60281048199358e-10\\
0.0139408282628258	5.6044480941669e-10\\
0.0143321922550357	5.60608221298801e-10\\
0.0147345430961984	5.60783534430757e-10\\
0.0151481892225835	5.60969331556155e-10\\
0.0155734477292613	5.61167798556272e-10\\
0.0160106446131832	5.61370181460089e-10\\
0.0164601150230855	5.61591836611875e-10\\
0.0169222035164104	5.61826929081195e-10\\
0.017397264323438	5.62067330695764e-10\\
0.0178856616188346	5.62328064245243e-10\\
0.0183877698008233	5.6260308809737e-10\\
0.0189039737781922	5.62888407387802e-10\\
0.0194346692653602	5.63192017634713e-10\\
0.0199802630857255	5.63514585801911e-10\\
0.0205411734835306	5.63854519832748e-10\\
0.0211178304444824	5.64214697268106e-10\\
0.0217106760253726	5.64596663381508e-10\\
0.0223201646929523	5.64995548061748e-10\\
0.0229467636723194	5.65419338419576e-10\\
0.0235909533050863	5.65866353865214e-10\\
0.0242532274176035	5.66338594444381e-10\\
0.0249340936995188	5.6683604297365e-10\\
0.0256340740929651	5.67363810126587e-10\\
0.0263537051926739	5.67920162322373e-10\\
0.0270935386573205	5.68511151070644e-10\\
0.0278541416324177	5.69133487227193e-10\\
0.0286360971850812	5.69784557914937e-10\\
0.0294400047510004	5.70477938184265e-10\\
0.0302664805939569	5.7120879257416e-10\\
0.0311161582782436	5.71984466445559e-10\\
0.0319896891543454	5.72795275135823e-10\\
0.0328877428582551	5.7365278975603e-10\\
0.0338110078248069	5.74562020086601e-10\\
0.0347601918154198	5.7551903401748e-10\\
0.0357360224606579	5.76530136829231e-10\\
0.0367392478180207	5.77597217531295e-10\\
0.0377706369453937	5.78726821877148e-10\\
0.0388309804905961	5.7991452439085e-10\\
0.0399210912974805	5.81165452547266e-10\\
0.0410418050290471	5.82485196639255e-10\\
0.0421939808080503	5.83883495680052e-10\\
0.0433785018755899	5.85356247152813e-10\\
0.0445962762681909	5.86908824232376e-10\\
0.045848237513891	5.8854374751411e-10\\
0.0471353453478691	5.90270300558796e-10\\
0.048458586448165	5.9209290821588e-10\\
0.0498189751920516	5.94007392459931e-10\\
0.0512175544336424	5.96028163864379e-10\\
0.0526553963033276	5.98161972524814e-10\\
0.0541336030296538	6.00406898876617e-10\\
0.0556533077842765	6.02775046431979e-10\\
0.0572156755506325	6.05268163586354e-10\\
0.0588219040169996	6.07893760495314e-10\\
0.0604732244946265	6.10660407816032e-10\\
0.0621709028616383	6.1357183296267e-10\\
0.0639162405334401	6.16635967830112e-10\\
0.0657105754603627	6.19863495792088e-10\\
0.0675552831533165	6.23258806346134e-10\\
0.069451777738237	6.2683343366743e-10\\
0.071401513040134	6.30591042471636e-10\\
0.0734059836975721	6.34545009736723e-10\\
0.0754667263084389	6.38703101632031e-10\\
0.0775853206078784	6.43072899180399e-10\\
0.0797633906792928	6.47667418173688e-10\\
0.0820026061993413	6.52494516941149e-10\\
0.0843046837178897	6.57566414852119e-10\\
0.0866713879738923	6.62894340212535e-10\\
0.0891045332482151	6.68488812722929e-10\\
0.0916059847544371	6.74362416970256e-10\\
0.0941776600686952	6.80527102522124e-10\\
0.0968215305996709	6.86996135650029e-10\\
0.0995396230998423	6.93782519492646e-10\\
0.102334021219164	7.00900237065673e-10\\
0.105206867102362	7.08363370674724e-10\\
0.108160363031071	7.16185659499631e-10\\
0.11119677311207	7.2438463039933e-10\\
0.114318425012915	7.32975094640401e-10\\
0.117527711746295	7.41971276998709e-10\\
0.120827093504478	7.51394078813437e-10\\
0.124219099545262	7.61256332561495e-10\\
0.127706330130864	7.71580928939218e-10\\
0.131291458521247	7.82378930279255e-10\\
0.134977233023394	7.93679884631778e-10\\
0.138766479098131	8.05497906647639e-10\\
0.142662101526074	8.17852584489482e-10\\
0.146667086634397	8.30768942968667e-10\\
0.150784504586105	8.44270101768781e-10\\
0.155017511733577	8.58370648508714e-10\\
0.159369353038178	8.73102096892834e-10\\
0.163843364557798	8.88492548955784e-10\\
0.168442976004232	9.04562290251019e-10\\
0.173171713372335	9.21341234853262e-10\\
0.178033201643011	9.38850345203616e-10\\
0.183031167562061	9.57127099197351e-10\\
0.188169442497056	9.76196351817709e-10\\
0.193451965374405	9.96093523280435e-10\\
0.198882785698881	1.01685453686345e-09\\
0.204466066657912	1.03850759422546e-09\\
0.210206088313016	1.06109115972123e-09\\
0.216107250880838	1.08464210493125e-09\\
0.222174078106288	1.1092009666383e-09\\
0.228411220730382	1.13480439830249e-09\\
0.234823460055428	1.16150480638348e-09\\
0.241415711610302	1.18934021597894e-09\\
0.248193028918626	1.21835540469944e-09\\
0.255160607372719	1.24860494454353e-09\\
0.262323788216312	1.28013790627159e-09\\
0.269688062639069	1.3130010335752e-09\\
0.277259075986048	1.34725954906725e-09\\
0.285042632085343	1.38295937158948e-09\\
0.293044697697214	1.42016798018694e-09\\
0.301271407088116	1.45894367826001e-09\\
0.309729066733141	1.49934484060104e-09\\
0.318424160150465	1.54144086797425e-09\\
0.327363352871525	1.58529279280564e-09\\
0.336553497550709	1.63096777133459e-09\\
0.346001639218511	1.67853219919392e-09\\
0.355715020682139	1.72805050738188e-09\\
0.365701088077749	1.77958759455451e-09\\
0.375967496578547	1.83320966344589e-09\\
0.386522116263126	1.88897057117283e-09\\
0.397373038148561	1.94693232987281e-09\\
0.408528580392856	2.00714474005244e-09\\
0.419997294671531	2.06965708154736e-09\\
0.431787972733202	2.13450136320956e-09\\
0.443909653139217	2.20171420547494e-09\\
0.456371628192476	2.27131593841234e-09\\
0.46918345106078	2.3433159172864e-09\\
0.482354943100147	2.41771004159391e-09\\
0.495896201383721	2.49448527700499e-09\\
0.509817606442042	2.57362496158029e-09\\
0.524129830220606	2.65508435284183e-09\\
0.538843844260822	2.73882515894027e-09\\
0.55397092811064	2.82480004099548e-09\\
0.569522677971283	2.91294709278667e-09\\
0.585511015586724	3.003235413982e-09\\
0.601948197382727	3.09562601591471e-09\\
0.618846823862439	3.19011604250141e-09\\
0.636219849265749	3.28674222898258e-09\\
0.654080591499826	3.38559315545628e-09\\
0.672442742348425	3.48684047367691e-09\\
0.691320377967813	3.5907537553683e-09\\
0.710727969677342	3.69772439365494e-09\\
0.73068039505295	3.80830432365427e-09\\
0.751192949332097	3.92322052064444e-09\\
0.772281357138865	4.0434224527302e-09\\
0.793961784538228	4.170081899083e-09\\
0.816250851428723	4.30462287348442e-09\\
0.839165644283016	4.44872815558009e-09\\
0.862723729246145	4.60433378766964e-09\\
0.886943165601471	4.77360595751984e-09\\
0.911842519614657	4.95888984619626e-09\\
0.9374408787663	5.16266050867799e-09\\
0.963757866384109	5.38742979963632e-09\\
0.990813656685867	5.63566546018432e-09\\
1.01862899024469	5.90967211773747e-09\\
1.04722518988843	6.21151216469441e-09\\
1.07662417704549	6.54290583236476e-09\\
1.10684848854941	6.90512955219696e-09\\
1.13792129391532	7.29900643609164e-09\\
1.16986641310131	7.72485170172711e-09\\
1.20270833476851	8.18245130560081e-09\\
1.23647223505371	8.67109480126573e-09\\
1.27118399686903	9.18959406193764e-09\\
1.30687022974335	9.73632230297074e-09\\
1.34355829022083	1.03092728152928e-08\\
1.38127630283201	1.09061056581145e-08\\
1.42005318165368	1.15242203749954e-08\\
1.45991865247398	1.21608228820307e-08\\
1.50090327557974	1.28129740967155e-08\\
1.54303846918356	1.34776754949133e-08\\
1.58635653350859	1.41519260493823e-08\\
1.63089067554933	1.48327752768737e-08\\
1.6766750345277	1.55173952636452e-08\\
1.72374470806362	1.62031464696944e-08\\
1.77213577908036	1.68876164366465e-08\\
1.82188534346517	1.75686900620631e-08\\
1.87303153850644	1.8244604369115e-08\\
1.9256135721292	1.89140031053164e-08\\
1.97967175295133	1.95760134075327e-08\\
2.03524752118358	2.02302892636445e-08\\
2.09238348039698	2.08771210921009e-08\\
2.15112343018217	2.151747897891e-08\\
2.21151239972549	2.21531315579261e-08\\
2.27359668232772	2.27867316933511e-08\\
2.33742387089181	2.34219049030762e-08\\
2.40304289440697	2.40633472459733e-08\\
2.47050405545683	2.47168954373436e-08\\
2.53985906878073	2.53895841927211e-08\\
2.61116110091746	2.60896411160901e-08\\
2.68446481096197	2.68264423836064e-08\\
2.75982639246618	2.76103889061318e-08\\
2.83730361651621	2.84527114025586e-08\\
2.9169558760188	2.93651654458664e-08\\
2.99884423123103	3.03596664190999e-08\\
3.08303145656828	3.14478399869873e-08\\
3.16958208872612	3.26405459421736e-08\\
3.25856247615323	3.3947386058426e-08\\
3.35004082991313	3.53762578342521e-08\\
3.44408727597382	3.69329550945492e-08\\
3.54077390896527	3.86208719184555e-08\\
3.64017484744614	4.0440862276114e-08\\
3.74236629072198	4.23911624524567e-08\\
3.84742657725851	4.44674545017403e-08\\
3.9554362447347	4.66630264346448e-08\\
4.06647809178186	4.89690097432309e-08\\
4.18063724145576	5.13746650161317e-08\\
4.2980012064908	5.38677465261942e-08\\
4.41865995638594	5.64348256139105e-08\\
4.54270598637405	5.9061704489425e-08\\
4.67023438832734	6.17338155142908e-08\\
4.80134292365345	6.44365945930851e-08\\
4.93613209823792	6.71559275720574e-08\\
5.07470523949047	6.98785618355407e-08\\
5.21716857555435	7.25925327124772e-08\\
5.36363131673924	7.52875842164144e-08\\
5.5142057392403	7.79556526418819e-08\\
5.66900727120743	8.05912935555505e-08\\
5.82815458123085	8.31921635914596e-08\\
5.99176966931062	8.57594988903425e-08\\
6.15997796038017	8.82986141771953e-08\\
6.33290840045511	9.08193460208784e-08\\
6.51069355548146	9.33365636739117e-08\\
6.69346971295866	9.58705630165655e-08\\
6.88137698641567	9.84474183814475e-08\\
7.07455942281988	1.01099200753382e-07\\
7.27316511300146	1.03863991745808e-07\\
7.47734630517759	1.0678557249355e-07\\
7.68725952166374	1.09912780750422e-07\\
7.90306567886135	1.13298284404861e-07\\
8.12493021061405	1.16996832365007e-07\\
8.35302319502678	1.21062813949576e-07\\
8.58751948484517	1.25547181407843e-07\\
8.82859884149515	1.30493839309595e-07\\
9.07644607288536	1.35935649020737e-07\\
9.33125117507825	1.41890382769369e-07\\
9.59320947793824	1.48356811547145e-07\\
9.86252179486878	1.5531149960409e-07\\
10.1393945767529	1.62706508991819e-07\\
10.4240400702156	1.70468442197466e-07\\
10.7166764803286	1.7849926656722e-07\\
11.0175281378839	1.8667919832443e-07\\
11.3268256713615	1.94872165807491e-07\\
11.6448061837269	2.02934143184507e-07\\
11.9717134341897	2.10724733231702e-07\\
12.3077980250667	2.18122142349835e-07\\
12.6533175938894	2.25041293390536e-07\\
13.0085370109057	2.31454405903764e-07\\
13.373728582125	2.37412396509716e-07\\
13.7491722580642	2.43064221473167e-07\\
14.135155848354	2.48669501586562e-07\\
14.531975242369	2.54596863067876e-07\\
14.9399346360526	2.61297200991896e-07\\
15.359346765109	2.69238414713918e-07\\
15.7905331447418	2.78791041984717e-07\\
16.2338243161228	2.90069221531767e-07\\
16.6895600997802	3.02762358487315e-07\\
17.1580898561	3.16029437853291e-07\\
17.6397727531405	3.28543335312103e-07\\
18.134978041965	3.3873786010768e-07\\
18.6440853397049	3.45222026222766e-07\\
19.1674849205681	3.47220744144366e-07\\
19.705578015018	3.44848283214845e-07\\
20.2587771173502	3.39077987766902e-07\\
20.8275063019052	3.31422320969503e-07\\
21.4122015481573	3.23480230160329e-07\\
22.0133110749303	3.16543638583828e-07\\
22.6312956839953	3.11380039243496e-07\\
23.2666291133146	3.08203323202586e-07\\
23.9197984002024	3.06779106612723e-07\\
24.5913042546804	3.06593688339184e-07\\
25.281661443315	3.07025825734259e-07\\
25.9913991838293	3.07482427221593e-07\\
26.7210615507944	3.07482863692817e-07\\
27.4712078927081	3.06695116575966e-07\\
28.2424132607844	3.04936647731871e-07\\
29.0352688497781	3.0215444775297e-07\\
29.8503824511873	2.98396059931902e-07\\
30.6883789191764	2.93779443691187e-07\\
31.5499006495809	2.88465973360504e-07\\
32.4356080723581	2.82638447967625e-07\\
33.3461801578637	2.76484450810194e-07\\
34.2823149373397	2.7018456216987e-07\\
35.2447300380159	2.63904690267931e-07\\
36.2341632332315	2.57791545804238e-07\\
37.2513730080021	2.51970553398919e-07\\
38.2971391404628	2.46545439483813e-07\\
39.3722632996348	2.41598899492878e-07\\
40.4775696599732	2.3719406307096e-07\\
41.6139055331671	2.33376289070908e-07\\
42.7821420176762	2.30175109557058e-07\\
43.9831746665022	2.27606228105132e-07\\
45.217924173707	2.25673401955635e-07\\
46.4873370802026	2.24370169771545e-07\\
47.792386499356	2.23681449630888e-07\\
49.1340728629636	2.23584975711832e-07\\
50.5134246881677	2.24052509115527e-07\\
51.9314993659021	2.25051022894003e-07\\
53.3893839714736	2.26543644273415e-07\\
54.8881960978967	2.28490559682389e-07\\
56.4290847126254	2.30849795583001e-07\\
58.0132310383338	2.33577905877241e-07\\
59.6418494584247	2.36630585879181e-07\\
61.3161884479577	2.39963203934565e-07\\
63.0375315307127	2.43531259862466e-07\\
64.8071982631197	2.47290813165729e-07\\
66.6265452458115	2.51198802942309e-07\\
68.4969671635745	2.55213350100074e-07\\
70.4198978544929	2.59293996680003e-07\\
72.3968114091088	2.63401944372193e-07\\
74.4292233004376	2.67500198070892e-07\\
76.5186915457083	2.71553709484228e-07\\
78.6668179007158	2.75529492498446e-07\\
80.8752490877046	2.79396731449278e-07\\
83.1456780577206	2.83126822117344e-07\\
85.4798452884041	2.86693435280022e-07\\
87.8795401182132	2.90072562420835e-07\\
90.3466021181053	2.93242503598987e-07\\
92.882922501725	2.96183903634424e-07\\
95.4904455751809	2.98879720850147e-07\\
98.1711702275219	3.01315207666479e-07\\
100.927151463057	3.03477883725157e-07\\
103.760501976691	3.05357472672786e-07\\
106.673393773486	3.06945873232334e-07\\
109.668059833687	3.08237045125149e-07\\
112.746795824495	3.09226984533294e-07\\
115.911961859889	3.09913579961847e-07\\
119.165984309856	3.10296552637176e-07\\
122.511357660412	3.10377351133297e-07\\
125.950646425836	3.10159022793877e-07\\
129.48648711459	3.09646099303467e-07\\
133.121590250431	3.08844490139153e-07\\
136.858742450252	3.07761352580843e-07\\
140.700808560269	3.06404966494154e-07\\
144.650733852165	3.04784603971381e-07\\
148.711546280895	3.02910405421352e-07\\
152.886358805873	3.00793254044394e-07\\
157.178371777316	2.9844467197193e-07\\
161.590875389592	2.95876684268191e-07\\
166.127252203429	2.93101704557441e-07\\
170.790979738943	2.90132447047526e-07\\
175.585633141447	2.86981805514108e-07\\
180.514887922111	2.83662774067215e-07\\
185.582522775552	2.80188353455947e-07\\
190.792422476526	2.76571465876114e-07\\
196.148580857943	2.72824891737167e-07\\
201.655103872475	2.68961193439291e-07\\
207.316212740123	2.64992677550229e-07\\
213.136247184144	2.60931312978679e-07\\
219.119668757815	2.56788716941472e-07\\
225.271064264598	2.52576103031466e-07\\
231.595149274315	2.48304251115547e-07\\
238.096771738036	2.43983489303283e-07\\
244.780915704444	2.39623670958466e-07\\
251.652705140539	2.35234161015114e-07\\
258.717407859592	2.30823829614143e-07\\
265.980439559376	2.26401046814345e-07\\
273.447367973758	2.21973683141836e-07\\
281.123917140846	2.17549114471134e-07\\
289.015971790951	2.13134222040427e-07\\
297.129581857733	2.08735406511994e-07\\
305.470967115997	2.04358601870024e-07\\
314.046521949675	2.00009277534407e-07\\
322.862820253673	1.95692468507192e-07\\
331.926620473319	1.91412780893654e-07\\
341.244870785289	1.87174409324694e-07\\
350.824714423979	1.82981159936636e-07\\
360.673495157403	1.78836456697841e-07\\
370.798762916817	1.74743382746426e-07\\
381.208279584389	1.70704670527303e-07\\
391.91002494334	1.66722746243328e-07\\
402.912202795135	1.62799727413109e-07\\
414.22324724839	1.58937455563398e-07\\
425.851829184341	1.55137508188323e-07\\
437.806862903817	1.51401215229475e-07\\
450.097512960805	1.47729673833458e-07\\
462.733201187869	1.44123773930151e-07\\
475.723613918789	1.40584203315485e-07\\
489.078709413959	1.37111467433332e-07\\
502.808725494247	1.33705904624576e-07\\
516.92418738916	1.30367693967105e-07\\
531.435915805324	1.27096874451201e-07\\
546.355035221488	1.23893357949061e-07\\
561.69298241638	1.20756929653233e-07\\
577.461515235983	1.17687269495209e-07\\
593.672721606913	1.14683964642029e-07\\
610.339028802862	1.11746506516845e-07\\
627.473212971157	1.08874309059926e-07\\
645.08840892677	1.06066718637986e-07\\
663.198120221268	1.03323013003686e-07\\
681.816229494448	1.00642415849009e-07\\
700.957009116562	9.80241007839204e-08\\
720.635132129306	9.546719966203e-08\\
740.865683493957	9.29708017753114e-08\\
761.664171655289	9.05339732861535e-08\\
783.046540430118	8.81557423111093e-08\\
805.029181229597	8.58351213956409e-08\\
827.628945624635	8.35711023567849e-08\\
850.863158264058	8.13626599724113e-08\\
874.749630155442	7.92087602321286e-08\\
899.306672318761	7.71083598307378e-08\\
924.553109823358	7.50604095692618e-08\\
950.508296218951	7.30638576053209e-08\\
977.1921283718	7.11176539622638e-08\\
1004.62506171734	6.92207481689806e-08\\
1032.82812594103	6.73720916520348e-08\\
1061.82294109938	6.55706470072339e-08\\
1091.63173419361	6.38153788570333e-08\\
1122.27735620851	6.21052618376127e-08\\
1153.78329962966	6.04392816113612e-08\\
1186.17371645248	5.88164326997097e-08\\
1219.47343669674	5.7235723282995e-08\\
1253.70798744092	5.56961734102906e-08\\
1288.90361239089	5.41968154035183e-08\\
1325.08729199795	5.27366994661313e-08\\
1362.28676414165	5.13148862012466e-08\\
1400.53054539322	4.99304531904722e-08\\
1439.84795287601	4.85824941001356e-08\\
1480.26912673951	4.72701169335052e-08\\
1521.82505326439	4.59924486606199e-08\\
1564.5475886161	4.47486284983177e-08\\
1608.46948326536	4.35378154467977e-08\\
1653.62440709418	4.23591837754e-08\\
1700.04697520672	4.12119240112266e-08\\
1747.77277446468	4.00952447955585e-08\\
1796.83839076772	3.90083682993293e-08\\
1847.28143709964	3.79505370090802e-08\\
1899.14058236194	3.69210068553247e-08\\
1952.45558101686	3.59190529593574e-08\\
2007.26730356257	3.4943963506994e-08\\
2063.61776786386	3.39950444835736e-08\\
2121.55017136245	3.30716172128498e-08\\
2181.10892419152	3.21730194271849e-08\\
2242.33968321985	3.12986032291944e-08\\
2305.28938705171	3.04477371500192e-08\\
2370.00629200933	2.9619803452956e-08\\
2436.54000912547	2.88142005807563e-08\\
2504.9415421745	2.80303394445845e-08\\
2575.2633267712	2.72676483165535e-08\\
2647.55927056707	2.65255670046064e-08\\
2721.88479457518	2.58035500945271e-08\\
2798.29687565512	2.51010654397618e-08\\
2876.85409019059	2.44175943366332e-08\\
2957.61665899326	2.37526308935099e-08\\
3040.64649346707	2.31056822029352e-08\\
3126.0072430687	2.24762679205e-08\\
3213.76434410028	2.18639190827484e-08\\
3303.98506987186	2.12681801612149e-08\\
3396.73858227221	2.06886060298598e-08\\
3492.09598478727	2.01247635651133e-08\\
3590.13037700707	1.95762303121961e-08\\
3690.91691066277	1.90425957878933e-08\\
3794.53284723694	1.8523459249536e-08\\
3901.05761719099	1.80184304159756e-08\\
4010.5728808555	1.7527130187263e-08\\
4123.16259102975	1.70491879452778e-08\\
4238.91305733878	1.65842435498912e-08\\
4357.91301239703	1.61319468005833e-08\\
4480.25367982949	1.56919558524251e-08\\
4606.0288442024	1.52639381522833e-08\\
4735.33492291712	1.48475703470621e-08\\
4868.27104012228	1.44425372118406e-08\\
5004.93910270095	1.40485320353353e-08\\
5145.44387839092	1.36652559459928e-08\\
5289.89307609816	1.3292418387863e-08\\
5438.3974284648	1.2929737192465e-08\\
5591.07077675529	1.25769363319993e-08\\
5748.03015812535	1.22337479341924e-08\\
5909.39589534098	1.18999113880779e-08\\
6075.29168901608	1.15751727637241e-08\\
6245.84471243962	1.12592851465634e-08\\
6421.18570906476	1.09520078905433e-08\\
6601.44909273488	1.06531075856576e-08\\
6786.7730507233	1.03623561807529e-08\\
6977.29964966554	1.00795322934182e-08\\
7173.17494446561	9.80442055343516e-09\\
7374.54909025955	9.53681104750014e-09\\
7581.57645752212	9.27649972512962e-09\\
7794.41575040495	9.02328843926011e-09\\
8013.23012839689	8.77698332879579e-09\\
8238.1873313996	8.53739669506716e-09\\
8469.45980831459	8.30434595281755e-09\\
8707.22484923992	8.0776528430404e-09\\
8951.6647213783	7.85714440293967e-09\\
9202.96680876041	7.64265196104644e-09\\
9461.32375589078	7.43401189501659e-09\\
9726.93361542618	7.23106466556392e-09\\
10000	7.0336553697649e-09\\
};

\addplot [color=cyan, dashdotted, mark size = 3, mark repeat = 30, mark options={solid, cyan}, mark = o, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	5.62437957361169e-10\\
0.0102807322383087	5.67462307471655e-10\\
0.0105693455355799	5.64967615335828e-10\\
0.010866061138546	5.62817479876903e-10\\
0.0111711065050482	5.6883128440663e-10\\
0.0114847154784029	5.69030111455194e-10\\
0.0118071284666619	5.60760262431126e-10\\
0.0121385926269063	5.67838300055483e-10\\
0.0124793620547131	5.59722910279683e-10\\
0.0128296979789415	5.69620547682007e-10\\
0.0131898689619867	5.65098024222264e-10\\
0.0135601511056563	5.65863141326106e-10\\
0.0139408282628258	5.72899263984025e-10\\
0.0143321922550357	5.65913403228541e-10\\
0.0147345430961984	5.66141863345973e-10\\
0.0151481892225835	5.66025840024661e-10\\
0.0155734477292613	5.66171187610397e-10\\
0.0160106446131832	5.70918578744286e-10\\
0.0164601150230855	5.67032161833067e-10\\
0.0169222035164104	5.69848295529702e-10\\
0.017397264323438	5.69795710599055e-10\\
0.0178856616188346	5.67330521019805e-10\\
0.0183877698008233	5.67333828712044e-10\\
0.0189039737781922	5.68681547698239e-10\\
0.0194346692653602	5.66166468698335e-10\\
0.0199802630857255	5.6841364018948e-10\\
0.0205411734835306	5.73508452855048e-10\\
0.0211178304444824	5.69907606097173e-10\\
0.0217106760253726	5.73555855889069e-10\\
0.0223201646929523	5.73220811961385e-10\\
0.0229467636723194	5.70559364112719e-10\\
0.0235909533050863	5.78393876889958e-10\\
0.0242532274176035	5.73661417274626e-10\\
0.0249340936995188	5.74230505227853e-10\\
0.0256340740929651	5.72557403500847e-10\\
0.0263537051926739	5.76385624683758e-10\\
0.0270935386573205	5.75853520137651e-10\\
0.0278541416324177	5.75112374478499e-10\\
0.0286360971850812	5.70292425409817e-10\\
0.0294400047510004	5.78699705499846e-10\\
0.0302664805939569	5.7999104272959e-10\\
0.0311161582782436	5.76183866863854e-10\\
0.0319896891543454	5.81780775937267e-10\\
0.0328877428582551	5.8124878005842e-10\\
0.0338110078248069	5.84403597573054e-10\\
0.0347601918154198	5.82475011935432e-10\\
0.0357360224606579	5.81420697796856e-10\\
0.0367392478180207	5.79366328625154e-10\\
0.0377706369453937	5.81157258678794e-10\\
0.0388309804905961	5.84065354315746e-10\\
0.0399210912974805	5.90313281084813e-10\\
0.0410418050290471	5.87557864294734e-10\\
0.0421939808080503	5.92355949597981e-10\\
0.0433785018755899	5.92545634035961e-10\\
0.0445962762681909	5.91877233523616e-10\\
0.045848237513891	5.95707864361596e-10\\
0.0471353453478691	5.98951968250994e-10\\
0.048458586448165	5.97346046940723e-10\\
0.0498189751920516	5.99896794494692e-10\\
0.0512175544336424	6.0383979695991e-10\\
0.0526553963033276	6.03663302708911e-10\\
0.0541336030296538	6.07352400175042e-10\\
0.0556533077842765	6.08569589580667e-10\\
0.0572156755506325	6.11210655544216e-10\\
0.0588219040169996	6.1157030882111e-10\\
0.0604732244946265	6.19607869282701e-10\\
0.0621709028616383	6.17616406582231e-10\\
0.0639162405334401	6.14204032573948e-10\\
0.0657105754603627	6.2484734093121e-10\\
0.0675552831533165	6.2747038814323e-10\\
0.069451777738237	6.31906327329015e-10\\
0.071401513040134	6.38322682492021e-10\\
0.0734059836975721	6.39517367095851e-10\\
0.0754667263084389	6.40894284352681e-10\\
0.0775853206078784	6.47276529955978e-10\\
0.0797633906792928	6.48614586145791e-10\\
0.0820026061993413	6.56282891601421e-10\\
0.0843046837178897	6.6389821540903e-10\\
0.0866713879738923	6.67339089419069e-10\\
0.0891045332482151	6.69757568214915e-10\\
0.0916059847544371	6.80405852223686e-10\\
0.0941776600686952	6.83892483697477e-10\\
0.0968215305996709	6.86596125848392e-10\\
0.0995396230998423	7.0114220004073e-10\\
0.102334021219164	7.02673234849519e-10\\
0.105206867102362	7.1037023115118e-10\\
0.108160363031071	7.20003722443292e-10\\
0.11119677311207	7.26638339031408e-10\\
0.114318425012915	7.35913812650741e-10\\
0.117527711746295	7.4426704309677e-10\\
0.120827093504478	7.5070082192218e-10\\
0.124219099545262	7.63016593874401e-10\\
0.127706330130864	7.73905845752868e-10\\
0.131291458521247	7.84226061649832e-10\\
0.134977233023394	7.96005653020074e-10\\
0.138766479098131	8.08981238199213e-10\\
0.142662101526074	8.21536878883194e-10\\
0.146667086634397	8.34396730755499e-10\\
0.150784504586105	8.47255312473773e-10\\
0.155017511733577	8.61430530013776e-10\\
0.159369353038178	8.69942652324082e-10\\
0.163843364557798	8.8707481832794e-10\\
0.168442976004232	9.02773357903285e-10\\
0.173171713372335	9.21217924124439e-10\\
0.178033201643011	9.36318814456165e-10\\
0.183031167562061	9.55174822495178e-10\\
0.188169442497056	9.73766275571789e-10\\
0.193451965374405	9.95148351888094e-10\\
0.198882785698881	1.0165195860198e-09\\
0.204466066657912	1.0362624613994e-09\\
0.210206088313016	1.05791256960615e-09\\
0.216107250880838	1.08263413903646e-09\\
0.222174078106288	1.10719193850416e-09\\
0.228411220730382	1.13370702435189e-09\\
0.234823460055428	1.1593698366132e-09\\
0.241415711610302	1.18562569275445e-09\\
0.248193028918626	1.21535487876216e-09\\
0.255160607372719	1.24801701170674e-09\\
0.262323788216312	1.27288457457847e-09\\
0.269688062639069	1.30961230543724e-09\\
0.277259075986048	1.3441223352343e-09\\
0.285042632085343	1.3789460879512e-09\\
0.293044697697214	1.40992841840411e-09\\
0.301271407088116	1.45166010598736e-09\\
0.309729066733141	1.49435998117552e-09\\
0.318424160150465	1.53977078683378e-09\\
0.327363352871525	1.57329952867704e-09\\
0.336553497550709	1.63078552972708e-09\\
0.346001639218511	1.67161022277932e-09\\
0.355715020682139	1.72799522480997e-09\\
0.365701088077749	1.78004255445352e-09\\
0.375967496578547	1.82587721901289e-09\\
0.386522116263126	1.88257561416959e-09\\
0.397373038148561	1.93759823126689e-09\\
0.408528580392856	2.00261510422045e-09\\
0.419997294671531	2.06139116958915e-09\\
0.431787972733202	2.12762990274995e-09\\
0.443909653139217	2.1990969279707e-09\\
0.456371628192476	2.26387532458275e-09\\
0.46918345106078	2.33688488451676e-09\\
0.482354943100147	2.41164803943188e-09\\
0.495896201383721	2.49103777835039e-09\\
0.509817606442042	2.56474820165626e-09\\
0.524129830220606	2.64910695943373e-09\\
0.538843844260822	2.73162854140013e-09\\
0.55397092811064	2.82458950956533e-09\\
0.569522677971283	2.90713047074258e-09\\
0.585511015586724	2.99873464998937e-09\\
0.601948197382727	3.09453032974358e-09\\
0.618846823862439	3.18774116259558e-09\\
0.636219849265749	3.28491075063209e-09\\
0.654080591499826	3.38422011874317e-09\\
0.672442742348425	3.48796472361148e-09\\
0.691320377967813	3.58928064559864e-09\\
0.710727969677342	3.69979488717834e-09\\
0.73068039505295	3.80782800174293e-09\\
0.751192949332097	3.92816256065968e-09\\
0.772281357138865	4.04767720465975e-09\\
0.793961784538228	4.17490581945236e-09\\
0.816250851428723	4.30555799579799e-09\\
0.839165644283016	4.45133437391689e-09\\
0.862723729246145	4.60774521698401e-09\\
0.886943165601471	4.77934584122257e-09\\
0.911842519614657	4.96436503655045e-09\\
0.9374408787663	5.16549149821023e-09\\
0.963757866384109	5.39297307992736e-09\\
0.990813656685867	5.63931861478288e-09\\
1.01862899024469	5.916804038562e-09\\
1.04722518988843	6.21664353463784e-09\\
1.07662417704549	6.5471350277121e-09\\
1.10684848854941	6.9067700165648e-09\\
1.13792129391532	7.30151723743422e-09\\
1.16986641310131	7.72808263964986e-09\\
1.20270833476851	8.18546441240556e-09\\
1.23647223505371	8.67372591763726e-09\\
1.27118399686903	9.190890534981e-09\\
1.30687022974335	9.73565089272416e-09\\
1.34355829022083	1.0308702457308e-08\\
1.38127630283201	1.09045573018133e-08\\
1.42005318165368	1.15228423788114e-08\\
1.45991865247398	1.21602687899089e-08\\
1.50090327557974	1.28112927182749e-08\\
1.54303846918356	1.34765934805841e-08\\
1.58635653350859	1.41514228345797e-08\\
1.63089067554933	1.48285238325088e-08\\
1.6766750345277	1.55137957285776e-08\\
1.72374470806362	1.62018793124357e-08\\
1.77213577908036	1.68821864943981e-08\\
1.82188534346517	1.75642797573719e-08\\
1.87303153850644	1.8241586784968e-08\\
1.9256135721292	1.89122406329033e-08\\
1.97967175295133	1.95759231355885e-08\\
2.03524752118358	2.02257271681593e-08\\
2.09238348039698	2.08750006247081e-08\\
2.15112343018217	2.15157553022029e-08\\
2.21151239972549	2.21525689229366e-08\\
2.27359668232772	2.27867295953861e-08\\
2.33742387089181	2.34221030259798e-08\\
2.40304289440697	2.40643688824239e-08\\
2.47050405545683	2.4717570849253e-08\\
2.53985906878073	2.53903553581758e-08\\
2.61116110091746	2.60935012278657e-08\\
2.68446481096197	2.68298267268285e-08\\
2.75982639246618	2.76120407891857e-08\\
2.83730361651621	2.84548615401922e-08\\
2.9169558760188	2.93664882267131e-08\\
2.99884423123103	3.03610018197892e-08\\
3.08303145656828	3.14499369537629e-08\\
3.16958208872612	3.26420064198659e-08\\
3.25856247615323	3.39495141803829e-08\\
3.35004082991313	3.53775423236612e-08\\
3.44408727597382	3.6933937896933e-08\\
3.54077390896527	3.86214564035536e-08\\
3.64017484744614	4.04408733476093e-08\\
3.74236629072198	4.23911276123069e-08\\
3.84742657725851	4.44680837826889e-08\\
3.9554362447347	4.666277031706e-08\\
4.06647809178186	4.89685782463753e-08\\
4.18063724145576	5.1372561214234e-08\\
4.2980012064908	5.38661289625617e-08\\
4.41865995638594	5.64346339353999e-08\\
4.54270598637405	5.90585110114918e-08\\
4.67023438832734	6.17326531858348e-08\\
4.80134292365345	6.44347441667037e-08\\
4.93613209823792	6.71544111609899e-08\\
5.07470523949047	6.98768886837089e-08\\
5.21716857555435	7.25933114619237e-08\\
5.36363131673924	7.52873328793365e-08\\
5.5142057392403	7.79558657750423e-08\\
5.66900727120743	8.05909491336379e-08\\
5.82815458123085	8.31919710020441e-08\\
5.99176966931062	8.57595671099038e-08\\
6.15997796038017	8.82983158571261e-08\\
6.33290840045511	9.08192947373863e-08\\
6.51069355548146	9.33370238460458e-08\\
6.69346971295866	9.5871105902652e-08\\
6.88137698641567	9.84477519217967e-08\\
7.07455942281988	1.01099779664476e-07\\
7.27316511300146	1.03865422622106e-07\\
7.47734630517759	1.06787470231672e-07\\
7.68725952166374	1.09913799655437e-07\\
7.90306567886135	1.13298881560313e-07\\
8.12493021061405	1.16996366800087e-07\\
8.35302319502678	1.21063092725425e-07\\
8.58751948484517	1.25546820455248e-07\\
8.82859884149515	1.30493859943103e-07\\
9.07644607288536	1.35935782432378e-07\\
9.33125117507825	1.41890468694095e-07\\
9.59320947793824	1.48356224956512e-07\\
9.86252179486878	1.55311063934176e-07\\
10.1393945767529	1.62705781769781e-07\\
10.4240400702156	1.70467740070009e-07\\
10.7166764803286	1.78498822050135e-07\\
11.0175281378839	1.86678842841541e-07\\
11.3268256713615	1.94871739322432e-07\\
11.6448061837269	2.02933933041263e-07\\
11.9717134341897	2.10724433527164e-07\\
12.3077980250667	2.18122563230245e-07\\
12.6533175938894	2.25041228834804e-07\\
13.0085370109057	2.31455123627761e-07\\
13.373728582125	2.37412687890359e-07\\
13.7491722580642	2.43064498058096e-07\\
14.135155848354	2.48670099415756e-07\\
14.531975242369	2.54596526745804e-07\\
14.9399346360526	2.61297086463231e-07\\
15.359346765109	2.69238598166773e-07\\
15.7905331447418	2.78791009965713e-07\\
16.2338243161228	2.90069337771766e-07\\
16.6895600997802	3.0276197585518e-07\\
17.1580898561	3.16029392783648e-07\\
17.6397727531405	3.28543345348019e-07\\
18.134978041965	3.3873745411187e-07\\
18.6440853397049	3.45221857414585e-07\\
19.1674849205681	3.47220657687287e-07\\
19.705578015018	3.44848194009065e-07\\
20.2587771173502	3.39078126767205e-07\\
20.8275063019052	3.31421875489448e-07\\
21.4122015481573	3.23480256419223e-07\\
22.0133110749303	3.16543700152579e-07\\
22.6312956839953	3.11380022451184e-07\\
23.2666291133146	3.08203539730514e-07\\
23.9197984002024	3.06779351113868e-07\\
24.5913042546804	3.0659356377116e-07\\
25.281661443315	3.07025622336865e-07\\
25.9913991838293	3.0748232664391e-07\\
26.7210615507944	3.0748227668074e-07\\
27.4712078927081	3.0669456494712e-07\\
28.2424132607844	3.04936337931067e-07\\
29.0352688497781	3.02154645750485e-07\\
29.8503824511873	2.98395895511126e-07\\
30.6883789191764	2.93779194152837e-07\\
31.5499006495809	2.8846611883069e-07\\
32.4356080723581	2.8263879310627e-07\\
33.3461801578637	2.76484911743286e-07\\
34.2823149373397	2.70185080595161e-07\\
35.2447300380159	2.63905366798711e-07\\
36.2341632332315	2.57792448006018e-07\\
37.2513730080021	2.51971630386582e-07\\
38.2971391404628	2.46546314710835e-07\\
39.3722632996348	2.41599530383552e-07\\
40.4775696599732	2.37194824505786e-07\\
41.6139055331671	2.33377179970882e-07\\
42.7821420176762	2.30175131027332e-07\\
43.9831746665022	2.27606416857039e-07\\
45.217924173707	2.25673383508709e-07\\
46.4873370802026	2.24370235422327e-07\\
47.792386499356	2.23681713709498e-07\\
49.1340728629636	2.23585009790518e-07\\
50.5134246881677	2.24051909454411e-07\\
51.9314993659021	2.25050414779567e-07\\
53.3893839714736	2.26543013901626e-07\\
54.8881960978967	2.28490008700119e-07\\
56.4290847126254	2.30848876424604e-07\\
58.0132310383338	2.33576903206506e-07\\
59.6418494584247	2.36629504731213e-07\\
61.3161884479577	2.3996222850309e-07\\
63.0375315307127	2.43530384944201e-07\\
64.8071982631197	2.47289739302685e-07\\
66.6265452458115	2.51197709920709e-07\\
68.4969671635745	2.55212222426303e-07\\
70.4198978544929	2.59293135707386e-07\\
72.3968114091088	2.63400709300647e-07\\
74.4292233004376	2.67499530501921e-07\\
76.5186915457083	2.71552132491566e-07\\
78.6668179007158	2.75528503270245e-07\\
80.8752490877046	2.79395523204517e-07\\
83.1456780577206	2.83125933330529e-07\\
85.4798452884041	2.86692511825845e-07\\
87.8795401182132	2.90071760887229e-07\\
90.3466021181053	2.9324174222815e-07\\
92.882922501725	2.96183261369499e-07\\
95.4904455751809	2.9887953229582e-07\\
98.1711702275219	3.01314481051821e-07\\
100.927151463057	3.03477361015062e-07\\
103.760501976691	3.05356983050381e-07\\
106.673393773486	3.06945614393905e-07\\
109.668059833687	3.08236937483228e-07\\
112.746795824495	3.09226822612921e-07\\
115.911961859889	3.09913681466587e-07\\
119.165984309856	3.10296510290145e-07\\
122.511357660412	3.10377272497493e-07\\
125.950646425836	3.10159209592679e-07\\
129.48648711459	3.09646292958735e-07\\
133.121590250431	3.08844675847755e-07\\
136.858742450252	3.07761458618364e-07\\
140.700808560269	3.06405226242644e-07\\
144.650733852165	3.04784859617936e-07\\
148.711546280895	3.02910710363411e-07\\
152.886358805873	3.00793726835846e-07\\
157.178371777316	2.98445102348792e-07\\
161.590875389592	2.95877232747365e-07\\
166.127252203429	2.93102403590448e-07\\
170.790979738943	2.9013300747067e-07\\
175.585633141447	2.86982319657883e-07\\
180.514887922111	2.83663419285138e-07\\
185.582522775552	2.8018886517638e-07\\
190.792422476526	2.76571825344843e-07\\
196.148580857943	2.7282535172536e-07\\
201.655103872475	2.68961823850824e-07\\
207.316212740123	2.64993180402929e-07\\
213.136247184144	2.60931652579236e-07\\
219.119668757815	2.56789229642199e-07\\
225.271064264598	2.52576816278873e-07\\
231.595149274315	2.48304657584757e-07\\
238.096771738036	2.43984052611958e-07\\
244.780915704444	2.39624208980108e-07\\
251.652705140539	2.35234751013016e-07\\
258.717407859592	2.30824595456294e-07\\
265.980439559376	2.26401503616078e-07\\
273.447367973758	2.2197449416941e-07\\
281.123917140846	2.17549786544124e-07\\
289.015971790951	2.13134921378928e-07\\
297.129581857733	2.08735996119408e-07\\
305.470967115997	2.04359158570011e-07\\
314.046521949675	2.00009774580705e-07\\
322.862820253673	1.95693037036161e-07\\
331.926620473319	1.91413283355695e-07\\
341.244870785289	1.87174754781004e-07\\
350.824714423979	1.82981690675495e-07\\
360.673495157403	1.78837031224935e-07\\
370.798762916817	1.74743961079359e-07\\
381.208279584389	1.70705207718009e-07\\
391.91002494334	1.66723247484768e-07\\
402.912202795135	1.62800152812984e-07\\
414.22324724839	1.58937961061179e-07\\
425.851829184341	1.55138008089736e-07\\
437.806862903817	1.51401659517361e-07\\
450.097512960805	1.47730271193012e-07\\
462.733201187869	1.44124317462781e-07\\
475.723613918789	1.40584752045867e-07\\
489.078709413959	1.37111927886348e-07\\
502.808725494247	1.33706373121558e-07\\
516.92418738916	1.30368053149518e-07\\
531.435915805324	1.27097332085858e-07\\
546.355035221488	1.23893799652065e-07\\
561.69298241638	1.2075733787637e-07\\
577.461515235983	1.17687744220199e-07\\
593.672721606913	1.14684278663467e-07\\
610.339028802862	1.1174686826246e-07\\
627.473212971157	1.08874681366064e-07\\
645.08840892677	1.06067009051763e-07\\
663.198120221268	1.03323427897247e-07\\
681.816229494448	1.00642780021957e-07\\
700.957009116562	9.80244644157331e-08\\
720.635132129306	9.5467486293148e-08\\
740.865683493957	9.29711553700602e-08\\
761.664171655289	9.05342952205903e-08\\
783.046540430118	8.81560440899229e-08\\
805.029181229597	8.58354021987381e-08\\
827.628945624635	8.35715046944517e-08\\
850.863158264058	8.1362917966726e-08\\
874.749630155442	7.92090062387151e-08\\
899.306672318761	7.7108586679489e-08\\
924.553109823358	7.50605894505905e-08\\
950.508296218951	7.30640495815461e-08\\
977.1921283718	7.1117875765673e-08\\
1004.62506171734	6.92210145062221e-08\\
1032.82812594103	6.73723178629956e-08\\
1061.82294109938	6.55708520767854e-08\\
1091.63173419361	6.38156046825994e-08\\
1122.27735620851	6.21054855632989e-08\\
1153.78329962966	6.04394891989329e-08\\
1186.17371645248	5.88166341234891e-08\\
1219.47343669674	5.72359384020115e-08\\
1253.70798744092	5.56963434149825e-08\\
1288.90361239089	5.4197011013914e-08\\
1325.08729199795	5.27368845819348e-08\\
1362.28676414165	5.13151094051954e-08\\
1400.53054539322	4.99306745648455e-08\\
1439.84795287601	4.85826301633414e-08\\
1480.26912673951	4.72702576195642e-08\\
1521.82505326439	4.59926052250899e-08\\
1564.5475886161	4.47487597101269e-08\\
1608.46948326536	4.35379762928307e-08\\
1653.62440709418	4.23593420427521e-08\\
1700.04697520672	4.12120626072424e-08\\
1747.77277446468	4.00953797180822e-08\\
1796.83839076772	3.90085222590692e-08\\
1847.28143709964	3.79506275217489e-08\\
1899.14058236194	3.69211192411993e-08\\
1952.45558101686	3.59192026036594e-08\\
2007.26730356257	3.49440683313682e-08\\
2063.61776786386	3.39951641046858e-08\\
2121.55017136245	3.30717548706742e-08\\
2181.10892419152	3.21731027579691e-08\\
2242.33968321985	3.12986828902882e-08\\
2305.28938705171	3.04478232347234e-08\\
2370.00629200933	2.96199059140765e-08\\
2436.54000912547	2.88143056083798e-08\\
2504.9415421745	2.80304324824227e-08\\
2575.2633267712	2.72677142921883e-08\\
2647.55927056707	2.65256386581586e-08\\
2721.88479457518	2.5803637326072e-08\\
2798.29687565512	2.51011535852181e-08\\
2876.85409019059	2.44176717211572e-08\\
2957.61665899326	2.37527250680743e-08\\
3040.64649346707	2.31057565552306e-08\\
3126.0072430687	2.24763643560047e-08\\
3213.76434410028	2.18639756112587e-08\\
3303.98506987186	2.12682527567459e-08\\
3396.73858227221	2.06886838538353e-08\\
3492.09598478727	2.01248285276929e-08\\
3590.13037700707	1.95762910573914e-08\\
3690.91691066277	1.90426612940443e-08\\
3794.53284723694	1.85235182908477e-08\\
3901.05761719099	1.80184950300463e-08\\
4010.5728808555	1.75271925087838e-08\\
4123.16259102975	1.70492606128276e-08\\
4238.91305733878	1.65843095382732e-08\\
4357.91301239703	1.61320089471218e-08\\
4480.25367982949	1.56919874715396e-08\\
4606.0288442024	1.52640040734851e-08\\
4735.33492291712	1.48476344599598e-08\\
4868.27104012228	1.44425749025388e-08\\
5004.93910270095	1.40485785100028e-08\\
5145.44387839092	1.36653086969087e-08\\
5289.89307609816	1.32924705411781e-08\\
5438.3974284648	1.29297752661363e-08\\
5591.07077675529	1.2576981539709e-08\\
5748.03015812535	1.2233787371676e-08\\
5909.39589534098	1.18999608375718e-08\\
6075.29168901608	1.15752078962944e-08\\
6245.84471243962	1.12593257027583e-08\\
6421.18570906476	1.09520377452607e-08\\
6601.44909273488	1.06531423388747e-08\\
6786.7730507233	1.03623927628276e-08\\
6977.29964966554	1.007955853053e-08\\
7173.17494446561	9.80445329952321e-09\\
7374.54909025955	9.53683839987272e-09\\
7581.57645752212	9.27653448683443e-09\\
7794.41575040495	9.02331682358693e-09\\
8013.23012839689	8.77701502623619e-09\\
8238.1873313996	8.53742985327432e-09\\
8469.45980831459	8.30437247724262e-09\\
8707.22484923992	8.07768428781603e-09\\
8951.6647213783	7.85717097432686e-09\\
9202.96680876041	7.64267723255318e-09\\
9461.32375589078	7.43403915020177e-09\\
9726.93361542618	7.23108838940152e-09\\
10000	7.03368386280089e-09\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_RLC_TF_FL.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0.621\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xlabel = {freq $(s)$},
ylabel = {$\|Z(s)\|$},
xminorticks=true,
ymode=log,
ymin=0.557267135100602,
ymax=9.99950003648793,
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	2.70148239417517\\
0.0101392540755882	2.701480158463\\
0.0102804473209331	2.7014778600589\\
0.010423606739764	2.70147549720517\\
0.010568759711848	2.70147306809481\\
0.0107159339982267	2.70147057087018\\
0.0108651577465254	2.70146800362157\\
0.0110164594963366	2.70146536438576\\
0.0111698681846782	2.70146265114448\\
0.0113254131515281	2.7014598618229\\
0.0114831241454351	2.70145699428805\\
0.0116430313292088	2.70145404634716\\
0.011805165285688	2.70145101574602\\
0.0119695570235904	2.70144790016725\\
0.0121362379834424	2.7014446972285\\
0.0123052400435926	2.70144140448068\\
0.0124765955263087	2.70143801940605\\
0.012650337203959	2.70143453941632\\
0.0128264983052806	2.70143096185066\\
0.0130051125217341	2.70142728397371\\
0.0131862140139475	2.70142350297341\\
0.0133698374182495	2.70141961595895\\
0.0135560178532937	2.70141561995849\\
0.0137447909267754	2.70141151191692\\
0.0139361927422414	2.70140728869355\\
0.0141302599059953	2.70140294705966\\
0.0143270295340983	2.70139848369611\\
0.0145265392594678	2.70139389519073\\
0.014728827239075	2.70138917803578\\
0.0149339321612425	2.70138432862524\\
0.0151418932530435	2.70137934325206\\
0.0153527502878042	2.70137421810537\\
0.0155665435927106	2.70136894926753\\
0.0157833140565212	2.70136353271114\\
0.016003103137387	2.70135796429603\\
0.0162259528707809	2.70135223976603\\
0.0164519058775366	2.70134635474578\\
0.0166810053720006	2.70134030473736\\
0.0169132951702965	2.7013340851169\\
0.0171488196987054	2.701327691131\\
0.0173876240021625	2.70132111789318\\
0.0176297537528721	2.7013143603801\\
0.0178752552590424	2.70130741342775\\
0.0181241754737424	2.70130027172753\\
0.0183765620038817	2.7012929298222\\
0.0186324631193156	2.70128538210172\\
0.0188919277620767	2.70127762279898\\
0.0191550055557353	2.70126964598542\\
0.0194217468148903	2.70126144556652\\
0.0196922025547917	2.70125301527712\\
0.0199664245010979	2.70124434867672\\
0.020244465099768	2.70123543914453\\
0.0205263775270925	2.70122627987445\\
0.0208122156998634	2.70121686386991\\
0.021102034285686	2.70120718393851\\
0.0213958887134342	2.70119723268661\\
0.0216938351838518	2.70118700251364\\
0.0219959306803007	2.70117648560639\\
0.0223022329796594	2.70116567393303\\
0.0226128006633728	2.70115455923703\\
0.0229276931286565	2.70114313303088\\
0.0232469705998565	2.70113138658964\\
0.0235706941399673	2.70111931094433\\
0.0238989256623105	2.70110689687511\\
0.024231727942376	2.70109413490429\\
0.0245691646298279	2.70108101528915\\
0.0249113002606779	2.70106752801453\\
0.0252582002696278	2.70105366278521\\
0.0256099310025846	2.7010394090182\\
0.0259665597293487	2.70102475583461\\
0.0263281546564802	2.70100969205146\\
0.0266947849403432	2.7009942061732\\
0.0270665207003324	2.70097828638302\\
0.0274434330322837	2.70096192053388\\
0.0278255940220712	2.70094509613931\\
0.0282130767593947	2.700927800364\\
0.0286059553517574	2.70091002001404\\
0.0290043049386399	2.70089174152698\\
0.0294082017058706	2.70087295096157\\
0.0298177229001967	2.70085363398723\\
0.0302329468440578	2.70083377587319\\
0.0306539529505653	2.70081336147741\\
0.0310808217386906	2.70079237523511\\
0.0315136348486648	2.70077080114709\\
0.0319524750575921	2.70074862276755\\
0.032397426295282	2.70072582319182\\
0.0328485736603004	2.7007023850435\\
0.0333060034362459	2.70067829046148\\
0.0337698031082509	2.70065352108638\\
0.0342400613797143	2.70062805804682\\
0.0347168681892656	2.70060188194517\\
0.0352003147279668	2.70057497284298\\
0.0356904934567523	2.70054731024599\\
0.0361874981241128	2.70051887308873\\
0.0366914237840249	2.70048963971872\\
0.0372023668141307	2.70045958788019\\
0.03772042493417	2.70042869469742\\
0.03824569722467	2.70039693665754\\
0.0387782841458946	2.70036428959298\\
0.0393182875570577	2.70033072866331\\
0.0398658107358044	2.70029622833669\\
0.0404209583979631	2.70026076237078\\
0.0409838367175726	2.70022430379308\\
0.0415545533471888	2.70018682488083\\
0.0421332174384729	2.7001482971403\\
0.0427199396630678	2.70010869128555\\
0.043314832233764	2.70006797721655\\
0.0439180089259609	2.70002612399685\\
0.0445295850994266	2.69998309983049\\
0.045149677720361	2.69993887203835\\
0.0457784053837662	2.69989340703392\\
0.0464158883361278	2.69984667029833\\
0.0470622484984128	2.69979862635473\\
0.0477176094893875	2.69974923874204\\
0.0483820966492596	2.6996984699879\\
0.0490558370636505	2.69964628158099\\
0.0497389595879006	2.69959263394255\\
0.0504315948717136	2.69953748639714\\
0.0511338753841433	2.69948079714267\\
0.0518459354389291	2.69942252321956\\
0.0525679112201842	2.69936262047917\\
0.0532999408084409	2.69930104355127\\
0.0540421642070592	2.69923774581079\\
0.0547947233690029	2.69917267934355\\
0.0555577622239888	2.69910579491122\\
0.0563314267060135	2.69903704191523\\
0.0571158647812643	2.69896636835981\\
0.0579112264764176	2.69889372081406\\
0.0587176639073326	2.69881904437296\\
0.0595353313081437	2.69874228261744\\
0.0603643850607587	2.69866337757335\\
0.061204983724767	2.69858226966937\\
0.062057288067765	2.69849889769388\\
0.0629214610961034	2.6984131987506\\
0.0637976680860628	2.69832510821321\\
0.0646860766154633	2.6982345596787\\
0.0655868565957143	2.69814148491959\\
0.0665001803043112	2.69804581383483\\
0.0674262224177834	2.69794747439956\\
0.0683651600451024	2.69784639261352\\
0.0693171727615541	2.69774249244808\\
0.0702824426430835	2.6976356957921\\
0.0712611543011175	2.69752592239626\\
0.0722534949178721	2.69741308981602\\
0.0732596542821523	2.69729711335324\\
0.0742798248256492	2.69717790599615\\
0.0753142016597437	2.69705537835806\\
0.0763629826128224	2.69692943861429\\
0.0774263682681127	2.69679999243775\\
0.0785045620020451	2.69666694293281\\
0.0795977700231499	2.69653019056752\\
0.080706201411495	2.69638963310432\\
0.0818300681586739	2.69624516552885\\
0.0829695852083491	2.6960966799772\\
0.0841249704973612	2.69594406566134\\
0.0852964449974103	2.6957872087927\\
0.0864842327573172	2.69562599250401\\
0.0876885609458743	2.69546029676926\\
0.0889096598952916	2.69528999832166\\
0.0901477631452492	2.69511497056982\\
0.0914031074875623	2.69493508351187\\
0.0926759330114688	2.69475020364756\\
0.0939664831495469	2.69456019388842\\
0.0952750047242729	2.69436491346576\\
0.0966017479952265	2.6941642178366\\
0.097946966706954	2.69395795858748\\
0.099310918137498	2.69374598333606\\
0.100693863147603	2.69352813563059\\
0.102096066230605	2.69330425484705\\
0.103517795563018	2.69307417608411\\
0.104959323055823	2.69283773005575\\
0.106420924406472	2.69259474298157\\
0.107902879151618	2.69234503647477\\
0.109405470720574	2.69208842742769\\
0.110928986489522	2.69182472789501\\
0.112473717836475	2.69155374497445\\
0.114039960197003	2.69127528068512\\
0.115628013120738	2.69098913184328\\
0.11723818032866	2.69069508993565\\
0.11887076977119	2.69039294099025\\
0.120526093687084	2.69008246544463\\
0.122204468663149	2.68976343801161\\
0.123906215694792	2.68943562754243\\
0.125631660247412	2.6890987968874\\
0.127381132318648	2.68875270275388\\
0.129154966501488	2.68839709556176\\
0.130953502048267	2.68803171929638\\
0.132777082935543	2.6876563113588\\
0.134626057929891	2.68727060241361\\
0.136500780654601	2.68687431623409\\
0.138401609657313	2.68646716954494\\
0.140328908478587	2.68604887186244\\
0.142283045721435	2.68561912533212\\
0.144264395121816	2.685177624564\\
0.146273335620113	2.68472405646541\\
0.14831025143361	2.68425810007142\\
0.150375532129974	2.683779426373\\
0.152469572701757	2.6832876981428\\
0.154592773641948	2.68278256975885\\
0.156745541020559	2.68226368702602\\
0.158928286562298	2.68173068699552\\
0.161141427725302	2.68118319778232\\
0.163385387780986	2.68062083838078\\
0.165660595894991	2.68004321847845\\
0.167967487209265	2.67944993826829\\
0.170306502925284	2.67884058825922\\
0.172678090388436	2.67821474908542\\
0.175082703173572	2.67757199131428\\
0.177520801171763	2.67691187525328\\
0.179992850678248	2.67623395075596\\
0.182499324481615	2.67553775702711\\
0.18504070195423	2.67482282242747\\
0.187617469143912	2.67408866427803\\
0.190230118866894	2.67333478866426\\
0.192879150802078	2.67256069024046\\
0.195565071586595	2.67176585203449\\
0.198288394912707	2.67094974525317\\
0.20104964162605	2.67011182908858\\
0.203849339825246	2.6692515505257\\
0.206688024962908	2.66836834415154\\
0.209566239948043	2.66746163196626\\
0.212484535249888	2.66653082319652\\
0.215443469003188	2.66557531411156\\
0.218443607114943	2.6645944878423\\
0.221485523372636	2.66358771420401\\
0.224569799553977	2.66255434952284\\
0.227697025538168	2.66149373646687\\
0.230867799418717	2.66040520388201\\
0.234082727617829	2.65928806663333\\
0.237342425002387	2.65814162545242\\
0.240647515001542	2.65696516679124\\
0.243998629725955	2.65575796268311\\
0.247396410088681	2.65451927061146\\
0.250841505927754	2.65324833338694\\
0.254334576130465	2.65194437903363\\
0.25787628875938	2.65060662068496\\
0.261467321180109	2.64923425649011\\
0.265108360190854	2.64782646953158\\
0.268800102153761	2.64638242775483\\
0.272543253128103	2.64490128391063\\
0.276338529005317	2.643382175511\\
0.28018665564592	2.64182422479962\\
0.28408836901833	2.64022653873761\\
0.28804441533963	2.63858820900538\\
0.292055551218275	2.63690831202176\\
0.296122543798803	2.63518590898107\\
0.300246170908555	2.63342004590934\\
0.30442722120643	2.63160975374042\\
0.308666494333727	2.62975404841316\\
0.312964801067075	2.62785193099058\\
0.317322963473498	2.62590238780215\\
0.321741815067637	2.62390439061\\
0.326222200971167	2.62185689680048\\
0.330764978074424	2.61975884960172\\
0.335371015200293	2.61760917832855\\
0.340041193270371	2.61540679865572\\
0.344776405473446	2.6131506129205\\
0.349577557436328	2.61083951045569\\
0.354445567397043	2.60847236795413\\
0.359381366380463	2.60604804986579\\
0.364385898376354	2.60356540882827\\
0.36946012051993	2.60102328613194\\
0.374605003274899	2.59842051222053\\
0.379821530619073	2.59575590722815\\
0.385110700232557	2.59302828155366\\
0.390473523688556	2.5902364364732\\
0.395911026646846	2.58737916479173\\
0.401424249049932	2.58445525153427\\
0.407014245321944	2.58146347467765\\
0.412682084570295	2.57840260592315\\
0.418428850790158	2.57527141151092\\
0.424255643071778	2.57206865307626\\
0.430163575810679	2.56879308854846\\
0.4361537789208	2.56544347309226\\
0.44222739805059	2.5620185600922\\
0.448385594802119	2.55851710217988\\
0.45462954695324	2.55493785230412\\
0.460960448682843	2.55127956484378\\
0.467379510799246	2.54754099676297\\
0.473887960971765	2.54372090880813\\
0.480487043965513	2.5398180667465\\
0.487178021879463	2.53583124264505\\
0.493962174387832	2.53175921618916\\
0.500840798984821	2.52760077603974\\
0.507815211232767	2.52335472122778\\
0.51488674501375	2.51901986258473\\
0.522056752784698	2.51459502420712\\
0.529326605836056	2.51007904495376\\
0.536697694554048	2.5054707799734\\
0.544171428686589	2.50076910226072\\
0.551749237612913	2.49597290423843\\
0.559432570616938	2.49108109936265\\
0.567222897164454	2.48609262374917\\
0.575121707184161	2.48100643781742\\
0.583130511352622	2.47582152794915\\
0.591250841383188	2.47053690815848\\
0.599484250318941	2.46515162176998\\
0.607832312829723	2.45966474310086\\
0.616296625513294	2.45407537914389\\
0.624878807200689	2.44838267124664\\
0.633580499265825	2.44258579678333\\
0.642403365939419	2.43668397081475\\
0.65134909462728	2.43067644773217\\
0.66041939623303	2.42456252288057\\
0.669616005485322	2.41834153415675\\
0.678940681269611	2.41201286357767\\
0.68839520696455	2.40557593881433\\
0.697981390783066	2.39903023468654\\
0.707701066118189	2.39237527461376\\
0.717556091893693	2.38561063201726\\
0.727548352919623	2.37873593166904\\
0.737679760252773	2.37175085098267\\
0.747952251562182	2.36465512124156\\
0.758367791499719	2.35744852876013\\
0.768928372075831	2.35013091597347\\
0.779636013040523	2.34270218245129\\
0.790492762269642	2.335162285832\\
0.801500696156541	2.32751124267304\\
0.812661920009195	2.31974912921387\\
0.823978568452852	2.31187608204789\\
0.835452805838287	2.3038922987004\\
0.847086826655741	2.29579803810943\\
0.858882855954625	2.28759362100679\\
0.870843149769072	2.27927943019714\\
0.882969995549409	2.27085591073297\\
0.89526571259964	2.26232356998373\\
0.907732652521023	2.25368297759798\\
0.920373199661822	2.24493476535741\\
0.933189771573324	2.23607962692232\\
0.9461848194722	2.22711831746814\\
0.959360828709314	2.21805165321344\\
0.972720319245054	2.2088805108398\\
0.986265846131282	2.19960582680465\\
1	2.19022859654825\\
1.01392540755882	2.18074987359685\\
1.02804473209331	2.17117076856391\\
1.0423606739764	2.16149244805189\\
1.0568759711848	2.15171613345769\\
1.07159339982267	2.14184309968464\\
1.08651577465254	2.13187467376486\\
1.10164594963366	2.12181223339562\\
1.11698681846782	2.11165720539399\\
1.13254131515281	2.10141106407422\\
1.14831241454351	2.09107532955238\\
1.16430313292088	2.08065156598337\\
1.18051652856881	2.07014137973534\\
1.19695570235904	2.0595464175068\\
1.21362379834424	2.0488683643919\\
1.23052400435926	2.0381089418996\\
1.24765955263087	2.02726990593223\\
1.2650337203959	2.01635304472936\\
1.28264983052806	2.00536017678282\\
1.30051125217341	1.99429314872857\\
1.31862140139475	1.9831538332215\\
1.33698374182495	1.97194412679881\\
1.35560178532937	1.96066594773778\\
1.37447909267754	1.94932123391369\\
1.39361927422414	1.93791194066342\\
1.41302599059953	1.92644003866021\\
1.43270295340983	1.914907511805\\
1.45265392594678	1.90331635513935\\
1.4728827239075	1.89166857278519\\
1.49339321612425	1.87996617591596\\
1.51418932530435	1.8682111807639\\
1.53527502878042	1.85640560666784\\
1.55665435927106	1.84455147416563\\
1.57833140565212	1.8326508031351\\
1.6003103137387	1.82070561098737\\
1.62259528707809	1.80871791091565\\
1.64519058775366	1.79668971020309\\
1.66810053720006	1.78462300859227\\
1.69132951702965	1.77251979671912\\
1.71488196987054	1.76038205461371\\
1.73876240021625	1.74821175027006\\
1.76297537528721	1.73601083828679\\
1.78752552590424	1.72378125858039\\
1.81241754737424	1.71152493517249\\
1.83765620038817	1.6992437750523\\
1.86324631193156	1.68693966711533\\
1.88919277620767	1.67461448117897\\
1.91550055557353	1.66227006707567\\
1.94217468148903	1.64990825382402\\
1.96922025547917	1.63753084887799\\
1.99664245010979	1.62513963745423\\
2.0244465099768	1.61273638193755\\
2.05263775270925	1.60032282136408\\
2.08122156998634	1.58790067098193\\
2.11020342856859	1.57547162188868\\
2.13958887134342	1.56303734074523\\
2.16938351838518	1.55059946956531\\
2.19959306803007	1.5381596255798\\
2.23022329796594	1.52571940117517\\
2.26128006633728	1.5132803639051\\
2.29276931286565	1.50084405657438\\
2.32469705998565	1.48841199739425\\
2.35706941399673	1.47598568020821\\
2.38989256623105	1.46356657478733\\
2.4231727942376	1.45115612719432\\
2.45691646298279	1.43875576021534\\
2.49113002606779	1.42636687385882\\
2.52582002696278	1.41399084592055\\
2.56099310025846	1.40162903261423\\
2.59665597293487	1.38928276926704\\
2.63281546564802	1.37695337107951\\
2.66947849403432	1.36464213394945\\
2.70665207003324	1.35235033535951\\
2.74434330322837	1.34007923532826\\
2.78255940220713	1.32783007742463\\
2.82130767593947	1.31560408984598\\
2.86059553517574	1.30340248655986\\
2.90043049386399	1.29122646850999\\
2.94082017058706	1.279077224887\\
2.98177229001967	1.26695593446477\\
3.02329468440578	1.25486376700317\\
3.06539529505653	1.24280188471861\\
3.10808217386906	1.23077144382358\\
3.15136348486648	1.21877359613697\\
3.19524750575921	1.20680949076681\\
3.2397426295282	1.19488027586778\\
3.28485736603004	1.18298710047562\\
3.33060034362459	1.17113111642121\\
3.37698031082509	1.15931348032715\\
3.42400613797143	1.14753535568997\\
3.47168681892656	1.13579791505159\\
3.52003147279668	1.12410234226366\\
3.56904934567523	1.11244983484897\\
3.61874981241128	1.10084160646424\\
3.66914237840249	1.08927888946914\\
3.72023668141307	1.07776293760657\\
3.772042493417	1.06629502879948\\
3.824569722467	1.05487646807016\\
3.87782841458946	1.04350859058799\\
3.93182875570577	1.03219276485198\\
3.98658107358044	1.02093039601495\\
4.04209583979631	1.0097229293564\\
4.09838367175726	0.9985718539113\\
4.15545533471888	0.987478706262575\\
4.21332174384729	0.976445074505083\\
4.27199396630678	0.965472602389209\\
4.3314832233764	0.954562993652328\\
4.39180089259609	0.94371801654652\\
4.45295850994266	0.932939508570954\\
4.5149677720361	0.922229381417303\\
4.57784053837662	0.911589626136438\\
4.64158883361278	0.901022318534323\\
4.70622484984128	0.890529624804701\\
4.77176094893875	0.880113807405499\\
4.83820966492596	0.869777231185169\\
4.90558370636505	0.859522369764105\\
4.97389595879006	0.849351812175076\\
5.04315948717136	0.839268269764946\\
5.11338753841433	0.829274583358064\\
5.18459354389291	0.819373730679354\\
5.25679112201842	0.809568834032347\\
5.32999408084409	0.799863168224059\\
5.40421642070591	0.790260168724729\\
5.47947233690029	0.780763440046008\\
5.55577622239888	0.771376764315767\\
5.63314267060136	0.762104110021896\\
5.71158647812643	0.752949640890453\\
5.79112264764176	0.743917724855891\\
5.87176639073326	0.735012943072328\\
5.95353313081437	0.726240098905112\\
6.03643850607587	0.717604226831244\\
6.1204983724767	0.709110601165417\\
6.2057288067765	0.700764744515637\\
6.29214610961034	0.692572435858693\\
6.37976680860628	0.684539718111158\\
6.46860766154633	0.676672905056376\\
6.55868565957143	0.668978587472215\\
6.65001803043112	0.661463638288612\\
6.74262224177834	0.654135216588549\\
6.83651600451024	0.647000770251331\\
6.93171727615541	0.640068037024175\\
7.02824426430835	0.633345043796977\\
7.12611543011175	0.626840103847611\\
7.22534949178721	0.620561811821373\\
7.32596542821523	0.614519036209977\\
7.42798248256492	0.608720909103408\\
7.53142016597438	0.603176813003886\\
7.63629826128224	0.597896364515652\\
7.74263682681127	0.592889394758836\\
7.85045620020451	0.58816592640122\\
7.95977700231499	0.583736147258616\\
8.07062014114951	0.579610380483448\\
8.18300681586739	0.57579905144155\\
8.29695852083491	0.572312651468306\\
8.41249704973612	0.569161698795567\\
8.52964449974102	0.56635669704786\\
8.64842327573173	0.563908091817212\\
8.76885609458743	0.561826225936351\\
8.89096598952916	0.560121294175803\\
9.01477631452492	0.558803298186135\\
9.14031074875623	0.557882002587246\\
9.26759330114688	0.557366893166755\\
9.39664831495469	0.557267138184698\\
9.52750047242729	0.557591553787665\\
9.66017479952265	0.558348574509784\\
9.7946966706954	0.559546229779146\\
9.9310918137498	0.561192127257202\\
10.0693863147603	0.563293443717326\\
10.2096066230605	0.565856924021739\\
10.3517795563018	0.568888888588771\\
10.4959323055823	0.572395249561857\\
10.6420924406472	0.576381535705962\\
10.7902879151618	0.580852925873333\\
10.9405470720574	0.585814290706844\\
11.0928986489522	0.591270242091861\\
11.2473717836475	0.597225189731867\\
11.4039960197003	0.603683404112339\\
11.5628013120738	0.610649085033092\\
11.723818032866	0.618126434831076\\
11.887076977119	0.626119735380428\\
12.0526093687084	0.634633427940581\\
12.2204468663149	0.643672194919973\\
12.3906215694792	0.653241042625389\\
12.5631660247412	0.66334538406648\\
12.7381132318648	0.673991120872667\\
12.9154966501488	0.68518472334529\\
13.0953502048267	0.696933307601321\\
13.2777082935543	0.709244708655531\\
13.4626057929891	0.722127548124966\\
13.6500780654601	0.735591295011961\\
13.8401609657313	0.749646317720008\\
14.0328908478587	0.764303925071146\\
14.2283045721435	0.779576393618357\\
14.4264395121816	0.795476977979658\\
14.6273335620113	0.812019900267831\\
14.831025143361	0.829220313968216\\
15.0375532129974	0.847094236861087\\
15.2469572701757	0.865658446852904\\
15.4592773641948	0.88493033396334\\
15.674554102056	0.904927701344176\\
15.8928286562298	0.925668508262055\\
16.1141427725302	0.947170548691066\\
16.3385387780986	0.96945106080794\\
16.5660595894991	0.992526265558421\\
16.7967487209265	1.01641083683792\\
17.0306502925284	1.04111731187097\\
17.2678090388436	1.06665545804224\\
17.5082703173573	1.09303162135445\\
17.7520801171763	1.12024809104702\\
17.9992850678248	1.14830252338546\\
18.2499324481615	1.1771874734754\\
18.504070195423	1.20689008523505\\
18.7617469143912	1.2373919846942\\
19.0230118866894	1.2686694097116\\
19.2879150802078	1.30069359048077\\
19.5565071586595	1.33343137188318\\
19.8288394912707	1.366846044298\\
20.104964162605	1.40089832803168\\
20.3849339825246	1.43554744189923\\
20.6688024962908	1.47075218112244\\
20.9566239948043	1.50647193407769\\
21.2484535249888	1.54266757999413\\
21.5443469003188	1.57930222751306\\
21.8443607114943	1.61634177357995\\
22.1485523372636	1.65375528031145\\
22.4569799553977	1.69151518206661\\
22.7697025538168	1.72959734491228\\
23.0867799418717	1.76798100599162\\
23.4082727617829	1.80664862167381\\
23.7342425002387	1.84558565182332\\
24.0647515001542	1.88478030416486\\
24.3998629725955	1.92422325848175\\
24.7396410088681	1.96390738597988\\
25.0841505927754	2.00382747504451\\
25.4334576130465	2.04397997106902\\
25.787628875938	2.08436273514246\\
26.1467321180109	2.12497482414193\\
26.5108360190854	2.1658162931202\\
26.8800102153761	2.2068880197167\\
27.2543253128103	2.24819154955178\\
27.6338529005317	2.28972896109804\\
28.018665564592	2.33150274827879\\
28.408836901833	2.37351571895702\\
28.804441533963	2.41577090749833\\
29.2055551218275	2.45827149967867\\
29.6122543798803	2.50102076833552\\
30.0246170908555	2.54402201830821\\
30.442722120643	2.58727853936697\\
30.8666494333727	2.63079356598117\\
31.2964801067075	2.67457024292028\\
31.7322963473498	2.71861159581292\\
32.1741815067637	2.76292050590872\\
32.6222200971167	2.80749968839405\\
33.0764978074424	2.85235167370658\\
33.5371015200293	2.89747879137589\\
34.0041193270371	2.94288315598873\\
34.4776405473446	2.98856665493902\\
34.9577557436328	3.03453093767644\\
35.4445567397044	3.08077740621248\\
35.9381366380463	3.12730720668246\\
36.4385898376354	3.17412122179502\\
36.946012051993	3.22122006402955\\
37.4605003274899	3.26860406946606\\
37.9821530619074	3.31627329215286\\
38.5110700232557	3.36422749893518\\
39.0473523688556	3.41246616468288\\
39.5911026646846	3.46098846786814\\
40.1424249049932	3.50979328645519\\
40.7014245321944	3.55887919407343\\
41.2682084570295	3.60824445645303\\
41.8428850790158	3.65788702810923\\
42.4255643071778	3.70780454926716\\
43.016357581068	3.75799434302397\\
43.6153778920801	3.8084534127493\\
44.222739805059	3.85917843972862\\
44.8385594802119	3.91016578105719\\
45.462954695324	3.96141146779468\\
46.0960448682843	4.01291120339273\\
46.7379510799246	4.06466036240969\\
47.3887960971766	4.11665398952787\\
48.0487043965513	4.16888679889006\\
48.7178021879463	4.22135317377293\\
49.3962174387832	4.27404716661535\\
50.0840798984821	4.32696249942041\\
50.7815211232768	4.38009256455002\\
51.4886745013749	4.43343042593077\\
52.2056752784698	4.48696882069009\\
52.9326605836056	4.5407001612408\\
53.6697694554048	4.59461653783218\\
54.4171428686589	4.64870972158472\\
55.1749237612912	4.70297116802505\\
55.9432570616938	4.75739202113641\\
56.7222897164454	4.81196311793914\\
57.5121707184161	4.86667499361429\\
58.3130511352622	4.92151788718203\\
59.1250841383188	4.97648174774513\\
59.9484250318941	5.03155624130597\\
60.7832312829723	5.08673075816396\\
61.6296625513294	5.14199442089832\\
62.4878807200689	5.19733609293889\\
63.3580499265825	5.25274438772608\\
64.2403365939419	5.30820767845844\\
65.134909462728	5.36371410842418\\
66.0419396233031	5.4192516019107\\
66.9616005485322	5.47480787568389\\
67.8940681269611	5.53037045102608\\
68.839520696455	5.58592666631965\\
69.7981390783066	5.64146369016026\\
70.7701066118189	5.69696853498139\\
71.7556091893693	5.75242807116955\\
72.7548352919623	5.8078290416465\\
73.7679760252773	5.86315807689301\\
74.7952251562182	5.91840171038578\\
75.8367791499719	5.97354639441712\\
76.8928372075831	6.02857851626459\\
77.9636013040524	6.08348441467581\\
79.0492762269642	6.13825039663141\\
80.150069615654	6.19286275434743\\
81.2661920009195	6.24730778247666\\
82.3978568452852	6.30157179546674\\
83.5452805838287	6.35564114503161\\
84.708682665574	6.40950223769157\\
85.8882855954625	6.46314155233629\\
87.0843149769072	6.51654565776417\\
88.2969995549409	6.5697012301511\\
89.526571259964	6.62259507040107\\
90.7732652521022	6.67521412133116\\
92.0373199661822	6.72754548464349\\
93.3189771573324	6.7795764376369\\
94.61848194722	6.83129444961209\\
95.9360828709315	6.88268719792443\\
97.2720319245054	6.93374258363981\\
98.6265846131282	6.98444874675042\\
100	7.03479408090837\\
101.392540755881	7.08476724763737\\
102.804473209331	7.13435718998417\\
104.23606739764	7.18355314557377\\
105.687597118481	7.23234465903466\\
107.159339982267	7.28072159376279\\
108.651577465254	7.32867414299573\\
110.164594963366	7.37619284017085\\
111.698681846782	7.42326856854455\\
113.254131515281	7.46989257005244\\
114.831241454351	7.51605645339305\\
116.430313292088	7.56175220132128\\
118.051652856881	7.60697217714029\\
119.695570235904	7.65170913038415\\
121.362379834424	7.69595620168626\\
123.052400435926	7.73970692683199\\
124.765955263087	7.78295523999673\\
126.50337203959	7.82569547617371\\
128.264983052806	7.8679223727987\\
130.051125217341	7.90963107058174\\
131.862140139475	7.95081711355841\\
133.698374182495	7.99147644837604\\
135.560178532937	8.03160542283255\\
137.447909267754	8.07120078368781\\
139.361927422414	8.1102596737699\\
141.302599059953	8.14877962840011\\
143.270295340983	8.18675857116292\\
145.265392594678	8.2241948090482\\
147.28827239075	8.26108702699491\\
149.339321612425	8.29743428186649\\
151.418932530435	8.33323599588928\\
153.527502878042	8.36849194958636\\
155.665435927106	8.40320227423967\\
157.833140565212	8.43736744391424\\
160.03103137387	8.47098826707814\\
162.259528707809	8.50406587785265\\
164.519058775366	8.53660172692658\\
166.810053720006	8.56859757216902\\
169.132951702965	8.6000554689743\\
171.488196987054	8.63097776037263\\
173.876240021625	8.66136706693933\\
176.29753752872	8.69122627653502\\
178.752552590424	8.72055853390818\\
181.241754737424	8.74936723019089\\
183.765620038817	8.77765599231741\\
186.324631193156	8.8054286723943\\
188.919277620767	8.83268933704972\\
191.550055557353	8.85944225678827\\
194.217468148902	8.88569189537672\\
196.922025547917	8.91144289928445\\
199.664245010979	8.93670008720127\\
202.444650997681	8.96146843965416\\
205.263775270925	8.98575308874262\\
208.122156998634	9.00955930801157\\
211.02034285686	9.032892502479\\
213.958887134342	9.05575819883426\\
216.938351838519	9.07816203582188\\
219.959306803007	9.10010975482387\\
223.022329796594	9.12160719065302\\
226.128006633728	9.14266026256749\\
229.276931286565	9.16327496551657\\
232.469705998565	9.18345736162588\\
235.706941399673	9.20321357192915\\
238.989256623105	9.22254976835272\\
242.31727942376	9.24147216595778\\
245.691646298279	9.25998701544436\\
249.113002606779	9.27810059592011\\
252.582002696278	9.29581920793589\\
256.099310025846	9.3131491667896\\
259.665597293487	9.33009679609848\\
263.281546564802	9.34666842163962\\
266.947849403432	9.36287036545764\\
270.665207003324	9.37870894023773\\
274.434330322836	9.39419044394175\\
278.255940220713	9.40932115470448\\
282.130767593947	9.42410732598646\\
286.059553517574	9.43855518197975\\
290.043049386399	9.45267091326196\\
294.082017058706	9.46646067269402\\
298.177229001967	9.47993057155656\\
302.329468440578	9.49308667591948\\
306.539529505653	9.50593500323913\\
310.808217386906	9.51848151917714\\
315.136348486648	9.5307321346349\\
319.524750575921	9.54269270299746\\
323.97426295282	9.55436901758036\\
328.485736603005	9.56576680927319\\
333.060034362459	9.57689174437302\\
337.698031082509	9.58774942260137\\
342.400613797143	9.59834537529805\\
347.168681892656	9.60868506378513\\
352.003147279668	9.61877387789464\\
356.904934567523	9.62861713465335\\
361.874981241128	9.63822007711809\\
366.914237840249	9.64758787335527\\
372.023668141307	9.65672561555817\\
377.2042493417	9.66563831929586\\
382.4569722467	9.67433092288738\\
387.782841458945	9.68280828689551\\
393.182875570577	9.6910751937338\\
398.658107358044	9.69913634738143\\
404.209583979631	9.70699637320014\\
409.838367175726	9.71465981784768\\
415.545533471887	9.72213114928259\\
421.332174384729	9.72941475685496\\
427.199396630678	9.73651495147833\\
433.14832233764	9.74343596587767\\
439.180089259609	9.75018195490887\\
445.295850994265	9.75675699594517\\
451.49677720361	9.76316508932601\\
457.784053837662	9.76941015886432\\
464.158883361278	9.77549605240792\\
470.622484984128	9.78142654245133\\
477.176094893874	9.78720532679404\\
483.820966492596	9.79283602924188\\
490.558370636505	9.79832220034778\\
497.389595879007	9.80366731818882\\
504.315948717136	9.80887478917635\\
511.338753841432	9.81394794889611\\
518.459354389291	9.81889006297564\\
525.679112201842	9.82370432797603\\
532.999408084409	9.82839387230561\\
540.421642070591	9.83296175715306\\
547.947233690028	9.83741097743741\\
555.577622239888	9.84174446277311\\
563.314267060135	9.84596507844757\\
571.158647812643	9.85007562640962\\
579.112264764176	9.85407884626673\\
587.176639073326	9.85797741628933\\
595.353313081437	9.86177395442059\\
603.643850607586	9.86547101928996\\
612.04983724767	9.86907111122912\\
620.57288067765	9.87257667328893\\
629.214610961035	9.87599009225604\\
637.976680860628	9.87931369966795\\
646.860766154632	9.88254977282546\\
655.868565957144	9.88570053580134\\
665.001803043112	9.88876816044438\\
674.262224177835	9.89175476737775\\
683.651600451024	9.89466242699093\\
693.17172761554	9.89749316042448\\
702.824426430835	9.9002489405467\\
712.611543011174	9.90293169292184\\
722.534949178722	9.90554329676896\\
732.596542821523	9.90808558591107\\
742.798248256491	9.910560349714\\
753.142016597438	9.91296933401449\\
763.629826128224	9.91531424203716\\
774.263682681128	9.91759673529992\\
785.045620020451	9.91981843450759\\
795.977700231498	9.9219809204333\\
807.062014114951	9.92408573478752\\
818.300681586739	9.9261343810745\\
829.695852083491	9.92812832543578\\
841.249704973612	9.93006899748087\\
852.964449974102	9.93195779110465\\
864.842327573173	9.93379606529169\\
876.885609458743	9.93558514490713\\
889.096598952917	9.93732632147429\\
901.477631452492	9.93902085393881\\
914.031074875622	9.94066996941937\\
926.759330114688	9.942274863945\\
939.664831495469	9.94383670317892\\
952.75004724273	9.94535662312909\\
966.017479952265	9.94683573084529\\
979.469667069539	9.94827510510307\\
993.10918137498	9.94967579707438\\
1006.93863147603	9.95103883098516\\
1020.96066230605	9.9523652047599\\
1035.17795563018	9.95365589065324\\
1049.59323055823	9.95491183586886\\
1064.20924406472	9.95613396316563\\
1079.02879151618	9.95732317145123\\
1094.05470720574	9.95848033636342\\
1109.28986489522	9.95960631083902\\
1124.73717836475	9.96070192567079\\
1140.39960197003	9.96176799005234\\
1156.28013120738	9.96280529211132\\
1172.3818032866	9.96381459943093\\
1188.7076977119	9.96479665955997\\
1205.26093687084	9.96575220051166\\
1222.04468663149	9.96668193125129\\
1239.06215694792	9.96758654217296\\
1256.31660247412	9.96846670556556\\
1273.81132318648	9.96932307606815\\
1291.54966501488	9.97015629111495\\
1309.53502048267	9.97096697137012\\
1327.77082935543	9.97175572115243\\
1346.26057929891	9.97252312885016\\
1365.00780654601	9.97326976732623\\
1384.01609657313	9.97399619431388\\
1403.28908478587	9.974702952803\\
1422.83045721435	9.97539057141728\\
1442.64395121816	9.97605956478246\\
1462.73335620113	9.97671043388576\\
1483.1025143361	9.9773436664266\\
1503.75532129974	9.97795973715903\\
1524.69572701757	9.97855910822575\\
1545.92773641948	9.9791422294841\\
1567.45541020559	9.97970953882406\\
1589.28286562298	9.98026146247855\\
1611.41427725302	9.98079841532605\\
1633.85387780986	9.98132080118582\\
1656.60595894992	9.98182901310582\\
1679.67487209265	9.9823234336435\\
1703.06502925284	9.98280443513966\\
1726.78090388436	9.98327237998543\\
1750.82703173572	9.98372762088264\\
1775.20801171764	9.98417050109767\\
1799.92850678248	9.98460135470889\\
1824.99324481615	9.98502050684791\\
1850.4070195423	9.98542827393476\\
1876.17469143912	9.98582496390711\\
1902.30118866895	9.98621087644367\\
1928.79150802078	9.98658630318194\\
1955.65071586595	9.98695152793043\\
1982.88394912707	9.98730682687546\\
2010.4964162605	9.98765246878264\\
2038.49339825246	9.98798871519329\\
2066.88024962908	9.98831582061575\\
2095.66239948043	9.98863403271176\\
2124.84535249888	9.98894359247813\\
2154.43469003188	9.98924473442367\\
2184.43607114943	9.98953768674152\\
2214.85523372636	9.98982267147714\\
2245.69799553978	9.99009990469183\\
2276.97025538168	9.99036959662206\\
2308.67799418717	9.9906319518347\\
2340.82727617829	9.99088716937813\\
2373.42425002387	9.99113544292948\\
2406.47515001543	9.99137696093802\\
2439.98629725955	9.9916119067648\\
2473.96410088681	9.99184045881859\\
2508.41505927754	9.99206279068839\\
2543.34576130465	9.99227907127232\\
2578.7628875938	9.99248946490322\\
2614.67321180109	9.99269413147093\\
2651.08360190854	9.99289322654134\\
2688.00102153761	9.99308690147235\\
2725.43253128103	9.99327530352672\\
2763.38529005317	9.99345857598195\\
2801.8665564592	9.99363685823732\\
2840.8836901833	9.99381028591805\\
2880.4441533963	9.99397899097669\\
2920.55551218275	9.99414310179187\\
2961.22543798804	9.99430274326444\\
3002.46170908555	9.99445803691099\\
3044.2722120643	9.99460910095497\\
3086.66494333727	9.99475605041536\\
3129.64801067075	9.99489899719294\\
3173.22963473498	9.99503805015437\\
3217.41815067637	9.99517331521391\\
3262.22200971167	9.99530489541307\\
3307.64978074424	9.99543289099803\\
3353.71015200293	9.99555739949513\\
3400.41193270371	9.99567851578422\\
3447.76405473446	9.99579633217013\\
3495.77557436327	9.99591093845216\\
3544.45567397044	9.99602242199183\\
3593.81366380463	9.99613086777867\\
3643.85898376355	9.99623635849438\\
3694.6012051993	9.99633897457517\\
3746.05003274899	9.99643879427251\\
3798.21530619074	9.99653589371221\\
3851.10700232557	9.9966303469519\\
3904.73523688556	9.99672222603704\\
3959.11026646846	9.99681160105532\\
4014.24249049932	9.9968985401897\\
4070.14245321944	9.99698310976996\\
4126.82084570295	9.9970653743229\\
4184.28850790159	9.99714539662116\\
4242.55643071778	9.99722323773078\\
4301.63575810679	9.9972989570574\\
4361.53778920801	9.99737261239128\\
4422.2739805059	9.9974442599511\\
4483.85594802119	9.99751395442654\\
4546.2954695324	9.99758174901978\\
4609.60448682843	9.9976476954858\\
4673.79510799246	9.99771184417167\\
4738.87960971765	9.99777424405473\\
4804.87043965513	9.99783494277975\\
4871.78021879463	9.9978939866951\\
4939.62174387832	9.99795142088795\\
5008.40798984821	9.99800728921848\\
5078.15211232767	9.99806163435321\\
5148.8674501375	9.99811449779739\\
5220.56752784698	9.99816591992656\\
5293.26605836056	9.99821594001723\\
5366.97694554048	9.99826459627672\\
5441.71428686589	9.99831192587219\\
5517.49237612913	9.99835796495894\\
5594.32570616938	9.99840274870789\\
5672.22897164455	9.99844631133229\\
5751.21707184161	9.99848868611383\\
5831.30511352622	9.99852990542786\\
5912.50841383188	9.99857000076812\\
5994.84250318941	9.99860900277065\\
6078.32312829724	9.99864694123712\\
6162.96625513294	9.99868384515754\\
6248.78807200689	9.99871974273229\\
6335.80499265825	9.99875466139365\\
6424.03365939419	9.99878862782664\\
6513.49094627281	9.99882166798936\\
6604.19396233031	9.99885380713279\\
6696.16005485322	9.99888506982\\
6789.40681269611	9.99891547994485\\
6883.9520696455	9.99894506075026\\
6979.81390783067	9.99897383484585\\
7077.01066118189	9.99900182422523\\
7175.56091893692	9.99902905028272\\
7275.48352919623	9.99905553382969\\
7376.79760252773	9.99908129511042\\
7479.52251562183	9.99910635381754\\
7583.67791499719	9.99913072910702\\
7689.28372075831	9.99915443961282\\
7796.36013040524	9.99917750346107\\
7904.92762269642	9.9991999382839\\
8015.00696156541	9.99922176123292\\
8126.61920009195	9.99924298899225\\
8239.78568452851	9.99926363779132\\
8354.52805838287	9.99928372341716\\
8470.8682665574	9.99930326122655\\
8588.82855954626	9.99932226615767\\
8708.43149769072	9.9993407527415\\
8829.69995549408	9.99935873511296\\
8952.6571259964	9.99937622702164\\
9077.32652521022	9.99939324184234\\
9203.73199661823	9.99940979258525\\
9331.89771573324	9.99942589190591\\
9461.84819472199	9.99944155211485\\
9593.60828709315	9.99945678518698\\
9727.20319245054	9.99947160277076\\
9862.65846131283	9.99948601619709\\
10000	9.99950003648793\\
};

\addplot [color=magenta, dashed, mark = +, mark repeat = 30, mark size = 3, line width = 1.2pt,mark options={solid, magenta}]
  table[row sep=crcr]{%
0.01	2.69881287064569\\
0.0101392540755882	2.69881069539476\\
0.0102804473209331	2.69880845914667\\
0.010423606739764	2.69880616019118\\
0.010568759711848	2.69880379677012\\
0.0107159339982267	2.69880136707602\\
0.0108651577465254	2.69879886925075\\
0.0110164594963366	2.69879630138412\\
0.0111698681846782	2.69879366151234\\
0.0113254131515281	2.69879094761664\\
0.0114831241454351	2.69878815762163\\
0.0116430313292088	2.69878528939376\\
0.011805165285688	2.6987823407397\\
0.0119695570235904	2.6987793094046\\
0.0121362379834424	2.69877619307046\\
0.0123052400435926	2.69877298935429\\
0.0124765955263087	2.69876969580633\\
0.012650337203959	2.69876630990814\\
0.0128264983052806	2.69876282907075\\
0.0130051125217341	2.69875925063257\\
0.0131862140139475	2.69875557185747\\
0.0133698374182495	2.69875178993265\\
0.0135560178532937	2.69874790196644\\
0.0137447909267754	2.69874390498618\\
0.0139361927422414	2.69873979593592\\
0.0141302599059953	2.69873557167406\\
0.0143270295340983	2.69873122897096\\
0.0145265392594678	2.69872676450652\\
0.014728827239075	2.69872217486761\\
0.0149339321612425	2.69871745654545\\
0.0151418932530435	2.69871260593298\\
0.0153527502878042	2.69870761932206\\
0.0155665435927106	2.69870249290069\\
0.0157833140565212	2.69869722275006\\
0.016003103137387	2.6986918048416\\
0.0162259528707809	2.69868623503388\\
0.0164519058775366	2.69868050906943\\
0.0166810053720006	2.69867462257158\\
0.0169132951702965	2.69866857104102\\
0.0171488196987054	2.69866234985246\\
0.0173876240021625	2.69865595425104\\
0.0176297537528721	2.69864937934872\\
0.0178752552590424	2.6986426201206\\
0.0181241754737424	2.69863567140103\\
0.0183765620038817	2.69862852787972\\
0.0186324631193156	2.69862118409767\\
0.0188919277620767	2.69861363444302\\
0.0191550055557353	2.69860587314678\\
0.0194217468148903	2.69859789427842\\
0.0196922025547917	2.6985896917414\\
0.0199664245010979	2.69858125926849\\
0.020244465099768	2.69857259041698\\
0.0205263775270925	2.69856367856384\\
0.0208122156998634	2.69855451690063\\
0.021102034285686	2.69854509842834\\
0.0213958887134342	2.69853541595207\\
0.0216938351838518	2.69852546207555\\
0.0219959306803007	2.69851522919551\\
0.0223022329796594	2.69850470949593\\
0.0226128006633728	2.69849389494204\\
0.0229276931286565	2.69848277727429\\
0.0232469705998565	2.698471348002\\
0.0235706941399673	2.69845959839698\\
0.0238989256623105	2.69844751948685\\
0.024231727942376	2.69843510204821\\
0.0245691646298279	2.69842233659973\\
0.0249113002606779	2.69840921339485\\
0.0252582002696278	2.69839572241444\\
0.0256099310025846	2.69838185335918\\
0.0259665597293487	2.69836759564176\\
0.0263281546564802	2.69835293837882\\
0.0266947849403432	2.69833787038276\\
0.0270665207003324	2.69832238015319\\
0.0274434330322837	2.69830645586826\\
0.0278255940220712	2.69829008537571\\
0.0282130767593947	2.69827325618358\\
0.0286059553517574	2.69825595545093\\
0.0290043049386399	2.6982381699779\\
0.0294082017058706	2.69821988619589\\
0.0298177229001967	2.69820109015725\\
0.0302329468440578	2.69818176752467\\
0.0306539529505653	2.69816190356043\\
0.0310808217386906	2.69814148311521\\
0.0315136348486648	2.69812049061667\\
0.0319524750575921	2.69809891005766\\
0.032397426295282	2.69807672498418\\
0.0328485736603004	2.69805391848292\\
0.0333060034362459	2.69803047316852\\
0.0337698031082509	2.69800637117048\\
0.0342400613797143	2.69798159411964\\
0.0347168681892656	2.69795612313441\\
0.0352003147279668	2.6979299388065\\
0.0356904934567523	2.6979030211863\\
0.0361874981241128	2.69787534976792\\
0.0366914237840249	2.69784690347373\\
0.0372023668141307	2.69781766063854\\
0.03772042493417	2.69778759899329\\
0.03824569722467	2.69775669564837\\
0.0387782841458946	2.69772492707641\\
0.0393182875570577	2.69769226909464\\
0.0398658107358044	2.69765869684675\\
0.0404209583979631	2.6976241847843\\
0.0409838367175726	2.69758870664754\\
0.0415545533471888	2.6975522354458\\
0.0421332174384729	2.69751474343729\\
0.0427199396630678	2.69747620210833\\
0.043314832233764	2.69743658215211\\
0.0439180089259609	2.69739585344678\\
0.0445295850994266	2.69735398503299\\
0.045149677720361	2.69731094509081\\
0.0457784053837662	2.69726670091602\\
0.0464158883361278	2.69722121889581\\
0.0470622484984128	2.69717446448371\\
0.0477176094893875	2.697126402174\\
0.0483820966492596	2.6970769954753\\
0.0490558370636505	2.69702620688349\\
0.0497389595879006	2.69697399785398\\
0.0504315948717136	2.69692032877306\\
0.0511338753841433	2.6968651589287\\
0.0518459354389291	2.69680844648037\\
0.0525679112201842	2.69675014842822\\
0.0532999408084409	2.69669022058129\\
0.0540421642070592	2.696628617525\\
0.0547947233690029	2.69656529258772\\
0.0555577622239888	2.69650019780638\\
0.0563314267060135	2.69643328389134\\
0.0571158647812643	2.69636450019017\\
0.0579112264764176	2.69629379465055\\
0.0587176639073326	2.69622111378217\\
0.0595353313081437	2.69614640261764\\
0.0603643850607587	2.69606960467239\\
0.061204983724767	2.69599066190343\\
0.062057288067765	2.69590951466716\\
0.0629214610961034	2.69582610167598\\
0.0637976680860628	2.69574035995383\\
0.0646860766154633	2.6956522247905\\
0.0655868565957143	2.69556162969484\\
0.0665001803043112	2.69546850634673\\
0.0674262224177834	2.69537278454774\\
0.0683651600451024	2.69527439217067\\
0.0693171727615541	2.6951732551076\\
0.0702824426430835	2.6950692972168\\
0.0712611543011175	2.69496244026815\\
0.0722534949178721	2.69485260388724\\
0.0732596542821523	2.69473970549799\\
0.0742798248256492	2.69462366026389\\
0.0753142016597437	2.69450438102768\\
0.0763629826128224	2.69438177824962\\
0.0774263682681127	2.69425575994404\\
0.0785045620020451	2.69412623161453\\
0.0795977700231499	2.69399309618729\\
0.080706201411495	2.69385625394297\\
0.0818300681586739	2.6937156024468\\
0.0829695852083491	2.69357103647699\\
0.0841249704973612	2.69342244795131\\
0.0852964449974103	2.69326972585205\\
0.0864842327573172	2.69311275614894\\
0.0876885609458743	2.69295142172037\\
0.0889096598952916	2.69278560227264\\
0.0901477631452492	2.69261517425731\\
0.0914031074875623	2.69244001078654\\
0.0926759330114688	2.69225998154647\\
0.0939664831495469	2.6920749527085\\
0.0952750047242729	2.69188478683857\\
0.0966017479952265	2.69168934280426\\
0.097946966706954	2.69148847567977\\
0.099310918137498	2.69128203664868\\
0.100693863147603	2.69106987290457\\
0.102096066230605	2.69085182754927\\
0.103517795563018	2.69062773948893\\
0.104959323055823	2.69039744332767\\
0.106420924406472	2.69016076925894\\
0.107902879151618	2.68991754295449\\
0.109405470720574	2.68966758545083\\
0.110928986489522	2.68941071303338\\
0.112473717836475	2.68914673711799\\
0.114039960197003	2.68887546413005\\
0.115628013120738	2.68859669538104\\
0.11723818032866	2.68831022694247\\
0.11887076977119	2.6880158495173\\
0.120526093687084	2.68771334830871\\
0.122204468663149	2.68740250288621\\
0.123906215694792	2.68708308704917\\
0.125631660247412	2.68675486868765\\
0.127381132318648	2.68641760964053\\
0.129154966501488	2.68607106555096\\
0.130953502048267	2.68571498571914\\
0.132777082935543	2.6853491129524\\
0.134626057929891	2.68497318341245\\
0.136500780654601	2.68458692646015\\
0.138401609657313	2.68419006449739\\
0.140328908478587	2.68378231280637\\
0.142283045721435	2.68336337938616\\
0.144264395121816	2.68293296478668\\
0.146273335620113	2.68249076193997\\
0.14831025143361	2.68203645598893\\
0.150375532129974	2.68156972411339\\
0.152469572701757	2.68109023535383\\
0.154592773641948	2.68059765043242\\
0.156745541020559	2.68009162157182\\
0.158928286562298	2.67957179231149\\
0.161141427725302	2.67903779732179\\
0.163385387780986	2.67848926221584\\
0.165660595894991	2.67792580335927\\
0.167967487209265	2.6773470276779\\
0.170306502925284	2.67675253246358\\
0.172678090388436	2.67614190517813\\
0.175082703173572	2.67551472325565\\
0.177520801171763	2.67487055390329\\
0.179992850678248	2.67420895390063\\
0.182499324481615	2.67352946939776\\
0.18504070195423	2.67283163571239\\
0.187617469143912	2.67211497712604\\
0.190230118866894	2.67137900667957\\
0.192879150802078	2.67062322596827\\
0.195565071586595	2.6698471249367\\
0.198288394912707	2.66905018167358\\
0.20104964162605	2.668231862207\\
0.203849339825246	2.66739162030017\\
0.206688024962908	2.66652889724804\\
0.209566239948043	2.66564312167517\\
0.212484535249888	2.6647337093351\\
0.215443469003188	2.66380006291163\\
0.218443607114943	2.66284157182236\\
0.221485523372636	2.661857612025\\
0.224569799553977	2.66084754582667\\
0.227697025538168	2.65981072169684\\
0.230867799418717	2.65874647408429\\
0.234082727617829	2.6576541232386\\
0.237342425002387	2.65653297503668\\
0.240647515001542	2.65538232081493\\
0.243998629725955	2.65420143720758\\
0.247396410088681	2.6529895859918\\
0.250841505927754	2.65174601394022\\
0.254334576130465	2.65046995268154\\
0.25787628875938	2.64916061856994\\
0.261467321180109	2.64781721256389\\
0.265108360190854	2.64643892011525\\
0.268800102153761	2.64502491106936\\
0.272543253128103	2.64357433957695\\
0.276338529005317	2.64208634401863\\
0.28018665564592	2.64056004694299\\
0.28408836901833	2.63899455501908\\
0.28804441533963	2.63738895900412\\
0.292055551218275	2.63574233372767\\
0.296122543798803	2.63405373809294\\
0.300246170908555	2.63232221509643\\
0.30442722120643	2.63054679186683\\
0.308666494333727	2.62872647972443\\
0.312964801067075	2.62686027426187\\
0.317322963473498	2.62494715544748\\
0.321741815067637	2.62298608775246\\
0.326222200971167	2.62097602030275\\
0.330764978074424	2.61891588705709\\
0.335371015200293	2.61680460701219\\
0.340041193270371	2.61464108443641\\
0.344776405473446	2.61242420913303\\
0.349577557436328	2.61015285673435\\
0.354445567397043	2.6078258890279\\
0.359381366380463	2.60544215431591\\
0.364385898376354	2.60300048780928\\
0.36946012051993	2.60049971205727\\
0.374605003274899	2.597938637414\\
0.379821530619073	2.59531606254317\\
0.385110700232557	2.59263077496182\\
0.390473523688556	2.58988155162452\\
0.395911026646846	2.58706715954893\\
0.401424249049932	2.58418635648378\\
0.407014245321944	2.58123789162029\\
0.412682084570295	2.57822050634792\\
0.418428850790158	2.57513293505541\\
0.424255643071778	2.57197390597766\\
0.430163575810679	2.56874214208945\\
0.4361537789208	2.56543636204648\\
0.44222739805059	2.56205528117417\\
0.448385594802119	2.55859761250477\\
0.45462954695324	2.55506206786302\\
0.460960448682843	2.55144735900053\\
0.467379510799246	2.54775219877887\\
0.473887960971765	2.54397530240136\\
0.480487043965513	2.54011538869318\\
0.487178021879463	2.53617118142943\\
0.493962174387832	2.5321414107106\\
0.500840798984821	2.52802481438444\\
0.507815211232767	2.52382013951356\\
0.51488674501375	2.51952614388732\\
0.522056752784698	2.51514159757674\\
0.529326605836056	2.51066528453083\\
0.536697694554048	2.50609600421252\\
0.544171428686589	2.50143257327202\\
0.551749237612913	2.49667382725545\\
0.559432570616938	2.49181862234621\\
0.567222897164454	2.48686583713616\\
0.575121707184161	2.48181437442378\\
0.583130511352622	2.47666316303587\\
0.591250841383188	2.47141115966945\\
0.599484250318941	2.4660573507499\\
0.607832312829723	2.46060075430146\\
0.616296625513294	2.45504042182585\\
0.624878807200689	2.44937544018439\\
0.633580499265825	2.44360493347912\\
0.642403365939419	2.43772806492781\\
0.65134909462728	2.43174403872779\\
0.66041939623303	2.42565210190341\\
0.669616005485322	2.41945154613138\\
0.678940681269611	2.41314170953859\\
0.68839520696455	2.40672197846649\\
0.697981390783066	2.40019178919615\\
0.707701066118189	2.39355062962795\\
0.717556091893693	2.38679804091004\\
0.727548352919623	2.37993361900912\\
0.737679760252773	2.37295701621775\\
0.747952251562182	2.36586794259194\\
0.758367791499719	2.35866616731291\\
0.768928372075831	2.35135151996726\\
0.779636013040523	2.34392389173946\\
0.790492762269642	2.33638323651119\\
0.801500696156541	2.32872957186186\\
0.812661920009195	2.32096297996513\\
0.823978568452852	2.31308360837642\\
0.835452805838287	2.30509167070664\\
0.847086826655741	2.29698744717776\\
0.858882855954625	2.28877128505632\\
0.870843149769072	2.28044359896112\\
0.882969995549409	2.27200487104206\\
0.89526571259964	2.26345565102729\\
0.907732652521023	2.25479655613665\\
0.920373199661822	2.24602827085947\\
0.933189771573324	2.23715154659586\\
0.9461848194722	2.22816720116067\\
0.959360828709314	2.21907611815037\\
0.972720319245054	2.20987924617322\\
0.986265846131282	2.20057759794413\\
1	2.19117224924598\\
1.01392540755882	2.18166433775979\\
1.02804473209331	2.17205506176689\\
1.0423606739764	2.16234567872661\\
1.0568759711848	2.15253750373397\\
1.07159339982267	2.14263190786189\\
1.08651577465254	2.13263031639358\\
1.10164594963366	2.12253420695083\\
1.11698681846782	2.11234510752475\\
1.13254131515281	2.10206459441566\\
1.14831241454351	2.09169429008967\\
1.16430313292088	2.08123586095937\\
1.18051652856881	2.07069101509696\\
1.19695570235904	2.06006149988779\\
1.21362379834424	2.04934909963326\\
1.23052400435926	2.03855563311158\\
1.24765955263087	2.02768295110534\\
1.2650337203959	2.01673293390498\\
1.28264983052806	2.00570748879703\\
1.30051125217341	1.99460854754619\\
1.31862140139475	1.98343806388007\\
1.33698374182495	1.97219801098546\\
1.35560178532937	1.96089037902449\\
1.37447909267754	1.94951717267917\\
1.39361927422414	1.93808040873222\\
1.41302599059953	1.9265821136919\\
1.43270295340983	1.91502432146803\\
1.45265392594678	1.90340907110612\\
1.4728827239075	1.89173840458603\\
1.49339321612425	1.88001436469089\\
1.51418932530435	1.8682389929518\\
1.53527502878042	1.85641432767298\\
1.55665435927106	1.84454240204183\\
1.57833140565212	1.83262524232726\\
1.6003103137387	1.82066486616968\\
1.62259528707809	1.80866328096504\\
1.64519058775366	1.79662248234475\\
1.66810053720006	1.78454445275309\\
1.69132951702965	1.77243116012264\\
1.71488196987054	1.76028455664812\\
1.73876240021625	1.74810657765852\\
1.76297537528721	1.73589914058647\\
1.78752552590424	1.72366414403395\\
1.81241754737424	1.71140346693259\\
1.83765620038817	1.69911896779654\\
1.86324631193156	1.68681248406564\\
1.88919277620767	1.6744858315362\\
1.91550055557353	1.66214080387651\\
1.94217468148903	1.64977917222392\\
1.96922025547917	1.6374026848603\\
1.99664245010979	1.62501306696237\\
2.0244465099768	1.61261202042354\\
2.05263775270925	1.60020122374373\\
2.08122156998634	1.58778233198358\\
2.11020342856859	1.57535697677985\\
2.13958887134342	1.56292676641845\\
2.16938351838518	1.55049328596213\\
2.19959306803007	1.53805809742963\\
2.23022329796594	1.52562274002364\\
2.26128006633728	1.5131887304049\\
2.29276931286565	1.50075756301025\\
2.32469705998565	1.48833071041238\\
2.35706941399673	1.47590962371992\\
2.38989256623105	1.46349573301605\\
2.4231727942376	1.45109044783493\\
2.45691646298279	1.43869515767492\\
2.49113002606779	1.42631123254843\\
2.52582002696278	1.41394002356817\\
2.56099310025846	1.40158286357014\\
2.59665597293487	1.38924106777406\\
2.63281546564802	1.37691593448199\\
2.66947849403432	1.36460874581665\\
2.70665207003324	1.35232076850077\\
2.74434330322837	1.34005325467942\\
2.78255940220713	1.32780744278744\\
2.82130767593947	1.3155845584644\\
2.86059553517574	1.30338581551941\\
2.90043049386399	1.2912124169491\\
2.94082017058706	1.27906555601129\\
2.98177229001967	1.26694641735787\\
3.02329468440578	1.25485617823014\\
3.06539529505653	1.24279600972019\\
3.10808217386906	1.23076707810191\\
3.15136348486648	1.2187705462354\\
3.19524750575921	1.20680757504881\\
3.2397426295282	1.19487932510134\\
3.28485736603004	1.18298695823167\\
3.33060034362459	1.17113163929601\\
3.37698031082509	1.15931453799986\\
3.42400613797143	1.14753683082788\\
3.47168681892656	1.13579970307648\\
3.52003147279668	1.12410435099335\\
3.56904934567523	1.11245198402883\\
3.61874981241128	1.10084382720371\\
3.66914237840249	1.08928112359837\\
3.72023668141307	1.07776513696829\\
3.772042493417	1.06629715449101\\
3.824569722467	1.0548784896499\\
3.87782841458946	1.04351048526022\\
3.93182875570577	1.03219451664312\\
3.98658107358044	1.02093199495342\\
4.04209583979631	1.00972437066729\\
4.09838367175726	0.998573137236059\\
4.15545533471888	0.987479834912579\\
4.21332174384729	0.976446054756913\\
4.27199396630678	0.965473442828101\\
4.3314832233764	0.95456370456899\\
4.39180089259609	0.943718609391284\\
4.45295850994266	0.932939995467923\\
4.5149677720361	0.922229774740001\\
4.57784053837662	0.911589938145196\\
4.64158883361278	0.901022561074727\\
4.70622484984128	0.890529809065217\\
4.77176094893875	0.880113943731635\\
4.83820966492596	0.869777328946662\\
4.90558370636505	0.859522437270978\\
4.97389595879006	0.849351856637795\\
5.04315948717136	0.839268297293497\\
5.11338753841433	0.829274598994527\\
5.18459354389291	0.819373738458258\\
5.25679112201842	0.809568837063135\\
5.32999408084409	0.799863168790047\\
5.40421642070591	0.790260168393102\\
5.47947233690029	0.780763439783723\\
5.55577622239888	0.771376764606633\\
5.63314267060136	0.762104110980602\\
5.71158647812643	0.752949642369802\\
5.79112264764176	0.743917726544197\\
5.87176639073326	0.735012944578532\\
5.95353313081437	0.726240099829886\\
6.03643850607587	0.717604226822992\\
6.1204983724767	0.709110599960837\\
6.2057288067765	0.700764741965041\\
6.29214610961034	0.692572431937024\\
6.37976680860628	0.684539712916004\\
6.46860766154633	0.676672898794923\\
6.55868565957143	0.66897858043928\\
6.65001803043112	0.661463630838314\\
6.74262224177834	0.654135209102137\\
6.83651600451024	0.647000763103933\\
6.93171727615541	0.640068030552932\\
7.02824426430835	0.633345038272991\\
7.12611543011175	0.626840099453635\\
7.22534949178721	0.620561808636962\\
7.32596542821523	0.614519034205033\\
7.42798248256492	0.608720908140757\\
7.53142016597438	0.603176812850703\\
7.63629826128224	0.597896364862995\\
7.74263682681127	0.592889395248004\\
7.85045620020451	0.588165926655004\\
7.95977700231499	0.583736146915138\\
8.07062014114951	0.57961037923\\
8.18300681586739	0.575799049045635\\
8.29695852083491	0.572312647803137\\
8.41249704973612	0.569161693857606\\
8.52964449974102	0.566356690964403\\
8.64842327573173	0.563908084842611\\
8.76885609458743	0.561826218436485\\
8.89096598952916	0.560121286601215\\
9.01477631452492	0.558803291035407\\
9.14031074875623	0.557881996363122\\
9.26759330114688	0.557366888328619\\
9.39664831495469	0.557267135101537\\
9.52750047242729	0.557591552696314\\
9.66017479952265	0.558348575483157\\
9.7946966706954	0.559546232708889\\
9.9310918137498	0.56119213185425\\
10.0693863147603	0.563293449532503\\
10.2096066230605	0.565856930486749\\
10.3517795563018	0.568888895075635\\
10.4959323055823	0.572395255456608\\
10.6420924406472	0.576381540489906\\
10.7902879151618	0.580852929203179\\
10.9405470720574	0.585814292483382\\
11.0928986489522	0.591270242506332\\
11.2473717836475	0.597225189279655\\
11.4039960197003	0.603683403565607\\
11.5628013120738	0.610649085367764\\
11.723818032866	0.618126437108787\\
11.887076977119	0.626119740592979\\
12.0526093687084	0.634633436832269\\
12.2204468663149	0.643672207811461\\
12.3906215694792	0.653241059269938\\
12.5631660247412	0.663345403574239\\
12.7381132318648	0.673991141738869\\
12.9154966501488	0.685184743611321\\
13.0953502048267	0.696933325161048\\
13.2777082935543	0.70924472169044\\
13.4626057929891	0.722127555608344\\
13.6500780654601	0.73559129716426\\
13.8401609657313	0.749646316225993\\
14.0328908478587	0.764303922790276\\
14.2283045721435	0.779576393443843\\
14.4264395121816	0.795476980446806\\
14.6273335620113	0.812019899505706\\
14.831025143361	0.829220291666389\\
15.0375532129974	0.847094154130567\\
15.2469572701757	0.865658234247285\\
15.4592773641948	0.884929880539654\\
15.674554102056	0.904926844512684\\
15.8928286562298	0.925667027291567\\
16.1141427725302	0.947168166026388\\
16.3385387780986	0.969447456645302\\
16.5660595894991	0.99252111211389\\
16.7967487209265	1.01640385899546\\
17.0306502925284	1.0411083798607\\
17.2678090388436	1.06664471489303\\
17.5082703173573	1.09301964262967\\
17.7520801171763	1.12023606669678\\
17.9992850678248	1.14829244193374\\
18.2499324481615	1.17718227852874\\
18.504070195423	1.20689376564437\\
18.7617469143912	1.237409555441\\
19.0230118866894	1.26870674355877\\
19.2879150802078	1.3007570725853\\
19.5565071586595	1.33352737104825\\
19.8288394912707	1.36698022303132\\
20.104964162605	1.40107484436788\\
20.3849339825246	1.43576812281998\\
20.6688024962908	1.47101576419866\\
20.9566239948043	1.50677347625689\\
21.2484535249888	1.54299811891539\\
21.5443469003188	1.57964875345513\\
21.8443607114943	1.61668753408418\\
22.1485523372636	1.6540804011148\\
22.4569799553977	1.69179755357184\\
22.7697025538168	1.72981369790053\\
23.0867799418717	1.76810808630893\\
23.4082727617829	1.80666437152132\\
23.7342425002387	1.84547031344825\\
24.0647515001542	1.8845173773742\\
24.3998629725955	1.92380026321979\\
24.7396410088681	1.96331640215044\\
25.0841505927754	2.00306545134725\\
25.4334576130465	2.043048811179\\
25.787628875938	2.08326918220762\\
26.1467321180109	2.12373017309082\\
26.5108360190854	2.16443596494097\\
26.8800102153761	2.20539103327038\\
27.2543253128103	2.24659992534286\\
27.6338529005317	2.28806708848364\\
28.018665564592	2.32979674353069\\
28.408836901833	2.37179279696535\\
28.804441533963	2.41405878516117\\
29.2055551218275	2.45659784447533\\
29.6122543798803	2.49941270144041\\
30.0246170908555	2.54250567798486\\
30.442722120643	2.58587870733764\\
30.8666494333727	2.62953335699657\\
31.2964801067075	2.67347085582289\\
31.7322963473498	2.7176921229436\\
32.1741815067637	2.76219779668602\\
32.6222200971167	2.80698826223397\\
33.0764978074424	2.85206367708199\\
33.5371015200293	2.89742399368107\\
34.0041193270371	2.94306897892232\\
34.4776405473446	2.98899823030243\\
34.9577557436328	3.03521118876526\\
35.4445567397044	3.08170714832477\\
35.9381366380463	3.12848526265332\\
36.4385898376354	3.17554454887175\\
36.946012051993	3.22288388880983\\
37.4605003274899	3.27050202802181\\
37.9821530619074	3.31839757284548\\
38.5110700232557	3.36656898578857\\
39.0473523688556	3.41501457951437\\
39.5911026646846	3.46373250968326\\
40.1424249049932	3.51272076688812\\
40.7014245321944	3.56197716790164\\
41.2682084570295	3.61149934643341\\
41.8428850790158	3.6612847435741\\
42.4255643071778	3.71133059808473\\
43.016357581068	3.76163393667052\\
43.6153778920801	3.8121915643615\\
44.222739805059	3.86300005510637\\
44.8385594802119	3.91405574267151\\
45.462954695324	3.96535471192454\\
46.0960448682843	4.01689279056981\\
46.7379510799246	4.06866554139343\\
47.3887960971766	4.12066825506642\\
48.0487043965513	4.17289594354668\\
48.7178021879463	4.22534333411403\\
49.3962174387832	4.27800486406641\\
50.0840798984821	4.33087467610075\\
50.7815211232768	4.38394661439761\\
51.4886745013749	4.43721422142493\\
52.2056752784698	4.49067073547358\\
52.9326605836056	4.54430908893414\\
53.6697694554048	4.59812190732282\\
54.4171428686589	4.65210150906172\\
55.1749237612912	4.70623990601747\\
55.9432570616938	4.76052880480045\\
56.7222897164454	4.81495960882537\\
57.5121707184161	4.86952342113272\\
58.3130511352622	4.92421104796943\\
59.1250841383188	4.97901300312535\\
59.9484250318941	5.0339195130216\\
60.7832312829723	5.08892052254467\\
61.6296625513294	5.14400570161969\\
62.4878807200689	5.19916445251403\\
63.3580499265825	5.25438591786161\\
64.2403365939419	5.30965898939621\\
65.134909462728	5.36497231738084\\
66.0419396233031	5.42031432071822\\
66.9616005485322	5.47567319772595\\
67.8940681269611	5.53103693755778\\
68.839520696455	5.58639333225082\\
69.7981390783066	5.64172998937629\\
70.7701066118189	5.6970343452698\\
71.7556091893693	5.75229367881475\\
72.7548352919623	5.80749512575072\\
73.7679760252773	5.86262569347666\\
74.7952251562182	5.91767227631661\\
75.8367791499719	5.97262167121388\\
76.8928372075831	6.02746059381762\\
77.9636013040524	6.08217569492405\\
79.0492762269642	6.13675357723259\\
80.150069615654	6.19118081237603\\
81.2661920009195	6.24544395818166\\
82.3978568452852	6.29952957611972\\
83.5452805838287	6.35342424889364\\
84.708682665574	6.40711459812587\\
85.8882855954625	6.46058730209215\\
87.0843149769072	6.51382911345633\\
88.2969995549409	6.56682687695739\\
89.526571259964	6.61956754700014\\
90.7732652521022	6.67203820510089\\
92.0373199661822	6.72422607713956\\
93.3189771573324	6.77611855037022\\
94.61848194722	6.82770319014248\\
95.9360828709315	6.87896775628722\\
97.2720319245054	6.92990021912088\\
98.6265846131282	6.98048877502426\\
100	7.0307218615529\\
101.392540755881	7.08058817203797\\
102.804473209331	7.13007666963865\\
104.23606739764	7.17917660080878\\
105.687597118481	7.22787750814311\\
107.159339982267	7.2761692425707\\
108.651577465254	7.32404197486591\\
110.164594963366	7.37148620644966\\
111.698681846782	7.41849277945693\\
113.254131515281	7.4650528860492\\
114.831241454351	7.51115807695339\\
116.430313292088	7.55680026921226\\
118.051652856881	7.60197175313396\\
119.695570235904	7.64666519843178\\
121.362379834424	7.6908736595482\\
123.052400435926	7.73459058016036\\
124.765955263087	7.77780979686731\\
126.50337203959	7.82052554206218\\
128.264983052806	7.86273244599539\\
130.051125217341	7.90442553803823\\
131.862140139475	7.94560024715813\\
133.698374182495	7.98625240162038\\
135.560178532937	8.02637822793299\\
137.447909267754	8.06597434905381\\
139.361927422414	8.10503778188168\\
141.302599059953	8.14356593405463\\
143.270295340983	8.18155660008075\\
145.265392594678	8.21900795682865\\
147.28827239075	8.25591855840595\\
149.339321612425	8.29228733045589\\
151.418932530435	8.32811356390279\\
153.527502878042	8.36339690817861\\
155.665435927106	8.39813736396328\\
157.833140565212	8.43233527547213\\
160.03103137387	8.46599132232444\\
162.259528707809	8.49910651102705\\
164.519058775366	8.53168216610737\\
166.810053720006	8.56371992092985\\
169.132951702965	8.59522170822994\\
171.488196987054	8.6261897503992\\
173.876240021625	8.65662654955454\\
176.29753752872	8.6865348774244\\
178.752552590424	8.71591776508346\\
181.241754737424	8.74477849256697\\
183.765620038817	8.77312057839488\\
186.324631193156	8.80094776903479\\
188.919277620767	8.82826402833167\\
191.550055557353	8.85507352693143\\
194.217468148902	8.88138063172378\\
196.922025547917	8.90718989532908\\
199.664245010979	8.93250604565201\\
202.444650997681	8.95733397552428\\
205.263775270925	8.98167873245659\\
208.122156998634	9.0055455085192\\
211.02034285686	9.02893963036881\\
213.958887134342	9.0518665494384\\
216.938351838519	9.07433183230503\\
219.959306803007	9.09634115124947\\
223.022329796594	9.11790027502032\\
226.128006633728	9.13901505981374\\
229.276931286565	9.15969144047883\\
232.469705998565	9.17993542195762\\
235.706941399673	9.19975307096717\\
238.989256623105	9.21915050793038\\
242.31727942376	9.23813389916098\\
245.691646298279	9.25670944930706\\
249.113002606779	9.27488339405659\\
252.582002696278	9.29266199310741\\
256.099310025846	9.3100515234033\\
259.665597293487	9.32705827263692\\
263.281546564802	9.34368853301945\\
266.947849403432	9.35994859531637\\
270.665207003324	9.37584474314776\\
274.434330322836	9.39138324755116\\
278.255940220713	9.4065703618042\\
282.130767593947	9.42141231650386\\
286.059553517574	9.43591531489869\\
290.043049386399	9.45008552846971\\
294.082017058706	9.46392909275558\\
298.177229001967	9.47745210341703\\
302.329468440578	9.49066061253539\\
306.539529505653	9.50356062513964\\
310.808217386906	9.51615809595627\\
315.136348486648	9.52845892637599\\
319.524750575921	9.54046896163114\\
323.97426295282	9.55219398817752\\
328.485736603005	9.56363973127428\\
333.060034362459	9.57481185275538\\
337.698031082509	9.58571594898606\\
342.400613797143	9.59635754899785\\
347.168681892656	9.60674211279541\\
352.003147279668	9.6168750298288\\
356.904934567523	9.62676161762447\\
361.874981241128	9.63640712056863\\
366.914237840249	9.64581670883652\\
372.023668141307	9.65499547746114\\
377.2042493417	9.66394844553542\\
382.4569722467	9.67268055554137\\
387.782841458945	9.68119667280041\\
393.182875570577	9.68950158503887\\
398.658107358044	9.6976000020628\\
404.209583979631	9.7054965555366\\
409.838367175726	9.71319579885975\\
415.545533471887	9.72070220713643\\
421.332174384729	9.72802017723281\\
427.199396630678	9.73515402791678\\
433.14832233764	9.74210800007548\\
439.180089259609	9.74888625700559\\
445.295850994265	9.75549288477209\\
451.49677720361	9.76193189263079\\
457.784053837662	9.76820721351059\\
464.158883361278	9.77432270455113\\
470.622484984128	9.78028214769217\\
477.176094893874	9.78608925031059\\
483.820966492596	9.7917476459016\\
490.558370636505	9.79726089480058\\
497.389595879007	9.80263248494221\\
504.315948717136	9.8078658326537\\
511.338753841432	9.81296428347911\\
518.459354389291	9.81793111303181\\
525.679112201842	9.82276952787232\\
532.999408084409	9.82748266640888\\
540.421642070591	9.83207359981829\\
547.947233690028	9.83654533298463\\
555.577622239888	9.84090080545349\\
563.314267060135	9.84514289239977\\
571.158647812643	9.84927440560688\\
579.112264764176	9.85329809445542\\
587.176639073326	9.8572166469197\\
595.353313081437	9.86103269057019\\
603.643850607586	9.8647487935804\\
612.04983724767	9.86836746573676\\
620.57288067765	9.87189115944988\\
629.214610961035	9.87532227076615\\
637.976680860628	9.87866314037811\\
646.860766154632	9.88191605463274\\
655.868565957144	9.88508324653644\\
665.001803043112	9.8881668967556\\
674.262224177835	9.89116913461208\\
683.651600451024	9.89409203907254\\
693.17172761554	9.8969376397308\\
702.824426430835	9.8997079177827\\
712.611543011174	9.90240480699249\\
722.534949178722	9.90503019465039\\
732.596542821523	9.90758592252061\\
742.798248256491	9.91007378777928\\
753.142016597438	9.91249554394191\\
763.629826128224	9.91485290177996\\
774.263682681128	9.91714753022597\\
785.045620020451	9.91938105726715\\
795.977700231498	9.9215550708269\\
807.062014114951	9.92367111963415\\
818.300681586739	9.9257307140802\\
829.695852083491	9.92773532706287\\
841.249704973612	9.92968639481779\\
852.964449974102	9.93158531773673\\
864.842327573173	9.93343346117279\\
876.885609458743	9.93523215623233\\
889.096598952917	9.93698270055371\\
901.477631452492	9.93868635907264\\
914.031074875622	9.94034436477421\\
926.759330114688	9.94195791943148\\
939.664831495469	9.94352819433085\\
952.75004724273	9.94505633098397\\
966.017479952265	9.94654344182646\\
979.469667069539	9.94799061090331\\
993.10918137498	9.94939889454123\\
1006.93863147603	9.95076932200779\\
1020.96066230605	9.95210289615772\\
1035.17795563018	9.95340059406616\\
1049.59323055823	9.95466336764929\\
1064.20924406472	9.9558921442722\\
1079.02879151618	9.9570878273443\\
1094.05470720574	9.95825129690232\\
1109.28986489522	9.95938341018102\\
1124.73717836475	9.9604850021719\\
1140.39960197003	9.96155688616988\\
1156.28013120738	9.96259985430819\\
1172.3818032866	9.96361467808176\\
1188.7076977119	9.96460210885893\\
1205.26093687084	9.96556287838209\\
1222.04468663149	9.96649769925705\\
1239.06215694792	9.96740726543153\\
1256.31660247412	9.96829225266283\\
1273.81132318648	9.96915331897497\\
1291.54966501488	9.96999110510535\\
1309.53502048267	9.9708062349412\\
1327.77082935543	9.97159931594591\\
1346.26057929891	9.9723709395756\\
1365.00780654601	9.97312168168586\\
1384.01609657313	9.973852102929\\
1403.28908478587	9.97456274914202\\
1422.83045721435	9.9752541517253\\
1442.64395121816	9.97592682801237\\
1462.73335620113	9.97658128163086\\
1483.1025143361	9.97721800285478\\
1503.75532129974	9.97783746894831\\
1524.69572701757	9.97844014450138\\
1545.92773641948	9.97902648175699\\
1567.45541020559	9.97959692093072\\
1589.28286562298	9.98015189052231\\
1611.41427725302	9.98069180761965\\
1633.85387780986	9.98121707819539\\
1656.60595894992	9.9817280973961\\
1679.67487209265	9.98222524982442\\
1703.06502925284	9.98270890981405\\
1726.78090388436	9.98317944169812\\
1750.82703173572	9.98363720007066\\
1775.20801171764	9.98408253004165\\
1799.92850678248	9.98451576748569\\
1824.99324481615	9.98493723928432\\
1850.4070195423	9.98534726356237\\
1876.17469143912	9.98574614991821\\
1902.30118866895	9.98613419964829\\
1928.79150802078	9.9865117059659\\
1955.65071586595	9.98687895421444\\
1982.88394912707	9.98723622207519\\
2010.4964162605	9.98758377976984\\
2038.49339825246	9.98792189025779\\
2066.88024962908	9.98825080942845\\
2095.66239948043	9.98857078628857\\
2124.84535249888	9.98888206314473\\
2154.43469003188	9.9891848757812\\
2184.43607114943	9.98947945363316\\
2214.85523372636	9.98976601995547\\
2245.69799553978	9.99004479198704\\
2276.97025538168	9.99031598111097\\
2308.67799418717	9.99057979301054\\
2340.82727617829	9.99083642782113\\
2373.42425002387	9.99108608027817\\
2406.47515001543	9.99132893986127\\
2439.98629725955	9.99156519093456\\
2473.96410088681	9.9917950128834\\
2508.41505927754	9.99201858024744\\
2543.34576130465	9.9922360628503\\
2578.7628875938	9.99244762592575\\
2614.67321180109	9.99265343024065\\
2651.08360190854	9.9928536322146\\
2688.00102153761	9.9930483840365\\
2725.43253128103	9.993237833778\\
2763.38529005317	9.99342212550398\\
2801.8665564592	9.99360139938009\\
2840.8836901833	9.99377579177749\\
2880.4441533963	9.99394543537476\\
2920.55551218275	9.99411045925722\\
2961.22543798804	9.99427098901347\\
3002.46170908555	9.99442714682952\\
3044.2722120643	9.9945790515803\\
3086.66494333727	9.99472681891886\\
3129.64801067075	9.99487056136308\\
3173.22963473498	9.99501038838015\\
3217.41815067637	9.99514640646882\\
3262.22200971167	9.99527871923936\\
3307.64978074424	9.99540742749153\\
3353.71015200293	9.99553262929031\\
3400.41193270371	9.99565442003977\\
3447.76405473446	9.99577289255487\\
3495.77557436327	9.99588813713134\\
3544.45567397044	9.99600024161377\\
3593.81366380463	9.99610929146177\\
3643.85898376355	9.99621536981447\\
3694.6012051993	9.99631855755321\\
3746.05003274899	9.99641893336259\\
3798.21530619074	9.99651657378989\\
3851.10700232557	9.99661155330286\\
3904.73523688556	9.996703944346\\
3959.11026646846	9.99679381739531\\
4014.24249049932	9.99688124101157\\
4070.14245321944	9.99696628189218\\
4126.82084570295	9.99704900492166\\
4184.28850790159	9.9971294732207\\
4242.55643071778	9.99720774819398\\
4301.63575810679	9.99728388957664\\
4361.53778920801	9.99735795547956\\
4422.2739805059	9.99743000243333\\
4483.85594802119	9.99750008543116\\
4546.2954695324	9.99756825797051\\
4609.60448682843	9.99763457209367\\
4673.79510799246	9.99769907842724\\
4738.87960971765	9.99776182622054\\
4804.87043965513	9.99782286338294\\
4871.78021879463	9.99788223652028\\
4939.62174387832	9.99793999097018\\
5008.40798984821	9.99799617083653\\
5078.15211232767	9.99805081902292\\
5148.8674501375	9.9981039772653\\
5220.56752784698	9.9981556861636\\
5293.26605836056	9.99820598521268\\
5366.97694554048	9.99825491283226\\
5441.71428686589	9.99830250639617\\
5517.49237612913	9.99834880226076\\
5594.32570616938	9.99839383579254\\
5672.22897164455	9.99843764139507\\
5751.21707184161	9.99848025253515\\
5831.30511352622	9.99852170176827\\
5912.50841383188	9.99856202076335\\
5994.84250318941	9.99860124032692\\
6078.32312829724	9.99863939042648\\
6162.96625513294	9.99867650021337\\
6248.78807200689	9.99871259804493\\
6335.80499265825	9.99874771150611\\
6424.03365939419	9.9987818674305\\
6513.49094627281	9.9988150919207\\
6604.19396233031	9.99884741036827\\
6696.16005485322	9.99887884747304\\
6789.40681269611	9.99890942726192\\
6883.9520696455	9.99893917310727\\
6979.81390783067	9.99896810774461\\
7077.01066118189	9.99899625329004\\
7175.56091893692	9.99902363125706\\
7275.48352919623	9.99905026257295\\
7376.79760252773	9.99907616759475\\
7479.52251562183	9.99910136612481\\
7583.67791499719	9.99912587742581\\
7689.28372075831	9.99914972023553\\
7796.36013040524	9.99917291278109\\
7904.92762269642	9.99919547279289\\
8015.00696156541	9.99921741751808\\
8126.61920009195	9.99923876373378\\
8239.78568452851	9.99925952775984\\
8354.52805838287	9.99927972547131\\
8470.8682665574	9.99929937231053\\
8588.82855954626	9.99931848329894\\
8708.43149769072	9.99933707304853\\
8829.69995549408	9.999355155773\\
8952.6571259964	9.9993727452986\\
9077.32652521022	9.99938985507467\\
9203.73199661823	9.99940649818395\\
9331.89771573324	9.99942268735252\\
9461.84819472199	9.99943843495953\\
9593.60828709315	9.99945375304669\\
9727.20319245054	9.99946865332739\\
9862.65846131283	9.99948314719571\\
10000	9.99949724573507\\
};

\addplot [color=cyan, dashdotted, mark size = 3, mark repeat = 30, mark options={solid, cyan}, mark = o, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	2.69881287063525\\
0.0101392540755882	2.69881069538425\\
0.0102804473209331	2.69880845913723\\
0.010423606739764	2.69880616018035\\
0.010568759711848	2.69880379675955\\
0.0107159339982267	2.69880136706518\\
0.0108651577465254	2.69879886924026\\
0.0110164594963366	2.69879630137388\\
0.0111698681846782	2.6987936615026\\
0.0113254131515281	2.69879094760616\\
0.0114831241454351	2.69878815761101\\
0.0116430313292088	2.69878528938357\\
0.011805165285688	2.69878234072919\\
0.0119695570235904	2.69877930939417\\
0.0121362379834424	2.69877619305948\\
0.0123052400435926	2.69877298934395\\
0.0124765955263087	2.69876969579608\\
0.012650337203959	2.69876630989721\\
0.0128264983052806	2.69876282906066\\
0.0130051125217341	2.69875925062199\\
0.0131862140139475	2.69875557184732\\
0.0133698374182495	2.69875178992271\\
0.0135560178532937	2.6987479019555\\
0.0137447909267754	2.69874390497624\\
0.0139361927422414	2.69873979592418\\
0.0141302599059953	2.6987355716636\\
0.0143270295340983	2.69873122896\\
0.0145265392594678	2.69872676449611\\
0.014728827239075	2.69872217485672\\
0.0149339321612425	2.69871745653567\\
0.0151418932530435	2.6987126059233\\
0.0153527502878042	2.69870761931188\\
0.0155665435927106	2.6987024928911\\
0.0157833140565212	2.69869722273949\\
0.016003103137387	2.69869180483112\\
0.0162259528707809	2.69868623502368\\
0.0164519058775366	2.69868050905847\\
0.0166810053720006	2.69867462256126\\
0.0169132951702965	2.69866857103148\\
0.0171488196987054	2.69866234984252\\
0.0173876240021625	2.69865595424094\\
0.0176297537528721	2.69864937933871\\
0.0178752552590424	2.69864262011075\\
0.0181241754737424	2.69863567139038\\
0.0183765620038817	2.69862852786949\\
0.0186324631193156	2.69862118408776\\
0.0188919277620767	2.6986136344329\\
0.0191550055557353	2.69860587313681\\
0.0194217468148903	2.69859789426937\\
0.0196922025547917	2.69858969173102\\
0.0199664245010979	2.69858125925809\\
0.020244465099768	2.69857259040644\\
0.0205263775270925	2.69856367855225\\
0.0208122156998634	2.69855451688957\\
0.021102034285686	2.69854509841843\\
0.0213958887134342	2.6985354159414\\
0.0216938351838518	2.69852546206531\\
0.0219959306803007	2.69851522918516\\
0.0223022329796594	2.69850470948532\\
0.0226128006633728	2.69849389493136\\
0.0229276931286565	2.69848277726367\\
0.0232469705998565	2.69847134799166\\
0.0235706941399673	2.6984595983856\\
0.0238989256623105	2.69844751947686\\
0.024231727942376	2.69843510203805\\
0.0245691646298279	2.69842233658877\\
0.0249113002606779	2.69840921338476\\
0.0252582002696278	2.69839572240424\\
0.0256099310025846	2.69838185334823\\
0.0259665597293487	2.69836759563208\\
0.0263281546564802	2.69835293836736\\
0.0266947849403432	2.69833787037199\\
0.0270665207003324	2.69832238014236\\
0.0274434330322837	2.69830645585826\\
0.0278255940220712	2.69829008536584\\
0.0282130767593947	2.69827325617353\\
0.0286059553517574	2.69825595544023\\
0.0290043049386399	2.69823816996801\\
0.0294082017058706	2.69821988618518\\
0.0298177229001967	2.69820109014715\\
0.0302329468440578	2.69818176751413\\
0.0306539529505653	2.69816190355041\\
0.0310808217386906	2.69814148310508\\
0.0315136348486648	2.69812049060688\\
0.0319524750575921	2.69809891004786\\
0.032397426295282	2.69807672497402\\
0.0328485736603004	2.69805391847277\\
0.0333060034362459	2.69803047315833\\
0.0337698031082509	2.69800637116001\\
0.0342400613797143	2.69798159410937\\
0.0347168681892656	2.69795612312355\\
0.0352003147279668	2.69792993879647\\
0.0356904934567523	2.69790302117634\\
0.0361874981241128	2.69787534975705\\
0.0366914237840249	2.6978469034636\\
0.0372023668141307	2.69781766062859\\
0.03772042493417	2.6977875989826\\
0.03824569722467	2.69775669563753\\
0.0387782841458946	2.69772492706601\\
0.0393182875570577	2.6976922690847\\
0.0398658107358044	2.69765869683665\\
0.0404209583979631	2.69762418477489\\
0.0409838367175726	2.69758870663749\\
0.0415545533471888	2.69755223543549\\
0.0421332174384729	2.69751474342666\\
0.0427199396630678	2.6974762020978\\
0.043314832233764	2.69743658214222\\
0.0439180089259609	2.69739585343615\\
0.0445295850994266	2.69735398502344\\
0.045149677720361	2.69731094507998\\
0.0457784053837662	2.69726670090556\\
0.0464158883361278	2.69722121888574\\
0.0470622484984128	2.69717446447359\\
0.0477176094893875	2.6971264021638\\
0.0483820966492596	2.6970769954655\\
0.0490558370636505	2.69702620687357\\
0.0497389595879006	2.69697399784352\\
0.0504315948717136	2.69692032876284\\
0.0511338753841433	2.69686515891831\\
0.0518459354389291	2.69680844646992\\
0.0525679112201842	2.69675014841869\\
0.0532999408084409	2.69669022057085\\
0.0540421642070592	2.69662861751418\\
0.0547947233690029	2.69656529257818\\
0.0555577622239888	2.69650019779664\\
0.0563314267060135	2.69643328388095\\
0.0571158647812643	2.69636450017959\\
0.0579112264764176	2.69629379464048\\
0.0587176639073326	2.69622111377182\\
0.0595353313081437	2.6961464026073\\
0.0603643850607587	2.69606960466206\\
0.061204983724767	2.69599066189374\\
0.062057288067765	2.69590951465661\\
0.0629214610961034	2.69582610166599\\
0.0637976680860628	2.69574035994419\\
0.0646860766154633	2.69565222478022\\
0.0655868565957143	2.69556162968434\\
0.0665001803043112	2.69546850633673\\
0.0674262224177834	2.69537278453736\\
0.0683651600451024	2.69527439216041\\
0.0693171727615541	2.69517325509699\\
0.0702824426430835	2.69506929720678\\
0.0712611543011175	2.6949624402579\\
0.0722534949178721	2.69485260387761\\
0.0732596542821523	2.69473970548725\\
0.0742798248256492	2.69462366025413\\
0.0753142016597437	2.69450438101701\\
0.0763629826128224	2.69438177823927\\
0.0774263682681127	2.6942557599338\\
0.0785045620020451	2.69412623160495\\
0.0795977700231499	2.69399309617727\\
0.080706201411495	2.69385625393327\\
0.0818300681586739	2.6937156024367\\
0.0829695852083491	2.69357103646718\\
0.0841249704973612	2.69342244794065\\
0.0852964449974103	2.69326972584205\\
0.0864842327573172	2.69311275613924\\
0.0876885609458743	2.69295142170998\\
0.0889096598952916	2.69278560226308\\
0.0901477631452492	2.69261517424669\\
0.0914031074875623	2.69244001077714\\
0.0926759330114688	2.69225998153643\\
0.0939664831495469	2.69207495269841\\
0.0952750047242729	2.69188478682866\\
0.0966017479952265	2.69168934279424\\
0.097946966706954	2.69148847566945\\
0.099310918137498	2.69128203663901\\
0.100693863147603	2.69106987289486\\
0.102096066230605	2.69085182753874\\
0.103517795563018	2.69062773947988\\
0.104959323055823	2.69039744331747\\
0.106420924406472	2.6901607692493\\
0.107902879151618	2.68991754294509\\
0.109405470720574	2.68966758544074\\
0.110928986489522	2.68941071302321\\
0.112473717836475	2.68914673710855\\
0.114039960197003	2.68887546411998\\
0.115628013120738	2.68859669537109\\
0.11723818032866	2.68831022693287\\
0.11887076977119	2.68801584950747\\
0.120526093687084	2.68771334829924\\
0.122204468663149	2.68740250287606\\
0.123906215694792	2.68708308703973\\
0.125631660247412	2.68675486867815\\
0.127381132318648	2.68641760963092\\
0.129154966501488	2.68607106554186\\
0.130953502048267	2.68571498570908\\
0.132777082935543	2.68534911294352\\
0.134626057929891	2.6849731834037\\
0.136500780654601	2.68458692645022\\
0.138401609657313	2.6841900644881\\
0.140328908478587	2.68378231279697\\
0.142283045721435	2.68336337937633\\
0.144264395121816	2.68293296477745\\
0.146273335620113	2.6824907619306\\
0.14831025143361	2.68203645597976\\
0.150375532129974	2.68156972410345\\
0.152469572701757	2.68109023534491\\
0.154592773641948	2.68059765042306\\
0.156745541020559	2.68009162156166\\
0.158928286562298	2.67957179230139\\
0.161141427725302	2.67903779731223\\
0.163385387780986	2.67848926220662\\
0.165660595894991	2.67792580334953\\
0.167967487209265	2.67734702766808\\
0.170306502925284	2.67675253245381\\
0.172678090388436	2.67614190516889\\
0.175082703173572	2.67551472324652\\
0.177520801171763	2.67487055389436\\
0.179992850678248	2.67420895389132\\
0.182499324481615	2.67352946938878\\
0.18504070195423	2.67283163570309\\
0.187617469143912	2.67211497711734\\
0.190230118866894	2.67137900667138\\
0.192879150802078	2.67062322596019\\
0.195565071586595	2.66984712492707\\
0.198288394912707	2.66905018166461\\
0.20104964162605	2.66823186219877\\
0.203849339825246	2.66739162029189\\
0.206688024962908	2.66652889723939\\
0.209566239948043	2.66564312166648\\
0.212484535249888	2.66473370932635\\
0.215443469003188	2.66380006290258\\
0.218443607114943	2.6628415718135\\
0.221485523372636	2.66185761201692\\
0.224569799553977	2.66084754581807\\
0.227697025538168	2.65981072168798\\
0.230867799418717	2.65874647407567\\
0.234082727617829	2.657654123231\\
0.237342425002387	2.65653297502839\\
0.240647515001542	2.6553823208065\\
0.243998629725955	2.65420143719987\\
0.247396410088681	2.65298958598334\\
0.250841505927754	2.6517460139322\\
0.254334576130465	2.65046995267394\\
0.25787628875938	2.64916061856182\\
0.261467321180109	2.64781721255558\\
0.265108360190854	2.64643892010792\\
0.268800102153761	2.64502491106121\\
0.272543253128103	2.64357433956886\\
0.276338529005317	2.64208634401143\\
0.28018665564592	2.640560046935\\
0.28408836901833	2.63899455501205\\
0.28804441533963	2.63738895899664\\
0.292055551218275	2.63574233372013\\
0.296122543798803	2.63405373808518\\
0.300246170908555	2.63232221508947\\
0.30442722120643	2.63054679186023\\
0.308666494333727	2.62872647971786\\
0.312964801067075	2.62686027425539\\
0.317322963473498	2.62494715544099\\
0.321741815067637	2.62298608774596\\
0.326222200971167	2.62097602029543\\
0.330764978074424	2.61891588705071\\
0.335371015200293	2.61680460700576\\
0.340041193270371	2.61464108443031\\
0.344776405473446	2.61242420912681\\
0.349577557436328	2.61015285672796\\
0.354445567397043	2.60782588902221\\
0.359381366380463	2.60544215430964\\
0.364385898376354	2.6030004878033\\
0.36946012051993	2.6004997120517\\
0.374605003274899	2.59793863740814\\
0.379821530619073	2.59531606253781\\
0.385110700232557	2.59263077495673\\
0.390473523688556	2.58988155161906\\
0.395911026646846	2.58706715954402\\
0.401424249049932	2.5841863564791\\
0.407014245321944	2.58123789161539\\
0.412682084570295	2.57822050634345\\
0.418428850790158	2.57513293505084\\
0.424255643071778	2.57197390597353\\
0.430163575810679	2.56874214208553\\
0.4361537789208	2.56543636204226\\
0.44222739805059	2.56205528117013\\
0.448385594802119	2.55859761250113\\
0.45462954695324	2.55506206785953\\
0.460960448682843	2.55144735899709\\
0.467379510799246	2.54775219877551\\
0.473887960971765	2.54397530239833\\
0.480487043965513	2.54011538868981\\
0.487178021879463	2.5361711814266\\
0.493962174387832	2.53214141070792\\
0.500840798984821	2.5280248143819\\
0.507815211232767	2.52382013951108\\
0.51488674501375	2.51952614388514\\
0.522056752784698	2.51514159757463\\
0.529326605836056	2.51066528452893\\
0.536697694554048	2.50609600421072\\
0.544171428686589	2.50143257327037\\
0.551749237612913	2.49667382725403\\
0.559432570616938	2.49181862234482\\
0.567222897164454	2.48686583713517\\
0.575121707184161	2.48181437442281\\
0.583130511352622	2.47666316303528\\
0.591250841383188	2.47141115966894\\
0.599484250318941	2.46605735074965\\
0.607832312829723	2.46060075430118\\
0.616296625513294	2.45504042182609\\
0.624878807200689	2.44937544018489\\
0.633580499265825	2.44360493347944\\
0.642403365939419	2.43772806492849\\
0.65134909462728	2.43174403872868\\
0.66041939623303	2.42565210190436\\
0.669616005485322	2.41945154613269\\
0.678940681269611	2.41314170954047\\
0.68839520696455	2.40672197846832\\
0.697981390783066	2.40019178919799\\
0.707701066118189	2.39355062963012\\
0.717556091893693	2.38679804091266\\
0.727548352919623	2.37993361901197\\
0.737679760252773	2.37295701622022\\
0.747952251562182	2.36586794259465\\
0.758367791499719	2.35866616731634\\
0.768928372075831	2.35135151997069\\
0.779636013040523	2.34392389174274\\
0.790492762269642	2.33638323651505\\
0.801500696156541	2.32872957186561\\
0.812661920009195	2.32096297996945\\
0.823978568452852	2.31308360838028\\
0.835452805838287	2.30509167071051\\
0.847086826655741	2.29698744718245\\
0.858882855954625	2.28877128506121\\
0.870843149769072	2.280443598966\\
0.882969995549409	2.27200487104743\\
0.89526571259964	2.26345565103273\\
0.907732652521023	2.25479655614217\\
0.920373199661822	2.24602827086524\\
0.933189771573324	2.23715154660171\\
0.9461848194722	2.22816720116674\\
0.959360828709314	2.21907611815646\\
0.972720319245054	2.20987924617958\\
0.986265846131282	2.20057759795017\\
1	2.19117224925224\\
1.01392540755882	2.18166433776575\\
1.02804473209331	2.17205506177381\\
1.0423606739764	2.16234567873335\\
1.0568759711848	2.15253750374107\\
1.07159339982267	2.14263190786867\\
1.08651577465254	2.13263031640069\\
1.10164594963366	2.12253420695761\\
1.11698681846782	2.11234510753188\\
1.13254131515281	2.10206459442376\\
1.14831241454351	2.09169429009725\\
1.16430313292088	2.08123586096614\\
1.18051652856881	2.07069101510439\\
1.19695570235904	2.0600614998954\\
1.21362379834424	2.04934909964154\\
1.23052400435926	2.038555633119\\
1.24765955263087	2.0276829511137\\
1.2650337203959	2.01673293391217\\
1.28264983052806	2.0057074888047\\
1.30051125217341	1.99460854755328\\
1.31862140139475	1.9834380638877\\
1.33698374182495	1.97219801099323\\
1.35560178532937	1.96089037903131\\
1.37447909267754	1.94951717268679\\
1.39361927422414	1.9380804087398\\
1.41302599059953	1.92658211369933\\
1.43270295340983	1.9150243214754\\
1.45265392594678	1.90340907111302\\
1.4728827239075	1.89173840459332\\
1.49339321612425	1.88001436469744\\
1.51418932530435	1.86823899295808\\
1.53527502878042	1.85641432767944\\
1.55665435927106	1.8445424020483\\
1.57833140565212	1.83262524233326\\
1.6003103137387	1.82066486617561\\
1.62259528707809	1.80866328097083\\
1.64519058775366	1.79662248235048\\
1.66810053720006	1.7845444527585\\
1.69132951702965	1.77243116012768\\
1.71488196987054	1.76028455665298\\
1.73876240021625	1.74810657766355\\
1.76297537528721	1.73589914059134\\
1.78752552590424	1.72366414403835\\
1.81241754737424	1.71140346693678\\
1.83765620038817	1.69911896780059\\
1.86324631193156	1.68681248406919\\
1.88919277620767	1.67448583153955\\
1.91550055557353	1.66214080387994\\
1.94217468148903	1.64977917222674\\
1.96922025547917	1.63740268486243\\
1.99664245010979	1.62501306696483\\
2.0244465099768	1.61261202042582\\
2.05263775270925	1.60020122374569\\
2.08122156998634	1.58778233198525\\
2.11020342856859	1.57535697678106\\
2.13958887134342	1.56292676641933\\
2.16938351838518	1.55049328596298\\
2.19959306803007	1.53805809743016\\
2.23022329796594	1.52562274002361\\
2.26128006633728	1.51318873040496\\
2.29276931286565	1.5007575630099\\
2.32469705998565	1.48833071041168\\
2.35706941399673	1.47590962371947\\
2.38989256623105	1.46349573301491\\
2.4231727942376	1.45109044783323\\
2.45691646298279	1.4386951576733\\
2.49113002606779	1.42631123254669\\
2.52582002696278	1.41394002356622\\
2.56099310025846	1.40158286356784\\
2.59665597293487	1.38924106777172\\
2.63281546564802	1.37691593447928\\
2.66947849403432	1.36460874581395\\
2.70665207003324	1.3523207684976\\
2.74434330322837	1.34005325467612\\
2.78255940220713	1.32780744278387\\
2.82130767593947	1.31558455846062\\
2.86059553517574	1.30338581551564\\
2.90043049386399	1.29121241694537\\
2.94082017058706	1.27906555600707\\
2.98177229001967	1.26694641735368\\
3.02329468440578	1.25485617822641\\
3.06539529505653	1.24279600971554\\
3.10808217386906	1.23076707809787\\
3.15136348486648	1.21877054623131\\
3.19524750575921	1.2068075750443\\
3.2397426295282	1.19487932509713\\
3.28485736603004	1.18298695822682\\
3.33060034362459	1.17113163929171\\
3.37698031082509	1.15931453799519\\
3.42400613797143	1.14753683082356\\
3.47168681892656	1.13579970307225\\
3.52003147279668	1.12410435098917\\
3.56904934567523	1.11245198402446\\
3.61874981241128	1.10084382719977\\
3.66914237840249	1.08928112359391\\
3.72023668141307	1.07776513696431\\
3.772042493417	1.06629715448684\\
3.824569722467	1.05487848964592\\
3.87782841458946	1.04351048525648\\
3.93182875570577	1.03219451663944\\
3.98658107358044	1.02093199495028\\
4.04209583979631	1.00972437066395\\
4.09838367175726	0.998573137232719\\
4.15545533471888	0.987479834909387\\
4.21332174384729	0.976446054753953\\
4.27199396630678	0.965473442825514\\
4.3314832233764	0.954563704566442\\
4.39180089259609	0.943718609388789\\
4.45295850994266	0.932939995465768\\
4.5149677720361	0.92222977473826\\
4.57784053837662	0.911589938143532\\
4.64158883361278	0.901022561073349\\
4.70622484984128	0.890529809064022\\
4.77176094893875	0.880113943730722\\
4.83820966492596	0.869777328945775\\
4.90558370636505	0.859522437270597\\
4.97389595879006	0.84935185663733\\
5.04315948717136	0.839268297293572\\
5.11338753841433	0.829274598994716\\
5.18459354389291	0.819373738458516\\
5.25679112201842	0.809568837063834\\
5.32999408084409	0.799863168790788\\
5.40421642070591	0.790260168394155\\
5.47947233690029	0.780763439785063\\
5.55577622239888	0.771376764608067\\
5.63314267060136	0.762104110982289\\
5.71158647812643	0.752949642371769\\
5.79112264764176	0.743917726546235\\
5.87176639073326	0.735012944580559\\
5.95353313081437	0.726240099832136\\
6.03643850607587	0.717604226825318\\
6.1204983724767	0.70911059996342\\
6.2057288067765	0.700764741967661\\
6.29214610961034	0.692572431939732\\
6.37976680860628	0.684539712918767\\
6.46860766154633	0.676672898797967\\
6.55868565957143	0.668978580442314\\
6.65001803043112	0.6614636308414\\
6.74262224177834	0.654135209105198\\
6.83651600451024	0.647000763107193\\
6.93171727615541	0.640068030555896\\
7.02824426430835	0.633345038276126\\
7.12611543011175	0.626840099456699\\
7.22534949178721	0.62056180863969\\
7.32596542821523	0.614519034207786\\
7.42798248256492	0.608720908143382\\
7.53142016597438	0.603176812853238\\
7.63629826128224	0.597896364865328\\
7.74263682681127	0.592889395250199\\
7.85045620020451	0.588165926657066\\
7.95977700231499	0.583736146917053\\
8.07062014114951	0.579610379231977\\
8.18300681586739	0.575799049047397\\
8.29695852083491	0.572312647804372\\
8.41249704973612	0.569161693858786\\
8.52964449974102	0.566356690965185\\
8.64842327573173	0.56390808484301\\
8.76885609458743	0.561826218436818\\
8.89096598952916	0.560121286601343\\
9.01477631452492	0.558803291035168\\
9.14031074875623	0.557881996362654\\
9.26759330114688	0.55736688832784\\
9.39664831495469	0.557267135100602\\
9.52750047242729	0.557591552695167\\
9.66017479952265	0.558348575481822\\
9.7946966706954	0.559546232707411\\
9.9310918137498	0.561192131852619\\
10.0693863147603	0.563293449530556\\
10.2096066230605	0.565856930484653\\
10.3517795563018	0.568888895073596\\
10.4959323055823	0.572395255454374\\
10.6420924406472	0.576381540487652\\
10.7902879151618	0.580852929200865\\
10.9405470720574	0.585814292481014\\
11.0928986489522	0.591270242503839\\
11.2473717836475	0.597225189277269\\
11.4039960197003	0.603683403563195\\
11.5628013120738	0.610649085365673\\
11.723818032866	0.618126437106874\\
11.887076977119	0.626119740591047\\
12.0526093687084	0.634633436830427\\
12.2204468663149	0.643672207809743\\
12.3906215694792	0.65324105926861\\
12.5631660247412	0.663345403573069\\
12.7381132318648	0.673991141737767\\
12.9154966501488	0.685184743610647\\
13.0953502048267	0.696933325160519\\
13.2777082935543	0.709244721690222\\
13.4626057929891	0.722127555608401\\
13.6500780654601	0.73559129716463\\
13.8401609657313	0.749646316226549\\
14.0328908478587	0.764303922790982\\
14.2283045721435	0.77957639344478\\
14.4264395121816	0.79547698044798\\
14.6273335620113	0.812019899507073\\
14.831025143361	0.829220291668017\\
15.0375532129974	0.847094154132312\\
15.2469572701757	0.86565823424914\\
15.4592773641948	0.884929880541569\\
15.674554102056	0.904926844514748\\
15.8928286562298	0.925667027293521\\
16.1141427725302	0.947168166028467\\
16.3385387780986	0.969447456647122\\
16.5660595894991	0.992521112115842\\
16.7967487209265	1.01640385899722\\
17.0306502925284	1.04110837986237\\
17.2678090388436	1.06664471489429\\
17.5082703173573	1.09301964263101\\
17.7520801171763	1.1202360666977\\
17.9992850678248	1.14829244193438\\
18.2499324481615	1.17718227852914\\
18.504070195423	1.20689376564443\\
18.7617469143912	1.23740955544075\\
19.0230118866894	1.26870674355812\\
19.2879150802078	1.30075707258437\\
19.5565071586595	1.333527371047\\
19.8288394912707	1.36698022302978\\
20.104964162605	1.40107484436606\\
20.3849339825246	1.43576812281793\\
20.6688024962908	1.47101576419636\\
20.9566239948043	1.50677347625451\\
21.2484535249888	1.54299811891301\\
21.5443469003188	1.5796487534528\\
21.8443607114943	1.61668753408182\\
22.1485523372636	1.65408040111254\\
22.4569799553977	1.69179755356962\\
22.7697025538168	1.72981369789865\\
23.0867799418717	1.7681080863075\\
23.4082727617829	1.80666437152029\\
23.7342425002387	1.84547031344767\\
24.0647515001542	1.8845173773739\\
24.3998629725955	1.92380026321996\\
24.7396410088681	1.9633164021511\\
25.0841505927754	2.00306545134846\\
25.4334576130465	2.04304881118063\\
25.787628875938	2.08326918220968\\
26.1467321180109	2.12373017309333\\
26.5108360190854	2.16443596494392\\
26.8800102153761	2.2053910332737\\
27.2543253128103	2.24659992534651\\
27.6338529005317	2.28806708848753\\
28.018665564592	2.32979674353481\\
28.408836901833	2.37179279696963\\
28.804441533963	2.41405878516545\\
29.2055551218275	2.45659784447968\\
29.6122543798803	2.49941270144476\\
30.0246170908555	2.54250567798909\\
30.442722120643	2.58587870734169\\
30.8666494333727	2.62953335700028\\
31.2964801067075	2.67347085582646\\
31.7322963473498	2.71769212294702\\
32.1741815067637	2.76219779668909\\
32.6222200971167	2.80698826223672\\
33.0764978074424	2.85206367708412\\
33.5371015200293	2.89742399368291\\
34.0041193270371	2.94306897892358\\
34.4776405473446	2.98899823030333\\
34.9577557436328	3.03521118876549\\
35.4445567397044	3.08170714832469\\
35.9381366380463	3.12848526265271\\
36.4385898376354	3.17554454887056\\
36.946012051993	3.22288388880821\\
37.4605003274899	3.27050202801963\\
37.9821530619074	3.31839757284282\\
38.5110700232557	3.36656898578547\\
39.0473523688556	3.41501457951077\\
39.5911026646846	3.46373250967926\\
40.1424249049932	3.51272076688359\\
40.7014245321944	3.56197716789675\\
41.2682084570295	3.61149934642809\\
41.8428850790158	3.6612847435684\\
42.4255643071778	3.71133059807871\\
43.016357581068	3.7616339366642\\
43.6153778920801	3.81219156435486\\
44.222739805059	3.86300005509946\\
44.8385594802119	3.91405574266437\\
45.462954695324	3.96535471191726\\
46.0960448682843	4.0168927905623\\
46.7379510799246	4.06866554138579\\
47.3887960971766	4.12066825505865\\
48.0487043965513	4.17289594353888\\
48.7178021879463	4.22534333410628\\
49.3962174387832	4.27800486405844\\
50.0840798984821	4.33087467609283\\
50.7815211232768	4.38394661438975\\
51.4886745013749	4.43721422141718\\
52.2056752784698	4.49067073546579\\
52.9326605836056	4.5443090889264\\
53.6697694554048	4.59812190731522\\
54.4171428686589	4.65210150905435\\
55.1749237612912	4.70623990601024\\
55.9432570616938	4.76052880479351\\
56.7222897164454	4.81495960881875\\
57.5121707184161	4.86952342112622\\
58.3130511352622	4.92421104796306\\
59.1250841383188	4.97901300311929\\
59.9484250318941	5.03391951301589\\
60.7832312829723	5.08892052253924\\
61.6296625513294	5.14400570161445\\
62.4878807200689	5.19916445250918\\
63.3580499265825	5.25438591785706\\
64.2403365939419	5.30965898939219\\
65.134909462728	5.36497231737701\\
66.0419396233031	5.42031432071483\\
66.9616005485322	5.47567319772292\\
67.8940681269611	5.53103693755511\\
68.839520696455	5.58639333224843\\
69.7981390783066	5.64172998937436\\
70.7701066118189	5.69703434526824\\
71.7556091893693	5.7522936788137\\
72.7548352919623	5.80749512574991\\
73.7679760252773	5.86262569347638\\
74.7952251562182	5.91767227631668\\
75.8367791499719	5.97262167121427\\
76.8928372075831	6.0274605938184\\
77.9636013040524	6.0821756949252\\
79.0492762269642	6.13675357723418\\
80.150069615654	6.19118081237789\\
81.2661920009195	6.24544395818392\\
82.3978568452852	6.29952957612227\\
83.5452805838287	6.35342424889658\\
84.708682665574	6.40711459812918\\
85.8882855954625	6.46058730209586\\
87.0843149769072	6.51382911346037\\
88.2969995549409	6.56682687696182\\
89.526571259964	6.61956754700486\\
90.7732652521022	6.67203820510586\\
92.0373199661822	6.72422607714489\\
93.3189771573324	6.77611855037582\\
94.61848194722	6.82770319014839\\
95.9360828709315	6.87896775629346\\
97.2720319245054	6.92990021912737\\
98.6265846131282	6.98048877503096\\
100	7.03072186155982\\
101.392540755881	7.08058817204518\\
102.804473209331	7.13007666964611\\
104.23606739764	7.17917660081642\\
105.687597118481	7.22787750815103\\
107.159339982267	7.27616924257876\\
108.651577465254	7.32404197487419\\
110.164594963366	7.37148620645804\\
111.698681846782	7.41849277946547\\
113.254131515281	7.46505288605787\\
114.831241454351	7.5111580769623\\
116.430313292088	7.55680026922125\\
118.051652856881	7.60197175314311\\
119.695570235904	7.64666519844106\\
121.362379834424	7.69087365955757\\
123.052400435926	7.73459058016984\\
124.765955263087	7.77780979687687\\
126.50337203959	7.82052554207178\\
128.264983052806	7.86273244600509\\
130.051125217341	7.90442553804792\\
131.862140139475	7.94560024716787\\
133.698374182495	7.9862524016302\\
135.560178532937	8.02637822794287\\
137.447909267754	8.06597434906357\\
139.361927422414	8.10503778189156\\
141.302599059953	8.14356593406446\\
143.270295340983	8.18155660009066\\
145.265392594678	8.21900795683859\\
147.28827239075	8.25591855841589\\
149.339321612425	8.29228733046572\\
151.418932530435	8.32811356391255\\
153.527502878042	8.36339690818836\\
155.665435927106	8.39813736397297\\
157.833140565212	8.4323352754818\\
160.03103137387	8.46599132233409\\
162.259528707809	8.49910651103658\\
164.519058775366	8.53168216611692\\
166.810053720006	8.56371992093926\\
169.132951702965	8.59522170823922\\
171.488196987054	8.62618975040855\\
173.876240021625	8.65662654956375\\
176.29753752872	8.68653487743358\\
178.752552590424	8.71591776509241\\
181.241754737424	8.74477849257594\\
183.765620038817	8.77312057840368\\
186.324631193156	8.80094776904358\\
188.919277620767	8.82826402834034\\
191.550055557353	8.85507352694002\\
194.217468148902	8.88138063173221\\
196.922025547917	8.90718989533738\\
199.664245010979	8.9325060456602\\
202.444650997681	8.9573339755323\\
205.263775270925	8.9816787324646\\
208.122156998634	9.00554550852705\\
211.02034285686	9.02893963037659\\
213.958887134342	9.05186654944606\\
216.938351838519	9.07433183231254\\
219.959306803007	9.09634115125687\\
223.022329796594	9.11790027502755\\
226.128006633728	9.1390150598209\\
229.276931286565	9.15969144048588\\
232.469705998565	9.17993542196456\\
235.706941399673	9.19975307097393\\
238.989256623105	9.2191505079371\\
242.31727942376	9.2381338991676\\
245.691646298279	9.25670944931357\\
249.113002606779	9.27488339406296\\
252.582002696278	9.29266199311361\\
256.099310025846	9.31005152340941\\
259.665597293487	9.32705827264292\\
263.281546564802	9.34368853302537\\
266.947849403432	9.35994859532222\\
270.665207003324	9.37584474315342\\
274.434330322836	9.39138324755669\\
278.255940220713	9.40657036180964\\
282.130767593947	9.42141231650921\\
286.059553517574	9.43591531490392\\
290.043049386399	9.45008552847483\\
294.082017058706	9.46392909276057\\
298.177229001967	9.47745210342195\\
302.329468440578	9.49066061254018\\
306.539529505653	9.50356062514435\\
310.808217386906	9.51615809596087\\
315.136348486648	9.52845892638051\\
319.524750575921	9.54046896163556\\
323.97426295282	9.55219398818187\\
328.485736603005	9.56363973127849\\
333.060034362459	9.57481185275951\\
337.698031082509	9.58571594899012\\
342.400613797143	9.59635754900179\\
347.168681892656	9.60674211279926\\
352.003147279668	9.61687502983256\\
356.904934567523	9.62676161762817\\
361.874981241128	9.63640712057225\\
366.914237840249	9.64581670884005\\
372.023668141307	9.6549954774646\\
377.2042493417	9.66394844553877\\
382.4569722467	9.67268055554465\\
387.782841458945	9.68119667280362\\
393.182875570577	9.68950158504201\\
398.658107358044	9.69760000206586\\
404.209583979631	9.7054965555396\\
409.838367175726	9.71319579886269\\
415.545533471887	9.72070220713928\\
421.332174384729	9.72802017723559\\
427.199396630678	9.73515402791949\\
433.14832233764	9.74210800007811\\
439.180089259609	9.74888625700818\\
445.295850994265	9.75549288477463\\
451.49677720361	9.76193189263325\\
457.784053837662	9.768207213513\\
464.158883361278	9.77432270455347\\
470.622484984128	9.78028214769445\\
477.176094893874	9.78608925031282\\
483.820966492596	9.79174764590378\\
490.558370636505	9.7972608948027\\
497.389595879007	9.80263248494427\\
504.315948717136	9.80786583265571\\
511.338753841432	9.81296428348107\\
518.459354389291	9.81793111303373\\
525.679112201842	9.82276952787419\\
532.999408084409	9.82748266641069\\
540.421642070591	9.83207359982008\\
547.947233690028	9.83654533298637\\
555.577622239888	9.84090080545518\\
563.314267060135	9.84514289240143\\
571.158647812643	9.84927440560849\\
579.112264764176	9.85329809445698\\
587.176639073326	9.85721664692123\\
595.353313081437	9.86103269057167\\
603.643850607586	9.86474879358184\\
612.04983724767	9.86836746573817\\
620.57288067765	9.87189115945126\\
629.214610961035	9.87532227076749\\
637.976680860628	9.87866314037941\\
646.860766154632	9.88191605463402\\
655.868565957144	9.88508324653769\\
665.001803043112	9.8881668967568\\
674.262224177835	9.89116913461326\\
683.651600451024	9.89409203907368\\
693.17172761554	9.89693763973192\\
702.824426430835	9.89970791778378\\
712.611543011174	9.90240480699354\\
722.534949178722	9.90503019465143\\
732.596542821523	9.90758592252161\\
742.798248256491	9.91007378778025\\
753.142016597438	9.91249554394286\\
763.629826128224	9.91485290178089\\
774.263682681128	9.91714753022687\\
785.045620020451	9.91938105726803\\
795.977700231498	9.92155507082775\\
807.062014114951	9.92367111963498\\
818.300681586739	9.925730714081\\
829.695852083491	9.92773532706365\\
841.249704973612	9.92968639481855\\
852.964449974102	9.93158531773748\\
864.842327573173	9.93343346117351\\
876.885609458743	9.93523215623303\\
889.096598952917	9.93698270055439\\
901.477631452492	9.93868635907331\\
914.031074875622	9.94034436477486\\
926.759330114688	9.94195791943211\\
939.664831495469	9.94352819433147\\
952.75004724273	9.94505633098458\\
966.017479952265	9.94654344182704\\
979.469667069539	9.94799061090388\\
993.10918137498	9.94939889454179\\
1006.93863147603	9.95076932200834\\
1020.96066230605	9.95210289615825\\
1035.17795563018	9.95340059406667\\
1049.59323055823	9.95466336764979\\
1064.20924406472	9.95589214427268\\
1079.02879151618	9.95708782734478\\
1094.05470720574	9.95825129690278\\
1109.28986489522	9.95938341018147\\
1124.73717836475	9.96048500217234\\
1140.39960197003	9.9615568861703\\
1156.28013120738	9.96259985430861\\
1172.3818032866	9.96361467808216\\
1188.7076977119	9.96460210885932\\
1205.26093687084	9.96556287838248\\
1222.04468663149	9.96649769925742\\
1239.06215694792	9.96740726543189\\
1256.31660247412	9.96829225266318\\
1273.81132318648	9.96915331897531\\
1291.54966501488	9.96999110510569\\
1309.53502048267	9.97080623494152\\
1327.77082935543	9.97159931594622\\
1346.26057929891	9.9723709395759\\
1365.00780654601	9.97312168168615\\
1384.01609657313	9.97385210292929\\
1403.28908478587	9.9745627491423\\
1422.83045721435	9.97525415172557\\
1442.64395121816	9.97592682801264\\
1462.73335620113	9.97658128163113\\
1483.1025143361	9.97721800285503\\
1503.75532129974	9.97783746894856\\
1524.69572701757	9.97844014450161\\
1545.92773641948	9.97902648175723\\
1567.45541020559	9.97959692093095\\
1589.28286562298	9.98015189052252\\
1611.41427725302	9.98069180761986\\
1633.85387780986	9.98121707819559\\
1656.60595894992	9.98172809739631\\
1679.67487209265	9.98222524982461\\
1703.06502925284	9.98270890981424\\
1726.78090388436	9.98317944169831\\
1750.82703173572	9.98363720007084\\
1775.20801171764	9.98408253004183\\
1799.92850678248	9.98451576748586\\
1824.99324481615	9.98493723928449\\
1850.4070195423	9.98534726356253\\
1876.17469143912	9.98574614991837\\
1902.30118866895	9.98613419964844\\
1928.79150802078	9.98651170596605\\
1955.65071586595	9.98687895421459\\
1982.88394912707	9.98723622207533\\
2010.4964162605	9.98758377976997\\
2038.49339825246	9.98792189025792\\
2066.88024962908	9.98825080942858\\
2095.66239948043	9.9885707862887\\
2124.84535249888	9.98888206314485\\
2154.43469003188	9.98918487578132\\
2184.43607114943	9.98947945363328\\
2214.85523372636	9.98976601995559\\
2245.69799553978	9.99004479198715\\
2276.97025538168	9.99031598111108\\
2308.67799418717	9.99057979301065\\
2340.82727617829	9.99083642782123\\
2373.42425002387	9.99108608027827\\
2406.47515001543	9.99132893986136\\
2439.98629725955	9.99156519093466\\
2473.96410088681	9.99179501288349\\
2508.41505927754	9.99201858024753\\
2543.34576130465	9.99223606285039\\
2578.7628875938	9.99244762592584\\
2614.67321180109	9.99265343024073\\
2651.08360190854	9.99285363221468\\
2688.00102153761	9.99304838403658\\
2725.43253128103	9.99323783377808\\
2763.38529005317	9.99342212550406\\
2801.8665564592	9.99360139938016\\
2840.8836901833	9.99377579177756\\
2880.4441533963	9.99394543537483\\
2920.55551218275	9.99411045925729\\
2961.22543798804	9.99427098901354\\
3002.46170908555	9.99442714682958\\
3044.2722120643	9.99457905158036\\
3086.66494333727	9.99472681891892\\
3129.64801067075	9.99487056136313\\
3173.22963473498	9.99501038838021\\
3217.41815067637	9.99514640646887\\
3262.22200971167	9.99527871923942\\
3307.64978074424	9.99540742749158\\
3353.71015200293	9.99553262929036\\
3400.41193270371	9.99565442003982\\
3447.76405473446	9.99577289255491\\
3495.77557436327	9.99588813713138\\
3544.45567397044	9.99600024161381\\
3593.81366380463	9.99610929146181\\
3643.85898376355	9.99621536981451\\
3694.6012051993	9.99631855755325\\
3746.05003274899	9.99641893336263\\
3798.21530619074	9.99651657378993\\
3851.10700232557	9.9966115533029\\
3904.73523688556	9.99670394434604\\
3959.11026646846	9.99679381739535\\
4014.24249049932	9.9968812410116\\
4070.14245321944	9.99696628189221\\
4126.82084570295	9.99704900492169\\
4184.28850790159	9.99712947322073\\
4242.55643071778	9.99720774819401\\
4301.63575810679	9.99728388957667\\
4361.53778920801	9.99735795547959\\
4422.2739805059	9.99743000243336\\
4483.85594802119	9.99750008543119\\
4546.2954695324	9.99756825797054\\
4609.60448682843	9.99763457209369\\
4673.79510799246	9.99769907842727\\
4738.87960971765	9.99776182622056\\
4804.87043965513	9.99782286338297\\
4871.78021879463	9.9978822365203\\
4939.62174387832	9.99793999097021\\
5008.40798984821	9.99799617083655\\
5078.15211232767	9.99805081902294\\
5148.8674501375	9.99810397726532\\
5220.56752784698	9.99815568616362\\
5293.26605836056	9.9982059852127\\
5366.97694554048	9.99825491283228\\
5441.71428686589	9.99830250639619\\
5517.49237612913	9.99834880226078\\
5594.32570616938	9.99839383579256\\
5672.22897164455	9.99843764139509\\
5751.21707184161	9.99848025253517\\
5831.30511352622	9.99852170176828\\
5912.50841383188	9.99856202076337\\
5994.84250318941	9.99860124032694\\
6078.32312829724	9.9986393904265\\
6162.96625513294	9.99867650021338\\
6248.78807200689	9.99871259804494\\
6335.80499265825	9.99874771150613\\
6424.03365939419	9.99878186743051\\
6513.49094627281	9.99881509192071\\
6604.19396233031	9.99884741036828\\
6696.16005485322	9.99887884747305\\
6789.40681269611	9.99890942726194\\
6883.9520696455	9.99893917310728\\
6979.81390783067	9.99896810774462\\
7077.01066118189	9.99899625329006\\
7175.56091893692	9.99902363125707\\
7275.48352919623	9.99905026257296\\
7376.79760252773	9.99907616759476\\
7479.52251562183	9.99910136612482\\
7583.67791499719	9.99912587742582\\
7689.28372075831	9.99914972023554\\
7796.36013040524	9.9991729127811\\
7904.92762269642	9.9991954727929\\
8015.00696156541	9.99921741751809\\
8126.61920009195	9.99923876373379\\
8239.78568452851	9.99925952775985\\
8354.52805838287	9.99927972547131\\
8470.8682665574	9.99929937231054\\
8588.82855954626	9.99931848329895\\
8708.43149769072	9.99933707304854\\
8829.69995549408	9.99935515577301\\
8952.6571259964	9.9993727452986\\
9077.32652521022	9.99938985507468\\
9203.73199661823	9.99940649818395\\
9331.89771573324	9.99942268735252\\
9461.84819472199	9.99943843495954\\
9593.60828709315	9.99945375304669\\
9727.20319245054	9.9994686533274\\
9862.65846131283	9.99948314719571\\
10000	9.99949724573508\\
};

\end{axis}

\begin{axis}[%
width=0.951\fwidth,
height=0.419\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=1,
xlabel = {freq $(s)$},
ylabel = {$\|Z(s)-\hat Z(s)\|$},
yminorticks=true,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=magenta, dashed, mark = +, mark repeat = 30, mark size = 3, line width = 1.2pt,mark options={solid, magenta}]
  table[row sep=crcr]{%
0.01	0.00267133149747853\\
0.0101392540755882	0.00267132172615421\\
0.0102804473209331	0.00267131168085609\\
0.010423606739764	0.00267130135389889\\
0.010568759711848	0.002671290737394\\
0.0107159339982267	0.0026712798232165\\
0.0108651577465254	0.0026712686030212\\
0.0110164594963366	0.002671257068227\\
0.0111698681846782	0.00267124521002737\\
0.0113254131515281	0.00267123301934604\\
0.0114831241454351	0.00267122048687653\\
0.0116430313292088	0.00267120760302094\\
0.011805165285688	0.00267119435793472\\
0.0119695570235904	0.00267118074150718\\
0.0121362379834424	0.00267116674330521\\
0.0123052400435926	0.00267115235265868\\
0.0124765955263087	0.0026711375585388\\
0.012650337203959	0.00267112234965795\\
0.0128264983052806	0.00267110671437511\\
0.0130051125217341	0.00267109064075807\\
0.0131862140139475	0.00267107411650803\\
0.0133698374182495	0.00267105712898969\\
0.0135560178532937	0.00267103966524262\\
0.0137447909267754	0.00267102171190492\\
0.0139361927422414	0.00267100325526007\\
0.0141302599059953	0.0026709842812007\\
0.0143270295340983	0.00267096477523669\\
0.0145265392594678	0.00267094472245126\\
0.014728827239075	0.00267092410752732\\
0.0149339321612425	0.0026709029147068\\
0.0151418932530435	0.00267088112780081\\
0.0153527502878042	0.00267085873017457\\
0.0155665435927106	0.00267083570470001\\
0.0157833140565212	0.00267081203380026\\
0.016003103137387	0.00267078769938031\\
0.0162259528707809	0.00267076268285242\\
0.0164519058775366	0.00267073696511338\\
0.0166810053720006	0.00267071052651294\\
0.0169132951702965	0.00267068334686206\\
0.0171488196987054	0.00267065540539245\\
0.0173876240021625	0.00267062668076681\\
0.0176297537528721	0.002670597151052\\
0.0178752552590424	0.00267056679370487\\
0.0181241754737424	0.00267053558552403\\
0.0183765620038817	0.00267050350268774\\
0.0186324631193156	0.002670470520704\\
0.0188919277620767	0.00267043661438848\\
0.0191550055557353	0.00267040175784681\\
0.0194217468148903	0.00267036592448233\\
0.0196922025547917	0.00267032908693392\\
0.0199664245010979	0.00267029121707678\\
0.020244465099768	0.00267025228600642\\
0.0205263775270925	0.00267021226401597\\
0.0208122156998634	0.00267017112055602\\
0.021102034285686	0.0026701288242374\\
0.0213958887134342	0.00267008534277621\\
0.0216938351838518	0.00267004064299327\\
0.0219959306803007	0.0026699946907889\\
0.0223022329796594	0.00266994745109983\\
0.0226128006633728	0.00266989888790311\\
0.0229276931286565	0.00266984896414154\\
0.0232469705998565	0.00266979764174052\\
0.0235706941399673	0.00266974488156693\\
0.0238989256623105	0.00266969064336822\\
0.024231727942376	0.00266963488580779\\
0.0245691646298279	0.00266957756635779\\
0.0249113002606779	0.00266951864133\\
0.0252582002696278	0.00266945806579723\\
0.0256099310025846	0.00266939579359196\\
0.0259665597293487	0.00266933177724442\\
0.0263281546564802	0.00266926596798932\\
0.0266947849403432	0.00266919831566555\\
0.0270665207003324	0.00266912876873334\\
0.0274434330322837	0.00266905727420843\\
0.0278255940220712	0.00266898377763036\\
0.0282130767593947	0.00266890822304235\\
0.0286059553517574	0.00266883055287664\\
0.0290043049386399	0.0026687507080162\\
0.0294082017058706	0.00266866862766839\\
0.0298177229001967	0.00266858424933865\\
0.0302329468440578	0.00266849750882121\\
0.0306539529505653	0.00266840834009509\\
0.0310808217386906	0.00266831667533098\\
0.0315136348486648	0.00266822244476591\\
0.0319524750575921	0.00266812557673936\\
0.032397426295282	0.00266802599757723\\
0.0328485736603004	0.00266792363155898\\
0.0333060034362459	0.00266781840086021\\
0.0337698031082509	0.0026677102254774\\
0.0342400613797143	0.00266759902322142\\
0.0347168681892656	0.00266748470957597\\
0.0352003147279668	0.00266736719769747\\
0.0356904934567523	0.0026672463983264\\
0.0361874981241128	0.00266712221972632\\
0.0366914237840249	0.00266699456761771\\
0.0372023668141307	0.00266686334509892\\
0.03772042493417	0.00266672845258368\\
0.03824569722467	0.00266658978771645\\
0.0387782841458946	0.00266644724530539\\
0.0393182875570577	0.00266630071724971\\
0.0398658107358044	0.00266615009244963\\
0.0404209583979631	0.00266599525673201\\
0.0409838367175726	0.00266583609276195\\
0.0415545533471888	0.00266567247993619\\
0.0421332174384729	0.00266550429433987\\
0.0427199396630678	0.00266533140863087\\
0.043314832233764	0.00266515369192264\\
0.0439180089259609	0.00266497100973761\\
0.0445295850994266	0.00266478322386262\\
0.045149677720361	0.00266459019228393\\
0.0457784053837662	0.00266439176905987\\
0.0464158883361278	0.00266418780422016\\
0.0470622484984128	0.00266397814367143\\
0.0477176094893875	0.00266376262905361\\
0.0483820966492596	0.002663541097657\\
0.0490558370636505	0.00266331338229836\\
0.0497389595879006	0.00266307931116513\\
0.0504315948717136	0.00266283870775252\\
0.0511338753841433	0.00266259139067945\\
0.0518459354389291	0.00266233717359827\\
0.0525679112201842	0.00266207586502843\\
0.0532999408084409	0.00266180726824873\\
0.0540421642070592	0.00266153118113236\\
0.0547947233690029	0.00266124739600649\\
0.0555577622239888	0.00266095569953922\\
0.0563314267060135	0.00266065587253066\\
0.0571158647812643	0.00266034768978279\\
0.0579112264764176	0.00266003091997238\\
0.0587176639073326	0.00265970532542101\\
0.0595353313081437	0.00265937066198857\\
0.0603643850607587	0.00265902667887087\\
0.061204983724767	0.00265867311841959\\
0.062057288067765	0.00265830971597964\\
0.0629214610961034	0.00265793619970118\\
0.0637976680860628	0.00265755229033538\\
0.0646860766154633	0.00265715770104454\\
0.0655868565957143	0.00265675213722824\\
0.0665001803043112	0.00265633529627697\\
0.0674262224177834	0.00265590686741562\\
0.0683651600451024	0.00265546653143103\\
0.0693171727615541	0.00265501396049794\\
0.0702824426430835	0.00265454881794724\\
0.0712611543011175	0.00265407075802419\\
0.0722534949178721	0.00265357942565208\\
0.0732596542821523	0.00265307445622049\\
0.0742798248256492	0.0026525554752967\\
0.0753142016597437	0.00265202209843553\\
0.0763629826128224	0.00265147393083771\\
0.0774263682681127	0.00265091056718718\\
0.0785045620020451	0.00265033159129324\\
0.0795977700231499	0.00264973657586376\\
0.080706201411495	0.00264912508222829\\
0.0818300681586739	0.00264849666003797\\
0.0829695852083491	0.00264785084695671\\
0.0841249704973612	0.00264718716839601\\
0.0852964449974103	0.00264650513718522\\
0.0864842327573172	0.0026458042532688\\
0.0876885609458743	0.00264508400339509\\
0.0889096598952916	0.00264434386078772\\
0.0901477631452492	0.00264358328478246\\
0.0914031074875623	0.0026428017205518\\
0.0926759330114688	0.00264199859870346\\
0.0939664831495469	0.00264117333495764\\
0.0952750047242729	0.00264032532978443\\
0.0966017479952265	0.00263945396803254\\
0.097946966706954	0.00263855861857182\\
0.099310918137498	0.00263763863388652\\
0.100693863147603	0.00263669334972286\\
0.102096066230605	0.00263572208467981\\
0.103517795563018	0.00263472413979226\\
0.104959323055823	0.00263369879817968\\
0.106420924406472	0.00263264532457274\\
0.107902879151618	0.00263156296492195\\
0.109405470720574	0.00263045094597063\\
0.110928986489522	0.00262930847483131\\
0.112473717836475	0.00262813473852367\\
0.114039960197003	0.00262692890355112\\
0.115628013120738	0.00262569011543056\\
0.11723818032866	0.00262441749826098\\
0.11887076977119	0.00262311015423707\\
0.120526093687084	0.00262176716317617\\
0.122204468663149	0.00262038758207651\\
0.123906215694792	0.00261897044460464\\
0.125631660247412	0.0026175147606254\\
0.127381132318648	0.00261601951571081\\
0.129154966501488	0.00261448367064796\\
0.130953502048267	0.00261290616094649\\
0.132777082935543	0.00261128589631346\\
0.134626057929891	0.00260962176020641\\
0.136500780654601	0.00260791260924543\\
0.138401609657313	0.0026061572727652\\
0.140328908478587	0.00260435455229234\\
0.142283045721435	0.00260250322102405\\
0.144264395121816	0.00260060202331522\\
0.146273335620113	0.00259864967418449\\
0.14831025143361	0.00259664485876354\\
0.150375532129974	0.00259458623185579\\
0.152469572701757	0.00259247241734972\\
0.154592773641948	0.00259030200777432\\
0.156745541020559	0.00258807356376429\\
0.158928286562298	0.00258578561359883\\
0.161141427725302	0.00258343665268705\\
0.163385387780986	0.00258102514308962\\
0.165660595894991	0.00257854951306851\\
0.167967487209265	0.00257600815658501\\
0.170306502925284	0.00257339943289969\\
0.172678090388436	0.00257072166609662\\
0.175082703173572	0.00256797314465906\\
0.177520801171763	0.00256515212110276\\
0.179992850678248	0.00256225681150466\\
0.182499324481615	0.00255928539522358\\
0.18504070195423	0.0025562360144774\\
0.187617469143912	0.00255310677405133\\
0.190230118866894	0.00254989574096546\\
0.192879150802078	0.00254660094422467\\
0.195565071586595	0.00254322037455493\\
0.198288394912707	0.00253975198419646\\
0.20104964162605	0.00253619368668833\\
0.203849339825246	0.00253254335677304\\
0.206688024962908	0.00252879883022846\\
0.209566239948043	0.00252495790385667\\
0.212484535249888	0.00252101833541849\\
0.215443469003188	0.00251697784369123\\
0.218443607114943	0.00251283410851902\\
0.221485523372636	0.00250858477095165\\
0.224569799553977	0.00250422743343234\\
0.227697025538168	0.00249975966005305\\
0.230867799418717	0.00249517897684854\\
0.234082727617829	0.00249048287219207\\
0.237342425002387	0.00248566879723211\\
0.240647515001542	0.00248073416643702\\
0.243998629725955	0.00247567635818422\\
0.247396410088681	0.00247049271546011\\
0.250841505927754	0.00246518054664494\\
0.254334576130465	0.00245973712636747\\
0.25787628875938	0.00245415969648882\\
0.261467321180109	0.00244844546716105\\
0.265108360190854	0.00244259161802467\\
0.268800102153761	0.00243659529946576\\
0.272543253128103	0.00243045363403484\\
0.276338529005317	0.00242416371798337\\
0.28018665564592	0.00241772262288866\\
0.28408836901833	0.00241112739744409\\
0.28804441533963	0.00240437506939048\\
0.292055551218275	0.00239746264754446\\
0.296122543798803	0.00239038712401385\\
0.300246170908555	0.00238314547655483\\
0.30442722120643	0.00237573467106691\\
0.308666494333727	0.00236815166426549\\
0.312964801067075	0.00236039340651257\\
0.317322963473498	0.00235245684482193\\
0.321741815067637	0.00234433892602677\\
0.326222200971167	0.00233603660013414\\
0.330764978074424	0.00232754682386582\\
0.335371015200293	0.00231886656436714\\
0.340041193270371	0.00230999280313156\\
0.344776405473446	0.00230092254009765\\
0.349577557436328	0.00229165279794119\\
0.354445567397043	0.0022821806265849\\
0.359381366380463	0.00227250310788582\\
0.364385898376354	0.00226261736054455\\
0.36946012051993	0.00225252054519361\\
0.374605003274899	0.00224220986972731\\
0.379821530619073	0.00223168259478821\\
0.385110700232557	0.00222093603949504\\
0.390473523688556	0.00220996758735719\\
0.395911026646846	0.00219877469238644\\
0.401424249049932	0.00218735488540841\\
0.407014245321944	0.0021757057805704\\
0.412682084570295	0.00216382508203851\\
0.418428850790158	0.0021517105908655\\
0.424255643071778	0.00213936021204869\\
0.430163575810679	0.0021267719617474\\
0.4361537789208	0.00211394397467124\\
0.44222739805059	0.0021008745116009\\
0.448385594802119	0.00208756196706467\\
0.45462954695324	0.00207400487713388\\
0.460960448682843	0.00206020192731882\\
0.467379510799246	0.00204615196059877\\
0.473887960971765	0.00203185398549345\\
0.480487043965513	0.00201730718421812\\
0.487178021879463	0.00200251092088635\\
0.493962174387832	0.00198746474972452\\
0.500840798984821	0.0019721684233224\\
0.507815211232767	0.00195662190080595\\
0.51488674501375	0.00194082535603263\\
0.522056752784698	0.00192477918566377\\
0.529326605836056	0.00190848401716986\\
0.536697694554048	0.00189194071671935\\
0.544171428686589	0.00187515039686928\\
0.551749237612913	0.00185811442411486\\
0.559432570616938	0.00184083442620921\\
0.567222897164454	0.00182331229921831\\
0.575121707184161	0.0018055502143184\\
0.583130511352622	0.00178755062426122\\
0.591250841383188	0.0017693162694856\\
0.599484250318941	0.00175085018383753\\
0.607832312829723	0.0017321556998979\\
0.616296625513294	0.00171323645379572\\
0.624878807200689	0.00169409638956399\\
0.633580499265825	0.00167473976297359\\
0.642403365939419	0.00165517114475692\\
0.65134909462728	0.00163539542325267\\
0.66041939623303	0.00161541780641759\\
0.669616005485322	0.00159524382316491\\
0.678940681269611	0.00157487932396242\\
0.68839520696455	0.00155433048078878\\
0.697981390783066	0.00153360378618228\\
0.707701066118189	0.00151270605164493\\
0.717556091893693	0.00149164440513887\\
0.727548352919623	0.0014704262877736\\
0.737679760252773	0.00144905944961616\\
0.747952251562182	0.00142755194465349\\
0.758367791499719	0.00140591212483799\\
0.768928372075831	0.00138414863324002\\
0.779636013040523	0.00136227039627272\\
0.790492762269642	0.00134028661505079\\
0.801500696156541	0.0013182067557644\\
0.812661920009195	0.00129604053919814\\
0.823978568452852	0.00127379792933022\\
0.835452805838287	0.00125148912102283\\
0.847086826655741	0.00122912452686818\\
0.858882855954625	0.00120671476314376\\
0.870843149769072	0.00118427063499273\\
0.882969995549409	0.00116180312073063\\
0.89526571259964	0.00113932335547583\\
0.907732652521023	0.0011168426139522\\
0.920373199661822	0.00109437229270806\\
0.933189771573324	0.00107192389160365\\
0.9461848194722	0.0010495089947813\\
0.959360828709314	0.00102713925106873\\
0.972720319245054	0.0010048263538957\\
0.986265846131282	0.000982582020829685\\
1	0.000960417972717574\\
1.01392540755882	0.000938345912579704\\
1.02804473209331	0.000916377504254547\\
1.0423606739764	0.000894524350923463\\
1.0568759711848	0.000872797973544279\\
1.07159339982267	0.000851209789290419\\
1.08651577465254	0.000829771090091116\\
1.10164594963366	0.000808493021260182\\
1.11698681846782	0.000787386560427939\\
1.13254131515281	0.000766462496710281\\
1.14831241454351	0.000745731410292438\\
1.16430313292088	0.000725203652453496\\
1.18051652856881	0.000704889326100786\\
1.19695570235904	0.000684798266897213\\
1.21362379834424	0.00066494002505436\\
1.23052400435926	0.000645323847842691\\
1.24765955263087	0.000625958662886327\\
1.2650337203959	0.000606853062284912\\
1.28264983052806	0.000588015287658583\\
1.30051125217341	0.000569453216101924\\
1.31862140139475	0.000551174347167301\\
1.33698374182495	0.00053318579083833\\
1.35560178532937	0.000515494256616932\\
1.37447909267754	0.000498106043667077\\
1.39361927422414	0.000481027032116733\\
1.41302599059953	0.000464262675494436\\
1.43270295340983	0.000447817994334633\\
1.45265392594678	0.000431697570950835\\
1.4728827239075	0.000415905545408263\\
1.49339321612425	0.000400445612659407\\
1.51418932530435	0.000385321020870005\\
1.53527502878042	0.00037053457092746\\
1.55665435927106	0.000356088617070933\\
1.57833140565212	0.000341985068687487\\
1.6003103137387	0.000328225393222805\\
1.62259528707809	0.000314810620171867\\
1.64519058775366	0.000301741346114541\\
1.66810053720006	0.000289017740797965\\
1.69132951702965	0.000276639554178068\\
1.71488196987054	0.000264606124433033\\
1.73876240021625	0.000252916386831649\\
1.76297537528721	0.000241568883497865\\
1.78752552590424	0.00023056177392448\\
1.81241754737424	0.000219892846290642\\
1.83765620038817	0.000209559529402665\\
1.86324631193156	0.000199558905389177\\
1.88919277620767	0.000189887722837134\\
1.91550055557353	0.000180542410565613\\
1.94217468148903	0.000171519091818797\\
1.96922025547917	0.000162813598902608\\
1.99664245010979	0.000154421488140265\\
2.0244465099768	0.000146338055154314\\
2.05263775270925	0.000138558350386596\\
2.08122156998634	0.000131077194795735\\
2.11020342856859	0.000123889195692294\\
2.13958887134342	0.00011698876266859\\
2.16938351838518	0.000110370123520691\\
2.19959306803007	0.000104027340174718\\
2.23022329796594	9.79543245571962e-05\\
2.26128006633728	9.21448543142975e-05\\
2.29276931286565	8.65925883668964e-05\\
2.32469705998565	8.12910823237203e-05\\
2.35706941399673	7.62338035677919e-05\\
2.38989256623105	7.14141461319195e-05\\
2.4231727942376	6.6825445224094e-05\\
2.45691646298279	6.24609914262182e-05\\
2.49113002606779	5.83140445034597e-05\\
2.52582002696278	5.4377846797921e-05\\
2.56099310025846	5.06456362582716e-05\\
2.59665597293487	4.71106589244153e-05\\
2.63281546564802	4.37661810319604e-05\\
2.66947849403432	4.06055005711508e-05\\
2.70665207003324	3.76219583839065e-05\\
2.74434330322837	3.48089487231579e-05\\
2.78255940220713	3.21599293126107e-05\\
2.82130767593947	2.96684308496375e-05\\
2.86059553517574	2.73280660141465e-05\\
2.90043049386399	2.51325378899981e-05\\
2.94082017058706	2.30756478909689e-05\\
2.98177229001967	2.11513031223323e-05\\
3.02329468440578	1.93535232127327e-05\\
3.06539529505653	1.76764466230611e-05\\
3.10808217386906	1.61143364113237e-05\\
3.15136348486648	1.46615854878243e-05\\
3.19524750575921	1.33127213676174e-05\\
3.2397426295282	1.20624103978373e-05\\
3.28485736603004	1.09054615057801e-05\\
3.33060034362459	9.83682949289763e-06\\
3.37698031082509	8.85161779596368e-06\\
3.42400613797143	7.94508086606819e-06\\
3.47168681892656	7.11262605530667e-06\\
3.52003147279668	6.34981511161629e-06\\
3.56904934567523	5.65236523481524e-06\\
3.61874981241128	5.01614975870016e-06\\
3.66914237840249	4.43719843503645e-06\\
3.72023668141307	3.91169737394436e-06\\
3.772042493417	3.4359886097359e-06\\
3.824569722467	3.00656934819154e-06\\
3.87782841458946	2.62009092372892e-06\\
3.93182875570577	2.27335738946898e-06\\
3.98658107358044	1.9633238828537e-06\\
4.04209583979631	1.68709471714376e-06\\
4.09838367175726	1.44192117159107e-06\\
4.15545533471888	1.22519911063005e-06\\
4.21332174384729	1.03446632464191e-06\\
4.27199396630678	8.67399696988584e-07\\
4.3314832233764	7.21812162516822e-07\\
4.39180089259609	5.95649491052187e-07\\
4.45295850994266	4.86986897789021e-07\\
4.5149677720361	3.94025540389059e-07\\
4.57784053837662	3.15088794598505e-07\\
4.64158883361278	2.48618514194664e-07\\
4.70622484984128	1.93171083069997e-07\\
4.77176094893875	1.47413420666404e-07\\
4.83820966492596	1.10118881231297e-07\\
4.90558370636505	8.01630944944944e-08\\
4.97389595879006	5.65197350164919e-08\\
5.04315948717136	3.82562392038388e-08\\
5.11338753841433	2.4529553234773e-08\\
5.18459354389291	1.45819220629512e-08\\
5.25679112201842	7.73701223983132e-09\\
5.32999408084409	3.39745523478376e-09\\
5.40421642070591	1.0508797990462e-09\\
5.47947233690029	2.70631503954562e-10\\
5.55577622239888	2.93259043921729e-10\\
5.63314267060136	1.2788292539576e-09\\
5.71158647812643	2.75644285302529e-09\\
5.79112264764176	4.47347428350995e-09\\
5.87176639073326	6.23984218026793e-09\\
5.95353313081437	7.90685431048777e-09\\
6.03643850607587	9.36303318446362e-09\\
6.1204983724767	1.05302640113765e-08\\
6.2057288067765	1.13599820625041e-08\\
6.29214610961034	1.18294053382098e-08\\
6.37976680860628	1.19378982633284e-08\\
6.46860766154633	1.17034346413159e-08\\
6.55868565957143	1.11592248352747e-08\\
6.65001803043112	1.03504592225743e-08\\
6.74262224177834	9.33130369762618e-09\\
6.83651600451024	8.16199304008922e-09\\
6.93171727615541	6.90626019959476e-09\\
7.02824426430835	5.62894187308072e-09\\
7.12611543011175	4.39404668123602e-09\\
7.22534949178721	3.26312958840831e-09\\
7.32596542821523	2.29416961078401e-09\\
7.42798248256492	1.53887464343573e-09\\
7.53142016597438	1.02839243604085e-09\\
7.63629826128224	7.26738763858379e-10\\
7.74263682681127	5.14450637634285e-10\\
7.85045620020451	4.03621843990207e-10\\
7.95977700231499	7.54572214088661e-10\\
8.07062014114951	1.49377666855468e-09\\
8.18300681586739	2.48263744664572e-09\\
8.29695852083491	3.66732094319666e-09\\
8.41249704973612	5.0006452462538e-09\\
8.52964449974102	6.43057528600477e-09\\
8.64842327573173	7.899855523694e-09\\
8.76885609458743	9.34749442222532e-09\\
8.89096598952916	1.07108918657504e-08\\
9.01477631452492	1.19282137613485e-08\\
9.14031074875623	1.29409791537112e-08\\
9.26759330114688	1.36966899156257e-08\\
9.39664831495469	1.41516002376671e-08\\
9.52750047242729	1.42733615289473e-08\\
9.66017479952265	1.40435965677333e-08\\
9.7946966706954	1.34602246696906e-08\\
9.9310918137498	1.25394327211035e-08\\
10.0693863147603	1.13171876185648e-08\\
10.2096066230605	9.8501467242726e-09\\
10.3517795563018	8.21587757484726e-09\\
10.4959323055823	6.51226333394803e-09\\
10.6420924406472	4.85595113081166e-09\\
10.7902879151618	3.37860782046824e-09\\
10.9405470720574	2.21254688706703e-09\\
11.0928986489522	1.42809592144942e-09\\
11.2473717836475	9.02102197376382e-10\\
11.4039960197003	6.05894362157001e-10\\
11.5628013120738	1.51292759619297e-09\\
11.723818032866	3.38238431434508e-09\\
11.887076977119	5.98478092848717e-09\\
12.0526093687084	9.21725130989349e-09\\
12.2204468663149	1.29103868424118e-08\\
12.3906215694792	1.68072080870707e-08\\
12.5631660247412	2.05617985516144e-08\\
12.7381132318648	2.374965685905e-08\\
12.9154966501488	2.58936642743347e-08\\
13.0953502048267	2.65120598446536e-08\\
13.2777082935543	2.51970313945091e-08\\
13.4626057929891	2.17344960307266e-08\\
13.6500780654601	1.62791107867132e-08\\
13.8401609657313	9.60393663570307e-09\\
14.0328908478587	3.46645549788634e-09\\
14.2283045721435	6.07855964283467e-10\\
14.4264395121816	6.17259872903246e-09\\
14.6273335620113	2.85196830520627e-08\\
14.831025143361	7.8626059541654e-08\\
15.0375532129974	1.7279670779432e-07\\
15.2469572701757	3.33580352869568e-07\\
15.4592773641948	5.91500480089636e-07\\
15.674554102056	9.8706386011806e-07\\
15.8928286562298	1.57305171210614e-06\\
16.1141427725302	2.41706184668868e-06\\
16.3385387780986	3.60423190612663e-06\\
16.5660595894991	5.24002681002144e-06\\
16.7967487209265	7.45291815453475e-06\\
17.0306502925284	1.03967231590157e-05\\
17.2678090388436	1.42523127992987e-05\\
17.5082703173573	1.92283529582741e-05\\
17.7520801171763	2.55607227679162e-05\\
17.9992850678248	3.35102745368265e-05\\
18.2499324481615	4.33586734321951e-05\\
18.504070195423	5.54021887370343e-05\\
18.7617469143912	6.9943498531229e-05\\
19.0230118866894	8.72817981857048e-05\\
19.2879150802078	0.000107701739477388\\
19.5565071586595	0.000131461929947615\\
19.8288394912707	0.000158783851149789\\
20.104964162605	0.000189842077646732\\
20.3849339825246	0.000224756585328694\\
20.6688024962908	0.000263587739208408\\
20.9566239948043	0.000306334280720471\\
21.2484535249888	0.000352934337951366\\
21.5443469003188	0.000403269205987936\\
21.8443607114943	0.000457169425729048\\
22.1485523372636	0.000514422550721468\\
22.4569799553977	0.000574781937170686\\
22.7697025538168	0.000637975914077843\\
23.0867799418717	0.000703716769874625\\
23.4082727617829	0.000771709107377668\\
23.7342425002387	0.000841657248697131\\
24.0647515001542	0.000913271500101405\\
24.3998629725955	0.000986273199191914\\
24.7396410088681	0.00106039855852809\\
25.0841505927754	0.00113540138672712\\
25.4334576130465	0.00121105481165026\\
25.787628875938	0.00128715215399735\\
26.1467321180109	0.00136350710627472\\
26.5108360190854	0.00143995336745962\\
26.8800102153761	0.00151634387082087\\
27.2543253128103	0.00159254972501157\\
27.6338529005317	0.00166845896940566\\
28.018665564592	0.00174397522554373\\
28.408836901833	0.00181901630869578\\
28.804441533963	0.00189351284782629\\
29.2055551218275	0.00196740694873097\\
29.6122543798803	0.00204065092413976\\
30.0246170908555	0.0021132061056955\\
30.442722120643	0.00218504174595917\\
30.8666494333727	0.00225613401347509\\
31.2964801067075	0.00232646508017027\\
31.7322963473498	0.00239602229800162\\
32.1741815067637	0.00246479745992044\\
32.6222200971167	0.00253278613927215\\
33.0764978074424	0.00259998710144447\\
33.5371015200293	0.00266640178123803\\
34.0041193270371	0.0027320338196862\\
34.4776405473446	0.00279688865435736\\
34.9577557436328	0.00286097315752444\\
35.4445567397044	0.0029242953170285\\
35.9381366380463	0.00298686395521137\\
36.4385898376354	0.00304868848163939\\
36.946012051993	0.00310977867584032\\
37.4605003274899	0.00317014449678278\\
37.9821530619074	0.00322979591595834\\
38.5110700232557	0.00328874277163167\\
39.0473523688556	0.00334699464173711\\
39.5911026646846	0.0034045607335031\\
40.1424249049932	0.00346144978801536\\
40.7014245321944	0.0035176699980061\\
41.2682084570295	0.00357322893762537\\
41.8428850790158	0.00362813350287895\\
42.4255643071778	0.00368238986168041\\
43.016357581068	0.00373600341255895\\
43.6153778920801	0.00378897875117681\\
44.222739805059	0.00384131964393334\\
44.8385594802119	0.00389302900796888\\
45.462954695324	0.00394410889698819\\
46.0960448682843	0.003994560492429\\
46.7379510799246	0.00404438409943293\\
47.3887960971766	0.00409357914728911\\
48.0487043965513	0.00414214419394531\\
48.7178021879463	0.00419007693424459\\
49.3962174387832	0.00423737421163109\\
50.0840798984821	0.0042840320330575\\
50.7815211232768	0.0043300455867911\\
51.4886745013749	0.00437540926301931\\
52.2056752784698	0.00442011667696741\\
52.9326605836056	0.00446416069437437\\
53.6697694554048	0.00450753345919959\\
54.4171428686589	0.00455022642336469\\
55.1749237612912	0.00459223037841236\\
55.9432570616938	0.00463353548898267\\
56.7222897164454	0.00467413132791508\\
57.5121707184161	0.00471400691292483\\
58.3130511352622	0.00475315074473764\\
59.1250841383188	0.00479155084652339\\
59.9484250318941	0.0048291948045738\\
60.7832312829723	0.00486606981012539\\
61.6296625513294	0.00490216270221343\\
62.4878807200689	0.00493746001138519\\
63.3580499265825	0.0049719480043208\\
64.2403365939419	0.00500561272911693\\
65.134909462728	0.00503844006120912\\
66.0419396233031	0.00507041574980023\\
66.9616005485322	0.00510152546466402\\
67.8940681269611	0.00513175484326662\\
68.839520696455	0.00516108953806651\\
69.7981390783066	0.00518951526381042\\
70.7701066118189	0.00521701784485128\\
71.7556091893693	0.00524358326225626\\
72.7548352919623	0.00526919770058225\\
73.7679760252773	0.00529384759426705\\
74.7952251562182	0.00531751967344002\\
75.8367791499719	0.00534020100908984\\
76.8928372075831	0.00536187905739111\\
77.9636013040524	0.00538254170312451\\
79.0492762269642	0.00540217730204961\\
80.150069615654	0.00542077472205131\\
81.2661920009195	0.00543832338305847\\
82.3978568452852	0.00545481329545988\\
83.5452805838287	0.00547023509702638\\
84.708682665574	0.00548458008817228\\
85.8882855954625	0.00549784026543831\\
87.0843149769072	0.00551000835311243\\
88.2969995549409	0.00552107783287548\\
89.526571259964	0.00553104297140599\\
90.7732652521022	0.00553989884579694\\
92.0373199661822	0.00554764136680319\\
93.3189771573324	0.00555426729975131\\
94.61848194722	0.00555977428307171\\
95.9360828709315	0.00556416084449517\\
97.2720319245054	0.00556742641471346\\
98.6265846131282	0.00556957133861193\\
100	0.00557059688392902\\
101.392540755881	0.00557050524743748\\
102.804473209331	0.00556929955857842\\
104.23606739764	0.00556698388053528\\
105.687597118481	0.0055635632088468\\
107.159339982267	0.00555904346750009\\
108.651577465254	0.00555343150259043\\
110.164594963366	0.00554673507355887\\
111.698681846782	0.00553896284211557\\
113.254131515281	0.00553012435884437\\
114.831241454351	0.00552023004761023\\
116.430313292088	0.00550929118786038\\
118.051652856881	0.00549731989483666\\
119.695570235904	0.00548432909789976\\
121.362379834424	0.00547033251696182\\
123.052400435926	0.00545534463723655\\
124.765955263087	0.00543938068233009\\
126.50337203959	0.00542245658585066\\
128.264983052806	0.00540458896165445\\
130.051125217341	0.00538579507280592\\
131.862140139475	0.00536609279945613\\
133.698374182495	0.00534550060568746\\
135.560178532937	0.00532403750553738\\
137.447909267754	0.00530172302823202\\
139.361927422414	0.00527857718289083\\
141.302599059953	0.0052546204226892\\
143.270295340983	0.00522987360872014\\
145.265392594678	0.00520435797361365\\
147.28827239075	0.00517809508506793\\
149.339321612425	0.00515110680938691\\
151.418932530435	0.00512341527517597\\
153.527502878042	0.00509504283725073\\
155.665435927106	0.00506601204092466\\
157.833140565212	0.00503634558673795\\
160.03103137387	0.00500606629570634\\
162.259528707809	0.00497519707526395\\
164.519058775366	0.00494376088584939\\
166.810053720006	0.00491178070835202\\
169.132951702965	0.00487927951238191\\
171.488196987054	0.00484628022549195\\
173.876240021625	0.00481280570337254\\
176.29753752872	0.0047788787011061\\
178.752552590424	0.0047445218454921\\
181.241754737424	0.00470975760850569\\
183.765620038817	0.00467460828191124\\
186.324631193156	0.00463909595307609\\
188.919277620767	0.00460324248196892\\
191.550055557353	0.00456706947941508\\
194.217468148902	0.00453059828655533\\
196.922025547917	0.00449384995557621\\
199.664245010979	0.00445684523166236\\
202.444650997681	0.00441960453619973\\
205.263775270925	0.00438214795120857\\
208.122156998634	0.00434449520499403\\
211.02034285686	0.00430666565899358\\
213.958887134342	0.00426867829583714\\
216.938351838519	0.00423055170852475\\
219.959306803007	0.00419230409077921\\
223.022329796594	0.00415395322850951\\
226.128006633728	0.00411551649230762\\
229.276931286565	0.00407701083104913\\
232.469705998565	0.00403845276646852\\
235.706941399673	0.00399985838873722\\
238.989256623105	0.00396124335295738\\
242.31727942376	0.00392262287658009\\
245.691646298279	0.00388401173768019\\
249.113002606779	0.00384542427404963\\
252.582002696278	0.00380687438308665\\
256.099310025846	0.00376837552243602\\
259.665597293487	0.003729940711296\\
263.281546564802	0.00369158253246728\\
266.947849403432	0.00365331313494432\\
270.665207003324	0.0036151442371494\\
274.434330322836	0.00357708713070378\\
278.255940220713	0.00353915268469975\\
282.130767593947	0.00350135135046361\\
286.059553517574	0.00346369316674004\\
290.043049386399	0.00342618776529615\\
294.082017058706	0.00338884437688079\\
298.177229001967	0.00335167183754048\\
302.329468440578	0.00331467859520623\\
306.539529505653	0.00327787271658539\\
310.808217386906	0.00324126189428836\\
315.136348486648	0.00320485345416342\\
319.524750575921	0.00316865436280888\\
323.97426295282	0.00313267123528278\\
328.485736603005	0.00309691034291873\\
333.060034362459	0.00306137762125719\\
337.698031082509	0.00302607867808274\\
342.400613797143	0.00299101880152419\\
347.168681892656	0.00295620296819675\\
352.003147279668	0.00292163585138153\\
356.904934567523	0.00288732182922833\\
361.874981241128	0.00285326499293762\\
366.914237840249	0.00281946915492816\\
372.023668141307	0.00278593785699184\\
377.2042493417	0.00275267437836795\\
382.4569722467	0.00271968174379054\\
387.782841458945	0.00268696273144879\\
393.182875570577	0.00265451988086916\\
398.658107358044	0.00262235550071477\\
404.209583979631	0.00259047167647326\\
409.838367175726	0.00255887027805796\\
415.545533471887	0.00252755296728074\\
421.332174384729	0.00249652120520363\\
427.199396630678	0.00246577625937098\\
433.14832233764	0.00243531921092063\\
439.180089259609	0.00240515096153986\\
445.295850994265	0.00237527224029814\\
451.49677720361	0.00234568361033253\\
457.784053837662	0.00231638547539165\\
464.158883361278	0.00228737808622748\\
470.622484984128	0.00225866154684454\\
477.176094893874	0.00223023582061007\\
483.820966492596	0.00220210073617836\\
490.558370636505	0.00217425599331009\\
497.389595879007	0.00214670116850273\\
504.315948717136	0.00211943572050156\\
511.338753841432	0.00209245899563282\\
518.459354389291	0.00206577023300816\\
525.679112201842	0.00203936856956682\\
532.999408084409	0.0020132530449768\\
540.421642070591	0.00198742260639887\\
547.947233690028	0.00196187611308276\\
555.577622239888	0.00193661234084939\\
563.314267060135	0.00191162998640652\\
571.158647812643	0.0018869276715544\\
579.112264764176	0.00186250394722359\\
587.176639073326	0.00183835729740854\\
595.353313081437	0.00181448614294779\\
603.643850607586	0.00179088884519079\\
612.04983724767	0.00176756370952922\\
620.57288067765	0.00174450898880841\\
629.214610961035	0.0017217228866179\\
637.976680860628	0.00169920356045778\\
646.860766154632	0.00167694912481096\\
655.868565957144	0.00165495765406522\\
665.001803043112	0.00163322718536492\\
674.262224177835	0.00161175572132684\\
683.651600451024	0.00159054123267225\\
693.17172761554	0.00156958166073369\\
702.824426430835	0.00154887491989525\\
712.611543011174	0.00152841889990085\\
722.534949178722	0.00150821146810314\\
732.596542821523	0.0014882504715887\\
742.798248256491	0.00146853373924502\\
753.142016597438	0.00144905908372509\\
763.629826128224	0.00142982430332785\\
774.263682681128	0.00141082718381358\\
785.045620020451	0.00139206550011942\\
795.977700231498	0.00137353701802287\\
807.062014114951	0.001355239495714\\
818.300681586739	0.00133717068530526\\
829.695852083491	0.00131932833427176\\
841.249704973612	0.00130171018683095\\
852.964449974102	0.00128431398524532\\
864.842327573173	0.00126713747107874\\
876.885609458743	0.00125017838638024\\
889.096598952917	0.00123343447482051\\
901.477631452492	0.00121690348276983\\
914.031074875622	0.00120058316031501\\
926.759330114688	0.00118447126224242\\
939.664831495469	0.00116856554894886\\
952.75004724273	0.0011528637873271\\
966.017479952265	0.00113736375158766\\
979.469667069539	0.00112206322404491\\
993.10918137498	0.001106959995861\\
1006.93863147603	0.00109205186774638\\
1020.96066230605	0.00107733665061876\\
1035.17795563018	0.00106281216622835\\
1049.59323055823	0.0010484762477466\\
1064.20924406472	0.00103432674031476\\
1079.02879151618	0.00102036150156767\\
1094.05470720574	0.00100657840211213\\
1109.28986489522	0.00099297532598986\\
1124.73717836475	0.000979550171100463\\
1140.39960197003	0.000966300849594807\\
1156.28013120738	0.000953225288250145\\
1172.3818032866	0.000940321428810204\\
1188.7076977119	0.000927587228305456\\
1205.26093687084	0.000915020659345159\\
1222.04468663149	0.000902619710391565\\
1239.06215694792	0.000890382386005342\\
1256.31660247412	0.000878306707079766\\
1273.81132318648	0.000866390711041127\\
1291.54966501488	0.000854632452046178\\
1309.53502048267	0.000843030001143102\\
1327.77082935543	0.00083158144643439\\
1346.26057929891	0.000820284893203541\\
1365.00780654601	0.000809138464040503\\
1384.01609657313	0.000798140298946523\\
1403.28908478587	0.000787288555421231\\
1422.83045721435	0.000776581408541835\\
1442.64395121816	0.000766017051024886\\
1462.73335620113	0.000755593693275253\\
1483.1025143361	0.000745309563428249\\
1503.75532129974	0.000735162907373059\\
1524.69572701757	0.000725151988770591\\
1545.92773641948	0.000715275089059656\\
1567.45541020559	0.000705530507452155\\
1589.28286562298	0.000695916560919127\\
1611.41427725302	0.000686431584172354\\
1633.85387780986	0.00067707392963015\\
1656.60595894992	0.000667841967378756\\
1679.67487209265	0.000658734085132255\\
1703.06502925284	0.0006497486881716\\
1726.78090388436	0.000640884199292387\\
1750.82703173572	0.000632139058734672\\
1775.20801171764	0.000623511724112986\\
1799.92850678248	0.000615000670338342\\
1824.99324481615	0.000606604389535963\\
1850.4070195423	0.000598321390957109\\
1876.17469143912	0.000590150200887398\\
1902.30118866895	0.000582089362551905\\
1928.79150802078	0.000574137436009141\\
1955.65071586595	0.000566292998052779\\
1982.88394912707	0.000558554642099117\\
2010.4964162605	0.000550920978077632\\
2038.49339825246	0.000543390632316411\\
2066.88024962908	0.000535962247424996\\
2095.66239948043	0.000528634482172572\\
2124.84535249888	0.000521406011366556\\
2154.43469003188	0.00051427552572832\\
2184.43607114943	0.000507241731766342\\
2214.85523372636	0.000500303351646804\\
2245.69799553978	0.000493459123062092\\
2276.97025538168	0.000486707799101018\\
2308.67799418717	0.000480048148114104\\
2340.82727617829	0.00047347895357835\\
2373.42425002387	0.000466999013962988\\
2406.47515001543	0.000460607142589511\\
2439.98629725955	0.000454302167498754\\
2473.96410088681	0.000448082931307039\\
2508.41505927754	0.000441948291070611\\
2543.34576130465	0.000435897118144437\\
2578.7628875938	0.000429928298044049\\
2614.67321180109	0.00042404073030068\\
2651.08360190854	0.000418233328325888\\
2688.00102153761	0.0004125050192676\\
2725.43253128103	0.000406854743869751\\
2763.38529005317	0.00040128145633212\\
2801.8665564592	0.000395784124168338\\
2840.8836901833	0.000390361728067713\\
2880.4441533963	0.000385013261751126\\
2920.55551218275	0.000379737731834199\\
2961.22543798804	0.000374534157687307\\
3002.46170908555	0.000369401571293544\\
3044.2722120643	0.000364339017113624\\
3086.66494333727	0.000359345551944339\\
3129.64801067075	0.000354420244783864\\
3173.22963473498	0.000349562176692599\\
3217.41815067637	0.000344770440655968\\
3262.22200971167	0.000340044141452123\\
3307.64978074424	0.000335382395513238\\
3353.71015200293	0.000330784330793574\\
3400.41193270371	0.00032624908663459\\
3447.76405473446	0.000321775813634111\\
3495.77557436327	0.000317363673512244\\
3544.45567397044	0.000313011838983202\\
3593.81366380463	0.000308719493622834\\
3643.85898376355	0.000304485831741545\\
3694.6012051993	0.000300310058254962\\
3746.05003274899	0.000296191388557527\\
3798.21530619074	0.000292129048396747\\
3851.10700232557	0.000288122273747164\\
3904.73523688556	0.0002841703106868\\
3959.11026646846	0.00028027241527478\\
4014.24249049932	0.000276427853428386\\
4070.14245321944	0.000272635900802638\\
4126.82084570295	0.000268895842670912\\
4184.28850790159	0.000265206973805221\\
4242.55643071778	0.000261568598359319\\
4301.63575810679	0.000257980029752278\\
4361.53778920801	0.000254440590552443\\
4422.2739805059	0.000250949612363675\\
4483.85594802119	0.000247506435712006\\
4546.2954695324	0.000244110409933316\\
4609.60448682843	0.000240760893062355\\
4673.79510799246	0.00023745725172358\\
4738.87960971765	0.000234198861021183\\
4804.87043965513	0.00023098510443258\\
4871.78021879463	0.000227815373701399\\
4939.62174387832	0.000224689068732193\\
5008.40798984821	0.000221605597486237\\
5078.15211232767	0.000218564375878121\\
5148.8674501375	0.000215564827674114\\
5220.56752784698	0.000212606384391301\\
5293.26605836056	0.000209688485196898\\
5366.97694554048	0.000206810576810569\\
5441.71428686589	0.000203972113406161\\
5517.49237612913	0.000201172556515787\\
5594.32570616938	0.000198411374933984\\
5672.22897164455	0.000195688044622506\\
5751.21707184161	0.000193002048619246\\
5831.30511352622	0.00019035287694394\\
5912.50841383188	0.000187740026507723\\
5994.84250318941	0.000185163001023833\\
6078.32312829724	0.000182621310917227\\
6162.96625513294	0.000180114473237589\\
6248.78807200689	0.000177642011571751\\
6335.80499265825	0.000175203455958678\\
6424.03365939419	0.000172798342803275\\
6513.49094627281	0.000170426214793843\\
6604.19396233031	0.000168086620818346\\
6696.16005485322	0.000165779115882521\\
6789.40681269611	0.000163503261029724\\
6883.9520696455	0.000161258623260497\\
6979.81390783067	0.000159044775453406\\
7077.01066118189	0.000156861296287867\\
7175.56091893692	0.000154707770166344\\
7275.48352919623	0.000152583787138711\\
7376.79760252773	0.000150488942827502\\
7479.52251562183	0.000148422838352938\\
7583.67791499719	0.000146385080260013\\
7689.28372075831	0.000144375280446297\\
7796.36013040524	0.000142393056090657\\
7904.92762269642	0.000140438029582302\\
8015.00696156541	0.000138509828451319\\
8126.61920009195	0.000136608085300038\\
8239.78568452851	0.000134732437734691\\
8354.52805838287	0.000132882528299127\\
8470.8682665574	0.000131058004408042\\
8588.82855954626	0.000129258518281513\\
8708.43149769072	0.000127483726881112\\
8829.69995549408	0.000125733291845612\\
8952.6571259964	0.000124006879428782\\
9077.32652521022	0.000122304160436651\\
9203.73199661823	0.000120624810166524\\
9331.89771573324	0.00011896850834637\\
9461.84819472199	0.000117334939075828\\
9593.60828709315	0.000115723790766187\\
9727.20319245054	0.000114134756083094\\
9862.65846131283	0.000112567531888746\\
10000	0.00011102181918545\\
};

\addplot [color=cyan, dashdotted, mark size = 3, mark repeat = 30, mark options={solid, cyan}, mark = o, line width = 1.2pt]
  table[row sep=crcr]{%
0.01	0.00267133150791652\\
0.0101392540755882	0.00267132173665618\\
0.0102804473209331	0.00267131169029778\\
0.010423606739764	0.0026713013647308\\
0.010568759711848	0.00267129074796902\\
0.0107159339982267	0.00267127983406075\\
0.0108651577465254	0.00267126861351547\\
0.0110164594963366	0.0026712570784618\\
0.0111698681846782	0.00267124521977433\\
0.0113254131515281	0.00267123302983542\\
0.0114831241454351	0.00267122049749966\\
0.0116430313292088	0.00267120761322081\\
0.011805165285688	0.00267119436843938\\
0.0119695570235904	0.00267118075193474\\
0.0121362379834424	0.00267116675429273\\
0.0123052400435926	0.00267115236299908\\
0.0124765955263087	0.00267113756878762\\
0.012650337203959	0.00267112236059179\\
0.0128264983052806	0.00267110672446631\\
0.0130051125217341	0.00267109065133775\\
0.0131862140139475	0.00267107412666352\\
0.0133698374182495	0.00267105713892786\\
0.0135560178532937	0.00267103967618628\\
0.0137447909267754	0.00267102172185355\\
0.0139361927422414	0.00267100326700739\\
0.0141302599059953	0.0026709842916644\\
0.0143270295340983	0.00267096478619632\\
0.0145265392594678	0.0026709447328639\\
0.014728827239075	0.00267092411841489\\
0.0149339321612425	0.00267090292448884\\
0.0151418932530435	0.00267088113748968\\
0.0153527502878042	0.00267085874035821\\
0.0155665435927106	0.00267083571429557\\
0.0157833140565212	0.00267081204437241\\
0.016003103137387	0.00267078770986479\\
0.0162259528707809	0.00267076269304911\\
0.0164519058775366	0.00267073697608085\\
0.0166810053720006	0.00267071053683802\\
0.0169132951702965	0.00267068335640547\\
0.0171488196987054	0.00267065541533454\\
0.0173876240021625	0.00267062669086891\\
0.0176297537528721	0.00267059716107139\\
0.0178752552590424	0.00267056680356073\\
0.0181241754737424	0.00267053559618318\\
0.0183765620038817	0.00267050351293152\\
0.0186324631193156	0.00267047053062849\\
0.0188919277620767	0.00267043662451537\\
0.0191550055557353	0.00267040176781454\\
0.0194217468148903	0.00267036593354737\\
0.0196922025547917	0.00267032909732221\\
0.0199664245010979	0.00267029122747621\\
0.020244465099768	0.00267025229655887\\
0.0205263775270925	0.00267021227560605\\
0.0208122156998634	0.00267017113162941\\
0.021102034285686	0.00267012883415632\\
0.0213958887134342	0.00267008535344796\\
0.0216938351838518	0.00267004065324071\\
0.0219959306803007	0.00266999470114729\\
0.0223022329796594	0.00266994746171412\\
0.0226128006633728	0.00266989889859102\\
0.0229276931286565	0.00266984897477339\\
0.0232469705998565	0.00266979765209132\\
0.0235706941399673	0.00266974489295572\\
0.0238989256623105	0.00266969065336681\\
0.024231727942376	0.00266963489597882\\
0.0245691646298279	0.0026695775773275\\
0.0249113002606779	0.00266951865143788\\
0.0252582002696278	0.00266945807601459\\
0.0256099310025846	0.0026693958045501\\
0.0259665597293487	0.00266933178693706\\
0.0263281546564802	0.00266926597946237\\
0.0266947849403432	0.0026691983264462\\
0.0270665207003324	0.00266912877957347\\
0.0274434330322837	0.00266905728423175\\
0.0278255940220712	0.00266898378750632\\
0.0282130767593947	0.00266890823311267\\
0.0286059553517574	0.00266883056359182\\
0.0290043049386399	0.00266875071791765\\
0.0294082017058706	0.00266866863840416\\
0.0298177229001967	0.00266858425946129\\
0.0302329468440578	0.00266849751938802\\
0.0306539529505653	0.00266840835013497\\
0.0310808217386906	0.00266831668547541\\
0.0315136348486648	0.00266822245457407\\
0.0319524750575921	0.00266812558657363\\
0.032397426295282	0.00266802600776163\\
0.0328485736603004	0.00266792364173177\\
0.0333060034362459	0.00266781841107993\\
0.0337698031082509	0.00266771023597043\\
0.0342400613797143	0.00266759903351146\\
0.0347168681892656	0.00266748472046457\\
0.0352003147279668	0.00266736720774998\\
0.0356904934567523	0.00266724640831492\\
0.0361874981241128	0.0026671222306236\\
0.0366914237840249	0.00266699457777747\\
0.0372023668141307	0.00266686335508999\\
0.03772042493417	0.00266672846330201\\
0.03824569722467	0.00266658979858477\\
0.0387782841458946	0.0026664472557393\\
0.0393182875570577	0.0026663007272355\\
0.0398658107358044	0.00266615010259716\\
0.0404209583979631	0.00266599526616761\\
0.0409838367175726	0.00266583610284141\\
0.0415545533471888	0.00266567249028699\\
0.0421332174384729	0.00266550430501287\\
0.0427199396630678	0.00266533141919657\\
0.043314832233764	0.0026651537018784\\
0.0439180089259609	0.00266497102039873\\
0.0445295850994266	0.00266478323346548\\
0.045149677720361	0.00266459020315462\\
0.0457784053837662	0.00266439177958552\\
0.0464158883361278	0.00266418781435715\\
0.0470622484984128	0.00266397815384593\\
0.0477176094893875	0.00266376263931415\\
0.0483820966492596	0.00266354110752058\\
0.0490558370636505	0.0026633133922617\\
0.0497389595879006	0.00266307932169371\\
0.0504315948717136	0.00266283871803397\\
0.0511338753841433	0.0026625914011503\\
0.0518459354389291	0.00266233718409459\\
0.0525679112201842	0.00266207587462119\\
0.0532999408084409	0.00266180727874775\\
0.0540421642070592	0.0026615311920405\\
0.0547947233690029	0.00266124740563321\\
0.0555577622239888	0.00266095570936645\\
0.0563314267060135	0.00266065588302507\\
0.0571158647812643	0.00266034770046052\\
0.0579112264764176	0.00266003093014276\\
0.0587176639073326	0.00265970533585376\\
0.0595353313081437	0.00265937067241804\\
0.0603643850607587	0.00265902668930092\\
0.061204983724767	0.00265867312820487\\
0.062057288067765	0.00265830972666177\\
0.0629214610961034	0.00265793620982913\\
0.0637976680860628	0.00265755230010664\\
0.0646860766154633	0.00265715771142012\\
0.0655868565957143	0.00265675214784603\\
0.0665001803043112	0.00265633530639884\\
0.0674262224177834	0.00265590687793433\\
0.0683651600451024	0.00265546654181239\\
0.0693171727615541	0.0026550139712383\\
0.0702824426430835	0.00265454882811324\\
0.0712611543011175	0.00265407076842863\\
0.0722534949178721	0.00265357943542792\\
0.0732596542821523	0.00265307446707197\\
0.0742798248256492	0.00265255548524259\\
0.0753142016597437	0.00265202210925647\\
0.0763629826128224	0.00265147394133117\\
0.0774263682681127	0.00265091057759372\\
0.0785045620020451	0.00265033160101607\\
0.0795977700231499	0.0026497365860334\\
0.080706201411495	0.00264912509207091\\
0.0818300681586739	0.002648496670334\\
0.0829695852083491	0.00264785085699623\\
0.0841249704973612	0.00264718717924245\\
0.0852964449974103	0.00264650514737242\\
0.0864842327573172	0.00264580426316646\\
0.0876885609458743	0.0026450840140314\\
0.0889096598952916	0.00264434387057843\\
0.0901477631452492	0.00264358329561664\\
0.0914031074875623	0.00264280173018004\\
0.0926759330114688	0.00264199860900959\\
0.0939664831495469	0.00264117334524342\\
0.0952750047242729	0.00264032533990758\\
0.0966017479952265	0.00263945397830255\\
0.097946966706954	0.00263855862912907\\
0.099310918137498	0.00263763864376277\\
0.100693863147603	0.00263669335976532\\
0.102096066230605	0.00263572209546923\\
0.103517795563018	0.00263472414923737\\
0.104959323055823	0.00263369880870657\\
0.106420924406472	0.00263264533454505\\
0.107902879151618	0.00263156297462022\\
0.109405470720574	0.0026304509564539\\
0.110928986489522	0.0026293084853046\\
0.112473717836475	0.00262813474837704\\
0.114039960197003	0.00262692891397611\\
0.115628013120738	0.00262569012575272\\
0.11723818032866	0.00262441750812954\\
0.11887076977119	0.00262311016452237\\
0.120526093687084	0.00262176717306395\\
0.122204468663149	0.00262038759258423\\
0.123906215694792	0.00261897045449071\\
0.125631660247412	0.00261751477062555\\
0.127381132318648	0.00261601952578417\\
0.129154966501488	0.00261448368019754\\
0.130953502048267	0.00261290617145813\\
0.132777082935543	0.00261128590583712\\
0.134626057929891	0.00260962176947548\\
0.136500780654601	0.00260791261958218\\
0.138401609657313	0.00260615728282547\\
0.140328908478587	0.00260435456230861\\
0.142283045721435	0.00260250323135441\\
0.144264395121816	0.00260060203308168\\
0.146273335620113	0.00259864968402429\\
0.14831025143361	0.0025966448686408\\
0.150375532129974	0.00259458624243866\\
0.152469572701757	0.00259247242692841\\
0.154592773641948	0.0025903020177384\\
0.156745541020559	0.00258807357449389\\
0.158928286562298	0.00258578562449161\\
0.161141427725302	0.00258343666312127\\
0.163385387780986	0.00258102515302222\\
0.165660595894991	0.00257854952343396\\
0.167967487209265	0.00257600816711205\\
0.170306502925284	0.00257339944349523\\
0.172678090388436	0.00257072167607415\\
0.175082703173572	0.00256797315458424\\
0.177520801171763	0.00256515213090284\\
0.179992850678248	0.00256225682173608\\
0.182499324481615	0.0025592854050765\\
0.18504070195423	0.00255623602475665\\
0.187617469143912	0.00255310678384434\\
0.190230118866894	0.00254989575016871\\
0.192879150802078	0.00254660095341733\\
0.195565071586595	0.00254322038503525\\
0.198288394912707	0.00253975199456153\\
0.20104964162605	0.00253619369610511\\
0.203849339825246	0.00253254336634612\\
0.206688024962908	0.00252879884024329\\
0.209566239948043	0.00252495791381616\\
0.212484535249888	0.00252101834547326\\
0.215443469003188	0.00251697785378815\\
0.218443607114943	0.00251283411885617\\
0.221485523372636	0.00250858478034938\\
0.224569799553977	0.00250422744343485\\
0.227697025538168	0.00249975967007383\\
0.230867799418717	0.00249517898709225\\
0.234082727617829	0.00249048288131307\\
0.237342425002387	0.00248566880688341\\
0.240647515001542	0.00248073417609026\\
0.243998629725955	0.0024756763677681\\
0.247396410088681	0.00247049272556123\\
0.250841505927754	0.00246518055612388\\
0.254334576130465	0.00245973713544521\\
0.25787628875938	0.00245415970613082\\
0.261467321180109	0.00244844547697758\\
0.265108360190854	0.00244259162745083\\
0.268800102153761	0.0024365953092703\\
0.272543253128103	0.00243045364416507\\
0.276338529005317	0.00242416372772003\\
0.28018665564592	0.00241772263315426\\
0.28408836901833	0.00241112740675299\\
0.28804441533963	0.00240437507932342\\
0.292055551218275	0.00239746265763199\\
0.296122543798803	0.00239038713382991\\
0.300246170908555	0.00238314548620718\\
0.30442722120643	0.00237573468020021\\
0.308666494333727	0.00236815167353699\\
0.312964801067075	0.0023603934159138\\
0.317322963473498	0.00235245685389112\\
0.321741815067637	0.0023443389355129\\
0.326222200971167	0.00233603661003628\\
0.330764978074424	0.00232754683332032\\
0.335371015200293	0.00231886657381313\\
0.340041193270371	0.00230999281240565\\
0.344776405473446	0.00230092254970668\\
0.349577557436328	0.00229165280765568\\
0.354445567397043	0.00228218063529608\\
0.359381366380463	0.00227250311820838\\
0.364385898376354	0.00226261736997306\\
0.36946012051993	0.00225252055490791\\
0.374605003274899	0.00224220987939812\\
0.379821530619073	0.00223168260374573\\
0.385110700232557	0.00222093604793505\\
0.390473523688556	0.00220996759627804\\
0.395911026646846	0.00219877470098235\\
0.401424249049932	0.00218735489393388\\
0.407014245321944	0.00217570578988947\\
0.412682084570295	0.00216382509048356\\
0.418428850790158	0.00215171059970366\\
0.424255643071778	0.00213936022002378\\
0.430163575810679	0.00212677197012995\\
0.4361537789208	0.00211394398323158\\
0.44222739805059	0.00210087452087289\\
0.448385594802119	0.00208756197525092\\
0.45462954695324	0.00207400488550673\\
0.460960448682843	0.00206020193586508\\
0.467379510799246	0.00204615196914089\\
0.473887960971765	0.00203185399340454\\
0.480487043965513	0.00201730719372145\\
0.487178021879463	0.00200251092960823\\
0.493962174387832	0.0019874647583377\\
0.500840798984821	0.0019721684313782\\
0.507815211232767	0.00195662190950928\\
0.51488674501375	0.00194082536435984\\
0.522056752784698	0.00192477919379017\\
0.529326605836056	0.00190848402527745\\
0.536697694554048	0.00189194072472824\\
0.544171428686589	0.00187515040558268\\
0.551749237612913	0.00185811443235502\\
0.559432570616938	0.00184083443488271\\
0.567222897164454	0.001823312307132\\
0.575121707184161	0.00180555022282523\\
0.583130511352622	0.00178755063213628\\
0.591250841383188	0.00176931627779928\\
0.599484250318941	0.00175085019182647\\
0.607832312829723	0.0017321557080952\\
0.616296625513294	0.00171323646141223\\
0.624878807200689	0.00169409639678113\\
0.633580499265825	0.00167473977064187\\
0.642403365939419	0.00165517115247206\\
0.65134909462728	0.00163539543070928\\
0.66041939623303	0.00161541781368134\\
0.669616005485322	0.00159524383020426\\
0.678940681269611	0.00157487933184101\\
0.68839520696455	0.00155433048825926\\
0.697981390783066	0.00153360379308314\\
0.707701066118189	0.00151270605904605\\
0.717556091893693	0.00149164441247679\\
0.727548352919623	0.00147042629509273\\
0.737679760252773	0.00144905945628548\\
0.747952251562182	0.00142755195166787\\
0.758367791499719	0.00140591213204714\\
0.768928372075831	0.00138414864013536\\
0.779636013040523	0.00136227040311586\\
0.790492762269642	0.00134028662186674\\
0.801500696156541	0.00131820676217263\\
0.812661920009195	0.00129604054595665\\
0.823978568452852	0.00127379793527823\\
0.835452805838287	0.0012514891268344\\
0.847086826655741	0.00122912453330199\\
0.858882855954625	0.00120671476953879\\
0.870843149769072	0.00118427064103478\\
0.882969995549409	0.00116180312700296\\
0.89526571259964	0.00113932336167454\\
0.907732652521023	0.00111684261998423\\
0.920373199661822	0.0010943722987349\\
0.933189771573324	0.00107192389747643\\
0.9461848194722	0.00104950900063684\\
0.959360828709314	0.00102713925672404\\
0.972720319245054	0.00100482635961436\\
0.986265846131282	0.000982582025995465\\
1	0.000960417977993546\\
1.01392540755882	0.000938345917333082\\
1.02804473209331	0.000916377509705123\\
1.0423606739764	0.000894524356048811\\
1.0568759711848	0.000872797978852415\\
1.07159339982267	0.000851209794070064\\
1.08651577465254	0.000829771094987826\\
1.10164594963366	0.000808493025816826\\
1.11698681846782	0.000787386565157954\\
1.13254131515281	0.000766462501895453\\
1.14831241454351	0.000745731415050353\\
1.16430313292088	0.000725203656613621\\
1.18051652856881	0.000704889330484601\\
1.19695570235904	0.000684798271346211\\
1.21362379834424	0.000664940029623676\\
1.23052400435926	0.000645323851921399\\
1.24765955263087	0.00062595866727718\\
1.2650337203959	0.000606853066188549\\
1.28264983052806	0.000588015291574696\\
1.30051125217341	0.000569453219711138\\
1.31862140139475	0.000551174351039088\\
1.33698374182495	0.000533185794596485\\
1.35560178532937	0.000515494259949417\\
1.37447909267754	0.000498106047043423\\
1.39361927422414	0.000481027035419976\\
1.41302599059953	0.00046426267871349\\
1.43270295340983	0.000447817997179416\\
1.45265392594678	0.000431697573951116\\
1.4728827239075	0.000415905548476128\\
1.49339321612425	0.000400445615671738\\
1.51418932530435	0.000385321023749332\\
1.53527502878042	0.000370534573809254\\
1.55665435927106	0.000356088620176724\\
1.57833140565212	0.000341985071374445\\
1.6003103137387	0.000328225395963831\\
1.62259528707809	0.000314810622626762\\
1.64519058775366	0.000301741348226397\\
1.66810053720006	0.000289017743056189\\
1.69132951702965	0.00027663955629846\\
1.71488196987054	0.000264606126361188\\
1.73876240021625	0.000252916388868927\\
1.76297537528721	0.000241568885470711\\
1.78752552590424	0.000230561776051693\\
1.81241754737424	0.000219892847946484\\
1.83765620038817	0.000209559531137978\\
1.86324631193156	0.000199558906874224\\
1.88919277620767	0.000189887724502252\\
1.91550055557353	0.000180542412150391\\
1.94217468148903	0.000171519093165186\\
1.96922025547917	0.000162813600270109\\
1.99664245010979	0.000154421489442409\\
2.0244465099768	0.000146338056424419\\
2.05263775270925	0.000138558351515563\\
2.08122156998634	0.000131077195748385\\
2.11020342856859	0.000123889196785249\\
2.13958887134342	0.00011698876371938\\
2.16938351838518	0.000110370124331127\\
2.19959306803007	0.000104027340935107\\
2.23022329796594	9.79543254616613e-05\\
2.26128006633728	9.2144854869746e-05\\
2.29276931286565	8.65925889758786e-05\\
2.32469705998565	8.12910829742304e-05\\
2.35706941399673	7.62338035942642e-05\\
2.38989256623105	7.141414660919e-05\\
2.4231727942376	6.6825445951768e-05\\
2.45691646298279	6.24609917771972e-05\\
2.49113002606779	5.83140446408803e-05\\
2.52582002696278	5.43778468792085e-05\\
2.56099310025846	5.06456361971324e-05\\
2.59665597293487	4.71106588242113e-05\\
2.63281546564802	4.37661809735746e-05\\
2.66947849403432	4.06055002749528e-05\\
2.70665207003324	3.76219582310706e-05\\
2.74434330322837	3.48089483363106e-05\\
2.78255940220713	3.21599292980955e-05\\
2.82130767593947	2.96684306228619e-05\\
2.86059553517574	2.73280655403636e-05\\
2.90043049386399	2.51325374339475e-05\\
2.94082017058706	2.30756471964074e-05\\
2.98177229001967	2.11513023907219e-05\\
3.02329468440578	1.93535226627234e-05\\
3.06539529505653	1.76764458692669e-05\\
3.10808217386906	1.61143357027376e-05\\
3.15136348486648	1.46615848272797e-05\\
3.19524750575921	1.33127205071494e-05\\
3.2397426295282	1.20624096330294e-05\\
3.28485736603004	1.09054602632727e-05\\
3.33060034362459	9.83682860111538e-06\\
3.37698031082509	8.85161644453406e-06\\
3.42400613797143	7.94507992232612e-06\\
3.47168681892656	7.11262510800572e-06\\
3.52003147279668	6.34981406150188e-06\\
3.56904934567523	5.65236389136418e-06\\
3.61874981241128	5.01614868275666e-06\\
3.66914237840249	4.4371967919466e-06\\
3.72023668141307	3.91169598390543e-06\\
3.772042493417	3.43598705139016e-06\\
3.824569722467	3.00656781868676e-06\\
3.87782841458946	2.62008934093531e-06\\
3.93182875570577	2.27335581592061e-06\\
3.98658107358044	1.96332256615134e-06\\
4.04209583979631	1.6870930021644e-06\\
4.09838367175726	1.4419193260656e-06\\
4.15545533471888	1.22519725167087e-06\\
4.21332174384729	1.03446436840982e-06\\
4.27199396630678	8.67397888362682e-07\\
4.3314832233764	7.21810172139721e-07\\
4.39180089259609	5.95647335817342e-07\\
4.45295850994266	4.86984812188702e-07\\
4.5149677720361	3.94023599790756e-07\\
4.57784053837662	3.15086705469804e-07\\
4.64158883361278	2.48616373294551e-07\\
4.70622484984128	1.93168833542903e-07\\
4.77176094893875	1.47411293581458e-07\\
4.83820966492596	1.10116335285778e-07\\
4.90558370636505	8.01608990741835e-08\\
4.97389595879006	5.65169798450533e-08\\
5.04315948717136	3.82539198811254e-08\\
5.11338753841433	2.45269373984183e-08\\
5.18459354389291	1.45789542534675e-08\\
5.25679112201842	7.73443514743624e-09\\
5.32999408084409	3.39401460366619e-09\\
5.40421642070591	1.0473763119344e-09\\
5.47947233690029	2.7010851518993e-10\\
5.55577622239888	2.95072022302459e-10\\
5.63314267060136	1.27813994212273e-09\\
5.71158647812643	2.7552928618155e-09\\
5.79112264764176	4.47188799994826e-09\\
5.87176639073326	6.2379648361547e-09\\
5.95353313081437	7.90511414474793e-09\\
6.03643850607587	9.36073372733018e-09\\
6.1204983724767	1.05279162476109e-08\\
6.2057288067765	1.13577340110686e-08\\
6.29214610961034	1.18271679988961e-08\\
6.37976680860628	1.19356626990617e-08\\
6.46860766154633	1.17008346935507e-08\\
6.55868565957143	1.11565600401035e-08\\
6.65001803043112	1.0347959957072e-08\\
6.74262224177834	9.32862705066911e-09\\
6.83651600451024	8.15906385883035e-09\\
6.93171727615541	6.90351669472755e-09\\
7.02824426430835	5.62594177030844e-09\\
7.12611543011175	4.39098439702141e-09\\
7.22534949178721	3.26029317116906e-09\\
7.32596542821523	2.29133614874365e-09\\
7.42798248256492	1.53626729991698e-09\\
7.53142016597438	1.02665197472595e-09\\
7.63629826128224	7.26519619397593e-10\\
7.74263682681127	5.15996624824114e-10\\
7.85045620020451	4.06444812439456e-10\\
7.95977700231499	7.55558699260493e-10\\
8.07062014114951	1.49336360604668e-09\\
8.18300681586739	2.48158615833177e-09\\
8.29695852083491	3.66617295741685e-09\\
8.41249704973612	4.9990758412008e-09\\
8.52964449974102	6.42902432886257e-09\\
8.64842327573173	7.8982453433767e-09\\
8.76885609458743	9.34561635139021e-09\\
8.89096598952916	1.07088869697471e-08\\
9.01477631452492	1.19262030759416e-08\\
9.14031074875623	1.29388798566874e-08\\
9.26759330114688	1.36945573305011e-08\\
9.39664831495469	1.41494388257537e-08\\
9.52750047242729	1.42711671995113e-08\\
9.66017479952265	1.40412997428216e-08\\
9.7946966706954	1.34579360801346e-08\\
9.9310918137498	1.25372263394565e-08\\
10.0693863147603	1.13146889703277e-08\\
10.2096066230605	9.84765323807424e-09\\
10.3517795563018	8.21365054107803e-09\\
10.4959323055823	6.50985975035877e-09\\
10.6420924406472	4.85363575145607e-09\\
10.7902879151618	3.37639057713115e-09\\
10.9405470720574	2.21071870238493e-09\\
11.0928986489522	1.42743569532317e-09\\
11.2473717836475	9.03094547285678e-10\\
11.4039960197003	6.08289620516253e-10\\
11.5628013120738	1.51339227091628e-09\\
11.723818032866	3.38186961279745e-09\\
11.887076977119	5.98368664354567e-09\\
12.0526093687084	9.21585881018714e-09\\
12.2204468663149	1.29087547583699e-08\\
12.3906215694792	1.68056412271719e-08\\
12.5631660247412	2.05601054625748e-08\\
12.7381132318648	2.37477110140717e-08\\
12.9154966501488	2.58918487598135e-08\\
13.0953502048267	2.65101454687019e-08\\
13.2777082935543	2.51950261837179e-08\\
13.4626057929891	2.17325468396714e-08\\
13.6500780654601	1.62771443099944e-08\\
13.8401609657313	9.60181613104086e-09\\
14.0328908478587	3.4643868970355e-09\\
14.2283045721435	6.09372026965403e-10\\
14.4264395121816	6.1713829617996e-09\\
14.6273335620113	2.8518066977902e-08\\
14.831025143361	7.86243682517702e-08\\
15.0375532129974	1.72794796221416e-07\\
15.2469572701757	3.33578487691759e-07\\
15.4592773641948	5.9149868108828e-07\\
15.674554102056	9.87061907914771e-07\\
15.8928286562298	1.57304986035934e-06\\
16.1141427725302	2.41705982703939e-06\\
16.3385387780986	3.60423008355234e-06\\
16.5660595894991	5.24002476690236e-06\\
16.7967487209265	7.45291615882087e-06\\
17.0306502925284	1.03967211446433e-05\\
17.2678090388436	1.42523109177715e-05\\
17.5082703173573	1.92283508618978e-05\\
17.7520801171763	2.5560720790375e-05\\
17.9992850678248	3.35102724435669e-05\\
18.2499324481615	4.33586713651723e-05\\
18.504070195423	5.54021868054361e-05\\
18.7617469143912	6.99434964827169e-05\\
19.0230118866894	8.72817961161405e-05\\
19.2879150802078	0.000107701737447594\\
19.5565071586595	0.000131461927978967\\
19.8288394912707	0.000158783849022599\\
20.104964162605	0.000189842075485986\\
20.3849339825246	0.000224756583126743\\
20.6688024962908	0.000263587736897438\\
20.9566239948043	0.000306334278433194\\
21.2484535249888	0.000352934335672637\\
21.5443469003188	0.000403269203682872\\
21.8443607114943	0.00045716942328803\\
22.1485523372636	0.000514422548256959\\
22.4569799553977	0.000574781934575507\\
22.7697025538168	0.000637975911419009\\
23.0867799418717	0.000703716767257649\\
23.4082727617829	0.000771709104660612\\
23.7342425002387	0.000841657245844802\\
24.0647515001542	0.000913271497152129\\
24.3998629725955	0.000986273196213124\\
24.7396410088681	0.00106039855549749\\
25.0841505927754	0.0011354013836718\\
25.4334576130465	0.00121105480844995\\
25.787628875938	0.00128715215069399\\
26.1467321180109	0.00136350710290101\\
26.5108360190854	0.00143995336401735\\
26.8800102153761	0.00151634386724158\\
27.2543253128103	0.00159254972130641\\
27.6338529005317	0.00166845896563042\\
28.018665564592	0.00174397522162857\\
28.408836901833	0.00181901630469532\\
28.804441533963	0.00189351284378809\\
29.2055551218275	0.00196740694464412\\
29.6122543798803	0.00204065091986502\\
30.0246170908555	0.00211320610136287\\
30.442722120643	0.00218504174152398\\
30.8666494333727	0.00225613400898342\\
31.2964801067075	0.00232646507552905\\
31.7322963473498	0.00239602229328655\\
32.1741815067637	0.00246479745506916\\
32.6222200971167	0.00253278613430309\\
33.0764978074424	0.00259998709640159\\
33.5371015200293	0.00266640177611949\\
34.0041193270371	0.00273203381445419\\
34.4776405473446	0.0027968886491268\\
34.9577557436328	0.00286097315210277\\
35.4445567397044	0.00292429531158929\\
35.9381366380463	0.00298686394962955\\
36.4385898376354	0.00304868847591399\\
36.946012051993	0.00310977867012226\\
37.4605003274899	0.00317014449090671\\
37.9821530619074	0.00322979590994924\\
38.5110700232557	0.00328874276560354\\
39.0473523688556	0.00334699463555708\\
39.5911026646846	0.00340456072721538\\
40.1424249049932	0.00346144978157163\\
40.7014245321944	0.00351766999152042\\
41.2682084570295	0.00357322893100517\\
41.8428850790158	0.00362813349615993\\
42.4255643071778	0.00368238985490001\\
43.016357581068	0.00373600340568878\\
43.6153778920801	0.00378897874417126\\
44.222739805059	0.00384131963682095\\
44.8385594802119	0.00389302900075992\\
45.462954695324	0.0039441088897476\\
46.0960448682843	0.00399456048502684\\
46.7379510799246	0.0040443840919574\\
47.3887960971766	0.00409357913971097\\
48.0487043965513	0.00414214418632204\\
48.7178021879463	0.00419007692662216\\
49.3962174387832	0.00423737420373313\\
50.0840798984821	0.00428403202517116\\
50.7815211232768	0.00433004557876901\\
51.4886745013749	0.00437540925499094\\
52.2056752784698	0.00442011666871574\\
52.9326605836056	0.00446416068604374\\
53.6697694554048	0.00450753345082019\\
54.4171428686589	0.00455022641496686\\
55.1749237612912	0.00459223036981397\\
55.9432570616938	0.00463353548042082\\
56.7222897164454	0.00467413131930804\\
57.5121707184161	0.0047140069041507\\
58.3130511352622	0.00475315073589537\\
59.1250841383188	0.00479155083751828\\
59.9484250318941	0.00482919479564002\\
60.7832312829723	0.0048660698010714\\
61.6296625513294	0.00490216269308307\\
62.4878807200689	0.00493746000210396\\
63.3580499265825	0.00497194799499684\\
64.2403365939419	0.00500561271977923\\
65.134909462728	0.005038440051835\\
66.0419396233031	0.00507041574033711\\
66.9616005485322	0.00510152545507932\\
67.8940681269611	0.00513175483363435\\
68.839520696455	0.00516108952838032\\
69.7981390783066	0.00518951525408911\\
70.7701066118189	0.00521701783512588\\
71.7556091893693	0.00524358325232119\\
72.7548352919623	0.0052691976906909\\
73.7679760252773	0.00529384758425771\\
74.7952251562182	0.00531751966334658\\
75.8367791499719	0.0053402009990283\\
76.8928372075831	0.0053618790472726\\
77.9636013040524	0.00538254169294392\\
79.0492762269642	0.00540217729185597\\
80.150069615654	0.00542077471188976\\
81.2661920009195	0.00543832337284889\\
82.3978568452852	0.00545481328524077\\
83.5452805838287	0.00547023508677415\\
84.708682665574	0.00548458007784786\\
85.8882855954625	0.00549784025503531\\
87.0843149769072	0.00551000834270953\\
88.2969995549409	0.00552107782246658\\
89.526571259964	0.00553104296093804\\
90.7732652521022	0.00553989883542182\\
92.0373199661822	0.00554764135630675\\
93.3189771573324	0.00555426728933712\\
94.61848194722	0.00555977427254106\\
95.9360828709315	0.00556416083395842\\
97.2720319245054	0.00556742640422943\\
98.6265846131282	0.00556957132811644\\
100	0.00557059687339784\\
101.392540755881	0.00557050523688588\\
102.804473209331	0.00556929954799314\\
104.23606739764	0.00556698386996968\\
105.687597118481	0.0055635631982413\\
107.159339982267	0.00555904345688959\\
108.651577465254	0.00555343149197481\\
110.164594963366	0.00554673506300461\\
111.698681846782	0.00553896283164362\\
113.254131515281	0.00553012434834954\\
114.831241454351	0.00552023003708747\\
116.430313292088	0.00550929117737535\\
118.051652856881	0.00549731988433571\\
119.695570235904	0.00548432908743083\\
121.362379834424	0.00547033250652361\\
123.052400435926	0.00545534462680477\\
124.765955263087	0.00543938067192949\\
126.50337203959	0.00542245657550314\\
128.264983052806	0.00540458895131477\\
130.051125217341	0.00538579506256078\\
131.862140139475	0.0053660927892281\\
133.698374182495	0.00534550059547312\\
135.560178532937	0.00532403749532586\\
137.447909267754	0.00530172301819046\\
139.361927422414	0.00527857717280221\\
141.302599059953	0.00525462041267833\\
143.270295340983	0.00522987359868883\\
145.265392594678	0.00520435796358741\\
147.28827239075	0.00517809507507273\\
149.339321612425	0.00515110679952267\\
151.418932530435	0.00512341526539767\\
153.527502878042	0.00509504282750285\\
155.665435927106	0.00506601203125509\\
157.833140565212	0.00503634557707808\\
160.03103137387	0.00500606628607445\\
162.259528707809	0.00497519706575182\\
164.519058775366	0.0049437608763063\\
166.810053720006	0.00491178069895132\\
169.132951702965	0.00487927950310428\\
171.488196987054	0.00484628021611266\\
173.876240021625	0.00481280569410833\\
176.29753752872	0.0047788786918537\\
178.752552590424	0.00474452183644599\\
181.241754737424	0.00470975759941259\\
183.765620038817	0.00467460827297697\\
186.324631193156	0.00463909594410359\\
188.919277620767	0.00460324247309877\\
191.550055557353	0.00456706947057489\\
194.217468148902	0.00453059827784797\\
196.922025547917	0.00449384994695529\\
199.664245010979	0.00445684522311847\\
202.444650997681	0.00441960452777806\\
205.263775270925	0.0043821479427551\\
208.122156998634	0.00434449519667236\\
211.02034285686	0.00430666565069288\\
213.958887134342	0.00426867828761491\\
216.938351838519	0.00423055170038729\\
219.959306803007	0.00419230408272848\\
223.022329796594	0.00415395322057546\\
226.128006633728	0.00411551648441439\\
229.276931286565	0.00407701082324114\\
232.469705998565	0.00403845275873632\\
235.706941399673	0.00399985838112335\\
238.989256623105	0.00396124334530772\\
242.31727942376	0.00392262286898343\\
245.691646298279	0.00388401173017657\\
249.113002606779	0.00384542426663432\\
252.582002696278	0.00380687437580926\\
256.099310025846	0.00376837551521286\\
259.665597293487	0.00372994070415491\\
263.281546564802	0.00369158252532658\\
266.947849403432	0.00365331312785029\\
270.665207003324	0.00361514423020478\\
274.434330322836	0.00357708712387131\\
278.255940220713	0.00353915267794376\\
282.130767593947	0.00350135134372255\\
286.059553517574	0.00346369316007465\\
290.043049386399	0.00342618775870249\\
294.082017058706	0.0033888443703994\\
298.177229001967	0.0033516718310859\\
302.329468440578	0.00331467858884157\\
306.539529505653	0.00327787271028728\\
310.808217386906	0.00324126188804671\\
315.136348486648	0.00320485344797109\\
319.524750575921	0.00316865435671946\\
323.97426295282	0.00313267122923603\\
328.485736603005	0.00309691033697112\\
333.060034362459	0.00306137761537444\\
337.698031082509	0.00302607867226212\\
342.400613797143	0.00299101879581193\\
347.168681892656	0.00295620296251564\\
352.003147279668	0.00292163584576209\\
356.904934567523	0.00288732182366212\\
361.874981241128	0.00285326498744851\\
366.914237840249	0.00281946914950515\\
372.023668141307	0.00278593785163119\\
377.2042493417	0.00275267437308086\\
382.4569722467	0.00271968173857626\\
387.782841458945	0.00268696272626493\\
393.182875570577	0.00265451987572683\\
398.658107358044	0.00262235549565857\\
404.209583979631	0.00259047167145375\\
409.838367175726	0.00255887027312897\\
415.545533471887	0.0025275529624373\\
421.332174384729	0.00249652120037977\\
427.199396630678	0.00246577625461508\\
433.14832233764	0.00243531920624346\\
439.180089259609	0.00240515095688335\\
445.295850994265	0.00237527223571128\\
451.49677720361	0.00234568360581185\\
457.784053837662	0.00231638547091419\\
464.158883361278	0.00228737808184237\\
470.622484984128	0.00225866154249595\\
477.176094893874	0.00223023581628069\\
483.820966492596	0.00220210073193635\\
490.558370636505	0.00217425598911325\\
497.389595879007	0.00214670116438923\\
504.315948717136	0.00211943571640891\\
511.338753841432	0.00209245899159997\\
518.459354389291	0.00206577022901555\\
525.679112201842	0.002039368565626\\
532.999408084409	0.00201325304108351\\
540.421642070591	0.00198742260257092\\
547.947233690028	0.00196187610928401\\
555.577622239888	0.00193661233713899\\
563.314267060135	0.00191162998273016\\
571.158647812643	0.00188692766789843\\
579.112264764176	0.00186250394364269\\
587.176639073326	0.00183835729386126\\
595.353313081437	0.00181448613945034\\
603.643850607586	0.00179088884174924\\
612.04983724767	0.0017675637060981\\
620.57288067765	0.00174450898543838\\
629.214610961035	0.0017217228833184\\
637.976680860628	0.00169920355720295\\
646.860766154632	0.0016769491216052\\
655.868565957144	0.00165495765089213\\
665.001803043112	0.00163322718218843\\
674.262224177835	0.00161175571822404\\
683.651600451024	0.00159054122962874\\
693.17172761554	0.00156958165771744\\
702.824426430835	0.00154887491688397\\
712.611543011174	0.00152841889695718\\
722.534949178722	0.00150821146518746\\
732.596542821523	0.00148825046872794\\
742.798248256491	0.00146853373642723\\
753.142016597438	0.00144905908091105\\
763.629826128224	0.0014298243005754\\
774.263682681128	0.00141082718108776\\
785.045620020451	0.00139206549741455\\
795.977700231498	0.00137353701537398\\
807.062014114951	0.00135523949310864\\
818.300681586739	0.00133717068274062\\
829.695852083491	0.00131932833174992\\
841.249704973612	0.00130171018430181\\
852.964449974102	0.00128431398276882\\
864.842327573173	0.0012671374686252\\
876.885609458743	0.00125017838396498\\
889.096598952917	0.00123343447244443\\
901.477631452492	0.00121690348041718\\
914.031074875622	0.00120058315801675\\
926.759330114688	0.00118447125995227\\
939.664831495469	0.00116856554669868\\
952.75004724273	0.00115286378508745\\
966.017479952265	0.0011373637494039\\
979.469667069539	0.00112206322188893\\
993.10918137498	0.00110695999371457\\
1006.93863147603	0.00109205186564166\\
1020.96066230605	0.0010773366485348\\
1035.17795563018	0.00106281216416672\\
1049.59323055823	0.00104847624572862\\
1064.20924406472	0.00103432673832655\\
1079.02879151618	0.0010203614996056\\
1094.05470720574	0.0010065784001774\\
1109.28986489522	0.000992975324080502\\
1124.73717836475	0.000979550169203601\\
1140.39960197003	0.000966300847738457\\
1156.28013120738	0.000953225286411475\\
1172.3818032866	0.000940321426995332\\
1188.7076977119	0.000927587226517419\\
1205.26093687084	0.000915020657573111\\
1222.04468663149	0.000902619708667855\\
1239.06215694792	0.000890382384278089\\
1256.31660247412	0.000878306705366956\\
1273.81132318648	0.000866390709367757\\
1291.54966501488	0.000854632450387494\\
1309.53502048267	0.000843029999523744\\
1327.77082935543	0.000831581444826788\\
1346.26057929891	0.000820284891607744\\
1365.00780654601	0.000809138462472044\\
1384.01609657313	0.000798140297408295\\
1403.28908478587	0.000787288553909359\\
1422.83045721435	0.000776581407036282\\
1442.64395121816	0.000766017049534122\\
1462.73335620113	0.000755593691808742\\
1483.1025143361	0.000745309561990923\\
1503.75532129974	0.000735162905963295\\
1524.69572701757	0.000725151987359543\\
1545.92773641948	0.000715275087677706\\
1567.45541020559	0.000705530506082642\\
1589.28286562298	0.000695916559582097\\
1611.41427725302	0.000686431582845732\\
1633.85387780986	0.000677073928329311\\
1656.60595894992	0.000667841966082971\\
1679.67487209265	0.000658734083861145\\
1703.06502925284	0.00064974868691182\\
1726.78090388436	0.000640884198044581\\
1750.82703173572	0.000632139057521191\\
1775.20801171764	0.000623511722911032\\
1799.92850678248	0.000615000669155675\\
1824.99324481615	0.000606604388371434\\
1850.4070195423	0.000598321389796132\\
1876.17469143912	0.00059015019974489\\
1902.30118866895	0.000582089361429056\\
1928.79150802078	0.000574137434904198\\
1955.65071586595	0.000566292996956245\\
1982.88394912707	0.000558554641011396\\
2010.4964162605	0.000550920977002876\\
2038.49339825246	0.000543390631273697\\
2066.88024962908	0.000535962246398028\\
2095.66239948043	0.000528634481154752\\
2124.84535249888	0.000521406010364085\\
2154.43469003188	0.000514275524739382\\
2184.43607114943	0.000507241730791794\\
2214.85523372636	0.000500303350685227\\
2245.69799553978	0.000493459122115285\\
2276.97025538168	0.000486707798160471\\
2308.67799418717	0.000480048147185193\\
2340.82727617829	0.000473478952666165\\
2373.42425002387	0.000466999013055028\\
2406.47515001543	0.000460607141705938\\
2439.98629725955	0.000454302166620003\\
2473.96410088681	0.000448082930443307\\
2508.41505927754	0.000441948290220412\\
2543.34576130465	0.000435897117299245\\
2578.7628875938	0.000429928297213733\\
2614.67321180109	0.000424040729485831\\
2651.08360190854	0.000418233327524596\\
2688.00102153761	0.000412505018475146\\
2725.43253128103	0.000406854743083809\\
2763.38529005317	0.000401281455559466\\
2801.8665564592	0.000395784123401588\\
2840.8836901833	0.000390361727309945\\
2880.4441533963	0.000385013261006032\\
2920.55551218275	0.00037973773110678\\
2961.22543798804	0.000374534156961765\\
3002.46170908555	0.00036940157057836\\
3044.2722120643	0.000364339016405914\\
3086.66494333727	0.000359345551248398\\
3129.64801067075	0.00035442024410357\\
3173.22963473498	0.000349562176018819\\
3217.41815067637	0.000344770439987327\\
3262.22200971167	0.000340044140797503\\
3307.64978074424	0.000335382394862976\\
3353.71015200293	0.000330784330148525\\
3400.41193270371	0.000326249086007452\\
3447.76405473446	0.000321775813014779\\
3495.77557436327	0.000317363672901005\\
3544.45567397044	0.000313011838378327\\
3593.81366380463	0.000308719493030336\\
3643.85898376355	0.000304485831154914\\
3694.6012051993	0.000300310057675575\\
3746.05003274899	0.000296191387986931\\
3798.21530619074	0.000292129047830132\\
3851.10700232557	0.000288122273190666\\
3904.73523688556	0.00028417031013887\\
3959.11026646846	0.000280272414736686\\
4014.24249049932	0.000276427852892662\\
4070.14245321944	0.000272635900275808\\
4126.82084570295	0.000268895842153901\\
4184.28850790159	0.000265206973289163\\
4242.55643071778	0.000261568597852428\\
4301.63575810679	0.000257980029250505\\
4361.53778920801	0.000254440590062435\\
4422.2739805059	0.000250949611874859\\
4483.85594802119	0.000247506435233292\\
4546.2954695324	0.000244110409463985\\
4609.60448682843	0.000240760892596758\\
4673.79510799246	0.000237457251266397\\
4738.87960971765	0.000234198860569116\\
4804.87043965513	0.000230985103984748\\
4871.78021879463	0.000227815373259371\\
4939.62174387832	0.000224689068297115\\
5008.40798984821	0.000221605597057902\\
5078.15211232767	0.000218564375458314\\
5148.8674501375	0.000215564827260965\\
5220.56752784698	0.000212606383982721\\
5293.26605836056	0.000209688484789621\\
5366.97694554048	0.000206810576410223\\
5441.71428686589	0.000203972113013793\\
5517.49237612913	0.000201172556126744\\
5594.32570616938	0.000198411374549763\\
5672.22897164455	0.00019568804424244\\
5751.21707184161	0.000193002048249211\\
5831.30511352622	0.000190352876578891\\
5912.50841383188	0.000187740026144304\\
5994.84250318941	0.000185163000666981\\
6078.32312829724	0.000182621310567469\\
6162.96625513294	0.000180114472890049\\
6248.78807200689	0.000177642011226806\\
6335.80499265825	0.000175203455620551\\
6424.03365939419	0.000172798342465329\\
6513.49094627281	0.000170426214465208\\
6604.19396233031	0.000168086620495726\\
6696.16005485322	0.000165779115562711\\
6789.40681269611	0.000163503260711827\\
6883.9520696455	0.000161258622947034\\
6979.81390783067	0.000159044775145903\\
7077.01066118189	0.000156861295987295\\
7175.56091893692	0.000154707769869099\\
7275.48352919623	0.000152583786844935\\
7376.79760252773	0.000150488942535334\\
7479.52251562183	0.000148422838067286\\
7583.67791499719	0.000146385079979713\\
7689.28372075831	0.000144375280167688\\
7796.36013040524	0.000142393055817232\\
7904.92762269642	0.000140438029311261\\
8015.00696156541	0.00013850982818496\\
8126.61920009195	0.000136608085035445\\
8239.78568452851	0.000134732437473557\\
8354.52805838287	0.000132882528043027\\
8470.8682665574	0.000131058004155389\\
8588.82855954626	0.000129258518034564\\
8708.43149769072	0.000127483726637298\\
8829.69995549408	0.000125733291603504\\
8952.6571259964	0.000124006879190142\\
9077.32652521022	0.000122304160200867\\
9203.73199661823	0.000120624809931864\\
9331.89771573324	0.00011896850811641\\
9461.84819472199	0.000117334938850056\\
9593.60828709315	0.000115723790542566\\
9727.20319245054	0.000114134755862455\\
9862.65846131283	0.000112567531672067\\
10000	0.000111021818970803\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/Gyro_DecaySV.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
grid = major,
xtick = {50,80,150,250}, 
ytick = {1e0,1e-7,1e-15,1e-20}, 
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
]
\addplot [color=mycolor1, line width = 1.2pt]
  table[row sep=crcr]{%
1	1\\
2	0.0313522488365053\\
3	0.00526309662487867\\
4	0.00490476446631409\\
5	0.00070708854087231\\
6	0.000110529040580803\\
7	5.08250417104657e-06\\
8	1.58881313448759e-06\\
9	1.15354100597873e-06\\
10	9.20086243308641e-07\\
11	6.13103728742631e-07\\
12	5.10684918099012e-07\\
13	3.97192470442639e-07\\
14	2.85906266467308e-07\\
15	2.29983152706175e-07\\
16	1.45032383874376e-07\\
17	4.77716942053372e-08\\
18	3.64681291187654e-08\\
19	3.61017167653941e-08\\
20	2.59778701254218e-08\\
21	1.83369831889304e-08\\
22	1.7279624892372e-08\\
23	7.34772954090997e-09\\
24	4.37325563496878e-09\\
25	2.80540131225037e-09\\
26	1.86155641805578e-09\\
27	1.52468824725891e-09\\
28	6.54143981600355e-10\\
29	6.09700813465814e-10\\
30	5.28893886716811e-10\\
31	4.37550824283372e-10\\
32	3.13558073086924e-10\\
33	2.3225339623626e-10\\
34	8.76121436131405e-11\\
35	4.33096572641953e-11\\
36	3.88419128627275e-11\\
37	2.94497903819045e-11\\
38	2.87657286518975e-11\\
39	2.01340003171716e-11\\
40	1.7379198163542e-11\\
41	1.34648900624849e-11\\
42	1.00907091328017e-11\\
43	8.14349100094185e-12\\
44	5.88408631466295e-12\\
45	5.69326316554143e-12\\
46	2.39235829579004e-12\\
47	2.1866506758514e-12\\
48	1.70212297169845e-12\\
49	1.59610528117252e-12\\
50	1.17383288788899e-12\\
51	1.10603988488418e-12\\
52	8.37323939152297e-13\\
53	5.67644847304512e-13\\
54	5.62296548353716e-13\\
55	4.81589553887273e-13\\
56	3.56052365512868e-13\\
57	2.48867886863167e-13\\
58	1.46713846957733e-13\\
59	1.20429513375901e-13\\
60	9.97391404145407e-14\\
61	8.45830405768755e-14\\
62	7.52514206395788e-14\\
63	6.54628955725328e-14\\
64	3.34957934290441e-14\\
65	3.16474057640961e-14\\
66	2.86579165091479e-14\\
67	1.68543255358889e-14\\
68	1.62012693707995e-14\\
69	1.50062675277857e-14\\
70	1.39430995983872e-14\\
71	9.61337220362529e-15\\
72	7.70418382805834e-15\\
73	6.81016408482197e-15\\
74	5.37695099723098e-15\\
75	5.17419694084781e-15\\
76	2.83008758463157e-15\\
77	2.61893362909806e-15\\
78	2.42563167880747e-15\\
79	1.87838567618785e-15\\
80	1.02674346307224e-15\\
81	9.79203418075692e-16\\
82	7.99841728525256e-16\\
83	5.9730917250036e-16\\
84	5.01700501029998e-16\\
85	4.79850653946785e-16\\
86	3.86278115805649e-16\\
87	3.52960868303617e-16\\
88	3.48797735295441e-16\\
89	2.14981703846378e-16\\
90	2.01251114267736e-16\\
91	1.89171212028747e-16\\
92	1.43871730204348e-16\\
93	1.36606719825487e-16\\
94	8.79099657908935e-17\\
95	8.79099657908935e-17\\
96	8.79099657908935e-17\\
97	8.79099657908935e-17\\
98	8.79099657908935e-17\\
99	8.79099657908935e-17\\
100	8.79099657908935e-17\\
101	8.79099657908935e-17\\
102	8.79099657908935e-17\\
103	8.79099657908935e-17\\
104	8.79099657908935e-17\\
105	8.79099657908935e-17\\
106	8.79099657908935e-17\\
107	8.79099657908935e-17\\
108	8.79099657908935e-17\\
109	8.79099657908935e-17\\
110	8.79099657908935e-17\\
111	8.79099657908935e-17\\
112	8.79099657908935e-17\\
113	8.79099657908935e-17\\
114	8.79099657908935e-17\\
115	8.79099657908935e-17\\
116	8.79099657908935e-17\\
117	8.79099657908935e-17\\
118	8.79099657908935e-17\\
119	8.79099657908935e-17\\
120	8.79099657908935e-17\\
121	8.79099657908935e-17\\
122	8.79099657908935e-17\\
123	8.79099657908935e-17\\
124	8.79099657908935e-17\\
125	8.79099657908935e-17\\
126	8.79099657908935e-17\\
127	8.79099657908935e-17\\
128	8.79099657908935e-17\\
129	8.79099657908935e-17\\
130	8.79099657908935e-17\\
131	8.79099657908935e-17\\
132	8.79099657908935e-17\\
133	8.79099657908935e-17\\
134	8.79099657908935e-17\\
135	8.79099657908935e-17\\
136	8.79099657908935e-17\\
137	8.79099657908935e-17\\
138	8.79099657908935e-17\\
139	8.79099657908935e-17\\
140	8.79099657908935e-17\\
141	8.79099657908935e-17\\
142	8.79099657908935e-17\\
143	8.79099657908935e-17\\
144	8.79099657908935e-17\\
145	8.79099657908935e-17\\
146	8.79099657908935e-17\\
147	8.79099657908935e-17\\
148	8.79099657908935e-17\\
149	8.79099657908935e-17\\
150	8.79099657908935e-17\\
151	8.79099657908935e-17\\
152	8.79099657908935e-17\\
153	8.79099657908935e-17\\
154	8.79099657908935e-17\\
155	8.79099657908935e-17\\
156	8.79099657908935e-17\\
157	8.79099657908935e-17\\
158	8.79099657908935e-17\\
159	8.79099657908935e-17\\
160	8.79099657908935e-17\\
161	8.79099657908935e-17\\
162	8.79099657908935e-17\\
163	8.79099657908935e-17\\
164	8.79099657908935e-17\\
165	8.79099657908935e-17\\
166	8.79099657908935e-17\\
167	8.79099657908935e-17\\
168	8.79099657908935e-17\\
169	8.79099657908935e-17\\
170	8.79099657908935e-17\\
171	8.79099657908935e-17\\
172	8.79099657908935e-17\\
173	8.79099657908935e-17\\
174	8.79099657908935e-17\\
175	8.79099657908935e-17\\
176	8.79099657908935e-17\\
177	8.79099657908935e-17\\
178	8.79099657908935e-17\\
179	8.79099657908935e-17\\
180	8.79099657908935e-17\\
181	8.79099657908935e-17\\
182	8.79099657908935e-17\\
183	8.79099657908935e-17\\
184	8.79099657908935e-17\\
185	8.79099657908935e-17\\
186	8.79099657908935e-17\\
187	8.79099657908935e-17\\
188	8.79099657908935e-17\\
189	8.79099657908935e-17\\
190	8.79099657908935e-17\\
191	8.79099657908935e-17\\
192	8.79099657908935e-17\\
193	8.79099657908935e-17\\
194	8.79099657908935e-17\\
195	8.79099657908935e-17\\
196	8.79099657908935e-17\\
197	8.79099657908935e-17\\
198	8.79099657908935e-17\\
199	8.79099657908935e-17\\
200	8.79099657908935e-17\\
201	8.79099657908935e-17\\
202	8.79099657908935e-17\\
203	8.79099657908935e-17\\
204	8.79099657908935e-17\\
205	8.79099657908935e-17\\
206	8.79099657908935e-17\\
207	8.79099657908935e-17\\
208	8.79099657908935e-17\\
209	8.79099657908935e-17\\
210	8.79099657908935e-17\\
211	8.79099657908935e-17\\
212	8.79099657908935e-17\\
213	8.79099657908935e-17\\
214	8.79099657908935e-17\\
215	8.79099657908935e-17\\
216	8.79099657908935e-17\\
217	8.79099657908935e-17\\
218	8.79099657908935e-17\\
219	8.79099657908935e-17\\
220	8.79099657908935e-17\\
221	8.79099657908935e-17\\
222	8.79099657908935e-17\\
223	8.79099657908935e-17\\
224	8.79099657908935e-17\\
225	8.79099657908935e-17\\
226	8.79099657908935e-17\\
227	8.79099657908935e-17\\
228	8.79099657908935e-17\\
229	8.79099657908935e-17\\
230	8.79099657908935e-17\\
231	8.79099657908935e-17\\
232	8.79099657908935e-17\\
233	8.79099657908935e-17\\
234	8.79099657908935e-17\\
235	8.79099657908935e-17\\
236	8.79099657908935e-17\\
237	8.79099657908935e-17\\
238	8.79099657908935e-17\\
239	8.79099657908935e-17\\
240	8.79099657908935e-17\\
241	8.79099657908935e-17\\
242	8.79099657908935e-17\\
243	8.79099657908935e-17\\
244	8.79099657908935e-17\\
245	8.79099657908935e-17\\
246	8.79099657908935e-17\\
247	8.79099657908935e-17\\
248	8.79099657908935e-17\\
249	8.79099657908935e-17\\
250	8.79099657908935e-17\\
251	8.79099657908935e-17\\
252	8.79099657908935e-17\\
253	8.79099657908935e-17\\
254	8.79099657908935e-17\\
255	8.79099657908935e-17\\
256	8.79099657908935e-17\\
257	8.79099657908935e-17\\
258	8.79099657908935e-17\\
259	8.79099657908935e-17\\
260	8.79099657908935e-17\\
261	8.79099657908935e-17\\
262	8.79099657908935e-17\\
263	8.79099657908935e-17\\
264	8.79099657908935e-17\\
265	8.79099657908935e-17\\
266	8.79099657908935e-17\\
267	8.79099657908935e-17\\
268	8.79099657908935e-17\\
269	8.79099657908935e-17\\
270	8.79099657908935e-17\\
271	8.79099657908935e-17\\
272	8.79099657908935e-17\\
273	8.79099657908935e-17\\
274	8.79099657908935e-17\\
275	8.79099657908935e-17\\
276	8.79099657908935e-17\\
277	8.79099657908935e-17\\
278	8.79099657908935e-17\\
279	8.79099657908935e-17\\
280	8.79099657908935e-17\\
281	8.79099657908935e-17\\
282	8.79099657908935e-17\\
283	8.79099657908935e-17\\
284	8.79099657908935e-17\\
285	8.79099657908935e-17\\
286	8.79099657908935e-17\\
287	8.79099657908935e-17\\
288	8.79099657908935e-17\\
289	8.79099657908935e-17\\
290	8.79099657908935e-17\\
291	8.79099657908935e-17\\
292	8.79099657908935e-17\\
293	8.79099657908935e-17\\
294	8.79099657908935e-17\\
295	8.79099657908935e-17\\
296	8.79099657908935e-17\\
297	8.79099657908935e-17\\
298	8.79099657908935e-17\\
299	8.79099657908935e-17\\
300	8.79099657908935e-17\\
301	8.79099657908935e-17\\
302	8.79099657908935e-17\\
303	8.79099657908935e-17\\
304	8.79099657908935e-17\\
305	8.79099657908935e-17\\
306	8.79099657908935e-17\\
307	8.79099657908935e-17\\
308	8.79099657908935e-17\\
309	8.79099657908935e-17\\
310	8.79099657908935e-17\\
311	8.79099657908935e-17\\
312	8.79099657908935e-17\\
313	8.79099657908935e-17\\
314	8.79099657908935e-17\\
315	8.79099657908935e-17\\
316	8.79099657908935e-17\\
317	8.79099657908935e-17\\
318	8.79099657908935e-17\\
319	8.79099657908935e-17\\
320	8.79099657908935e-17\\
321	8.79099657908935e-17\\
322	8.79099657908935e-17\\
323	8.79099657908935e-17\\
324	8.79099657908935e-17\\
325	8.79099657908935e-17\\
326	8.79099657908935e-17\\
327	8.79099657908935e-17\\
328	8.79099657908935e-17\\
329	8.79099657908935e-17\\
330	8.79099657908935e-17\\
331	8.79099657908935e-17\\
332	8.79099657908935e-17\\
333	8.79099657908935e-17\\
334	8.79099657908935e-17\\
335	8.79099657908935e-17\\
336	8.79099657908935e-17\\
337	8.79099657908935e-17\\
338	8.79099657908935e-17\\
339	8.79099657908935e-17\\
340	8.79099657908935e-17\\
341	8.79099657908935e-17\\
342	8.79099657908935e-17\\
343	8.79099657908935e-17\\
344	8.79099657908935e-17\\
345	8.79099657908935e-17\\
346	8.79099657908935e-17\\
347	8.79099657908935e-17\\
348	8.79099657908935e-17\\
349	8.79099657908935e-17\\
350	8.79099657908935e-17\\
351	8.79099657908935e-17\\
352	8.79099657908935e-17\\
353	8.79099657908935e-17\\
354	8.79099657908935e-17\\
355	8.79099657908935e-17\\
356	8.79099657908935e-17\\
357	8.79099657908935e-17\\
358	8.79099657908935e-17\\
359	8.79099657908935e-17\\
360	8.79099657908935e-17\\
361	8.79099657908935e-17\\
362	8.79099657908935e-17\\
363	8.79099657908935e-17\\
364	8.79099657908935e-17\\
365	8.79099657908935e-17\\
366	8.79099657908935e-17\\
367	8.79099657908935e-17\\
368	8.79099657908935e-17\\
369	8.79099657908935e-17\\
370	8.79099657908935e-17\\
371	8.79099657908935e-17\\
372	8.79099657908935e-17\\
373	8.79099657908935e-17\\
374	8.79099657908935e-17\\
375	8.79099657908935e-17\\
376	8.79099657908935e-17\\
377	8.79099657908935e-17\\
378	8.79099657908935e-17\\
379	8.79099657908935e-17\\
380	8.79099657908935e-17\\
381	8.79099657908935e-17\\
382	8.79099657908935e-17\\
383	8.79099657908935e-17\\
384	8.79099657908935e-17\\
385	8.79099657908935e-17\\
386	8.79099657908935e-17\\
387	8.79099657908935e-17\\
388	8.79099657908935e-17\\
389	8.79099657908935e-17\\
390	8.79099657908935e-17\\
391	8.79099657908935e-17\\
392	8.79099657908935e-17\\
393	8.79099657908935e-17\\
394	8.79099657908935e-17\\
395	8.79099657908935e-17\\
396	8.79099657908935e-17\\
397	8.79099657908935e-17\\
398	8.79099657908935e-17\\
399	8.79099657908935e-17\\
400	8.79099657908935e-17\\
401	8.79099657908935e-17\\
402	8.79099657908935e-17\\
403	8.79099657908935e-17\\
404	8.79099657908935e-17\\
405	8.79099657908935e-17\\
406	8.79099657908935e-17\\
407	8.79099657908935e-17\\
408	8.79099657908935e-17\\
409	8.79099657908935e-17\\
410	8.79099657908935e-17\\
411	8.79099657908935e-17\\
412	8.79099657908935e-17\\
413	8.79099657908935e-17\\
414	8.79099657908935e-17\\
415	8.79099657908935e-17\\
416	8.79099657908935e-17\\
417	8.79099657908935e-17\\
418	8.79099657908935e-17\\
419	8.79099657908935e-17\\
420	8.79099657908935e-17\\
421	8.79099657908935e-17\\
422	8.79099657908935e-17\\
423	8.79099657908935e-17\\
424	8.79099657908935e-17\\
425	8.79099657908935e-17\\
426	8.79099657908935e-17\\
427	8.79099657908935e-17\\
428	8.79099657908935e-17\\
429	8.79099657908935e-17\\
430	8.79099657908935e-17\\
431	8.79099657908935e-17\\
432	8.79099657908935e-17\\
433	8.79099657908935e-17\\
434	8.79099657908935e-17\\
435	8.79099657908935e-17\\
436	8.79099657908935e-17\\
437	8.79099657908935e-17\\
438	8.79099657908935e-17\\
439	8.79099657908935e-17\\
440	8.79099657908935e-17\\
441	8.79099657908935e-17\\
442	8.79099657908935e-17\\
443	8.79099657908935e-17\\
444	8.79099657908935e-17\\
445	8.79099657908935e-17\\
446	8.79099657908935e-17\\
447	8.79099657908935e-17\\
448	8.79099657908935e-17\\
449	8.79099657908935e-17\\
450	8.79099657908935e-17\\
451	8.79099657908935e-17\\
452	8.79099657908935e-17\\
453	8.79099657908935e-17\\
454	8.79099657908935e-17\\
455	8.79099657908935e-17\\
456	8.79099657908935e-17\\
457	8.79099657908935e-17\\
458	8.79099657908935e-17\\
459	8.79099657908935e-17\\
460	8.79099657908935e-17\\
461	8.79099657908935e-17\\
462	8.79099657908935e-17\\
463	8.79099657908935e-17\\
464	8.79099657908935e-17\\
465	8.79099657908935e-17\\
466	8.79099657908935e-17\\
467	8.79099657908935e-17\\
468	8.79099657908935e-17\\
469	8.79099657908935e-17\\
470	8.79099657908935e-17\\
471	8.79099657908935e-17\\
472	8.79099657908935e-17\\
473	8.79099657908935e-17\\
474	8.79099657908935e-17\\
475	8.79099657908935e-17\\
476	8.79099657908935e-17\\
477	8.79099657908935e-17\\
478	8.79099657908935e-17\\
479	8.79099657908935e-17\\
480	8.79099657908935e-17\\
481	8.79099657908935e-17\\
482	8.79099657908935e-17\\
483	8.79099657908935e-17\\
484	8.79099657908935e-17\\
485	8.79099657908935e-17\\
486	8.79099657908935e-17\\
487	8.79099657908935e-17\\
488	8.79099657908935e-17\\
489	8.79099657908935e-17\\
490	8.79099657908935e-17\\
491	8.79099657908935e-17\\
492	8.79099657908935e-17\\
493	8.79099657908935e-17\\
494	8.79099657908935e-17\\
495	8.79099657908935e-17\\
496	8.79099657908935e-17\\
497	8.79099657908935e-17\\
498	8.79099657908935e-17\\
499	8.79099657908935e-17\\
500	8.79099657908935e-17\\
501	8.79099657908935e-17\\
502	8.79099657908935e-17\\
503	8.79099657908935e-17\\
504	8.79099657908935e-17\\
505	8.79099657908935e-17\\
506	8.79099657908935e-17\\
507	8.79099657908935e-17\\
508	8.79099657908935e-17\\
509	8.79099657908935e-17\\
510	8.79099657908935e-17\\
511	8.79099657908935e-17\\
512	8.79099657908935e-17\\
513	8.79099657908935e-17\\
514	8.79099657908935e-17\\
515	8.79099657908935e-17\\
516	8.79099657908935e-17\\
517	8.79099657908935e-17\\
518	8.79099657908935e-17\\
519	8.79099657908935e-17\\
520	8.79099657908935e-17\\
521	8.79099657908935e-17\\
522	8.79099657908935e-17\\
523	8.79099657908935e-17\\
524	8.79099657908935e-17\\
525	8.79099657908935e-17\\
526	8.79099657908935e-17\\
527	8.79099657908935e-17\\
528	8.79099657908935e-17\\
529	8.79099657908935e-17\\
530	8.79099657908935e-17\\
531	8.79099657908935e-17\\
532	8.79099657908935e-17\\
533	8.79099657908935e-17\\
534	8.79099657908935e-17\\
535	8.79099657908935e-17\\
536	8.79099657908935e-17\\
537	8.79099657908935e-17\\
538	8.79099657908935e-17\\
539	8.79099657908935e-17\\
540	8.79099657908935e-17\\
541	8.79099657908935e-17\\
542	8.79099657908935e-17\\
543	8.79099657908935e-17\\
544	8.79099657908935e-17\\
545	8.79099657908935e-17\\
546	8.79099657908935e-17\\
547	8.79099657908935e-17\\
548	8.79099657908935e-17\\
549	8.79099657908935e-17\\
550	8.79099657908935e-17\\
551	8.79099657908935e-17\\
552	8.79099657908935e-17\\
553	8.79099657908935e-17\\
554	8.79099657908935e-17\\
555	8.79099657908935e-17\\
556	8.79099657908935e-17\\
557	8.79099657908935e-17\\
558	8.79099657908935e-17\\
559	8.79099657908935e-17\\
560	8.79099657908935e-17\\
561	8.79099657908935e-17\\
562	8.79099657908935e-17\\
563	8.79099657908935e-17\\
564	8.79099657908935e-17\\
565	8.79099657908935e-17\\
566	8.79099657908935e-17\\
567	8.79099657908935e-17\\
568	8.79099657908935e-17\\
569	8.79099657908935e-17\\
570	8.79099657908935e-17\\
571	8.79099657908935e-17\\
572	8.79099657908935e-17\\
573	8.79099657908935e-17\\
574	8.79099657908935e-17\\
575	8.79099657908935e-17\\
576	8.79099657908935e-17\\
577	8.79099657908935e-17\\
578	8.79099657908935e-17\\
579	8.79099657908935e-17\\
580	8.79099657908935e-17\\
581	8.79099657908935e-17\\
582	8.79099657908935e-17\\
583	8.79099657908935e-17\\
584	8.79099657908935e-17\\
585	8.79099657908935e-17\\
586	8.79099657908935e-17\\
587	8.79099657908935e-17\\
588	8.79099657908935e-17\\
589	8.79099657908935e-17\\
590	8.79099657908935e-17\\
591	8.79099657908935e-17\\
592	8.79099657908935e-17\\
593	8.79099657908935e-17\\
594	8.79099657908935e-17\\
595	8.79099657908935e-17\\
596	8.79099657908935e-17\\
597	8.79099657908935e-17\\
598	8.79099657908935e-17\\
599	8.79099657908935e-17\\
600	8.79099657908935e-17\\
601	8.79099657908935e-17\\
602	8.79099657908935e-17\\
603	8.79099657908935e-17\\
604	8.79099657908935e-17\\
605	8.79099657908935e-17\\
606	8.79099657908935e-17\\
607	8.79099657908935e-17\\
608	8.79099657908935e-17\\
609	8.79099657908935e-17\\
610	8.79099657908935e-17\\
611	8.79099657908935e-17\\
612	8.79099657908935e-17\\
613	8.79099657908935e-17\\
614	8.79099657908935e-17\\
615	8.79099657908935e-17\\
616	8.79099657908935e-17\\
617	8.79099657908935e-17\\
618	8.79099657908935e-17\\
619	8.79099657908935e-17\\
620	8.79099657908935e-17\\
621	8.79099657908935e-17\\
622	8.79099657908935e-17\\
623	8.79099657908935e-17\\
624	8.79099657908935e-17\\
625	8.79099657908935e-17\\
626	8.79099657908935e-17\\
627	8.79099657908935e-17\\
628	8.79099657908935e-17\\
629	8.79099657908935e-17\\
630	8.79099657908935e-17\\
631	8.79099657908935e-17\\
632	8.79099657908935e-17\\
633	8.79099657908935e-17\\
634	8.79099657908935e-17\\
635	8.79099657908935e-17\\
636	8.79099657908935e-17\\
637	8.79099657908935e-17\\
638	8.79099657908935e-17\\
639	8.79099657908935e-17\\
640	8.79099657908935e-17\\
641	8.79099657908935e-17\\
642	8.79099657908935e-17\\
643	8.79099657908935e-17\\
644	8.79099657908935e-17\\
645	8.79099657908935e-17\\
646	8.79099657908935e-17\\
647	8.79099657908935e-17\\
648	8.79099657908935e-17\\
649	8.79099657908935e-17\\
650	8.79099657908935e-17\\
651	8.79099657908935e-17\\
652	8.79099657908935e-17\\
653	8.79099657908935e-17\\
654	8.79099657908935e-17\\
655	8.79099657908935e-17\\
656	8.79099657908935e-17\\
657	8.79099657908935e-17\\
658	8.79099657908935e-17\\
659	8.79099657908935e-17\\
660	8.79099657908935e-17\\
661	8.79099657908935e-17\\
662	8.79099657908935e-17\\
663	8.79099657908935e-17\\
664	8.79099657908935e-17\\
665	8.79099657908935e-17\\
666	8.79099657908935e-17\\
667	8.79099657908935e-17\\
668	8.79099657908935e-17\\
669	8.79099657908935e-17\\
670	8.79099657908935e-17\\
671	8.79099657908935e-17\\
672	8.79099657908935e-17\\
673	8.79099657908935e-17\\
674	8.79099657908935e-17\\
675	8.79099657908935e-17\\
676	8.79099657908935e-17\\
677	8.79099657908935e-17\\
678	8.79099657908935e-17\\
679	8.79099657908935e-17\\
680	8.79099657908935e-17\\
681	8.79099657908935e-17\\
682	8.79099657908935e-17\\
683	8.79099657908935e-17\\
684	8.79099657908935e-17\\
685	8.79099657908935e-17\\
686	8.79099657908935e-17\\
687	8.79099657908935e-17\\
688	8.79099657908935e-17\\
689	8.79099657908935e-17\\
690	8.79099657908935e-17\\
691	8.79099657908935e-17\\
692	8.79099657908935e-17\\
693	8.79099657908935e-17\\
694	8.79099657908935e-17\\
695	8.79099657908935e-17\\
696	8.79099657908935e-17\\
697	8.79099657908935e-17\\
698	8.79099657908935e-17\\
699	8.79099657908935e-17\\
700	8.79099657908935e-17\\
701	8.79099657908935e-17\\
702	8.79099657908935e-17\\
703	8.79099657908935e-17\\
704	8.79099657908935e-17\\
705	8.79099657908935e-17\\
706	8.79099657908935e-17\\
707	8.79099657908935e-17\\
708	8.79099657908935e-17\\
709	8.79099657908935e-17\\
710	8.79099657908935e-17\\
711	8.79099657908935e-17\\
712	8.79099657908935e-17\\
713	8.79099657908935e-17\\
714	8.79099657908935e-17\\
715	8.79099657908935e-17\\
716	8.79099657908935e-17\\
717	8.79099657908935e-17\\
718	8.79099657908935e-17\\
719	8.79099657908935e-17\\
720	8.79099657908935e-17\\
721	8.79099657908935e-17\\
722	8.79099657908935e-17\\
723	8.79099657908935e-17\\
724	8.79099657908935e-17\\
725	8.79099657908935e-17\\
726	8.79099657908935e-17\\
727	8.79099657908935e-17\\
728	8.79099657908935e-17\\
729	8.79099657908935e-17\\
730	8.79099657908935e-17\\
731	8.79099657908935e-17\\
732	8.79099657908935e-17\\
733	8.79099657908935e-17\\
734	8.79099657908935e-17\\
735	8.79099657908935e-17\\
736	8.79099657908935e-17\\
737	8.79099657908935e-17\\
738	8.79099657908935e-17\\
739	8.79099657908935e-17\\
740	8.79099657908935e-17\\
741	8.79099657908935e-17\\
742	8.79099657908935e-17\\
743	8.79099657908935e-17\\
744	8.79099657908935e-17\\
745	8.79099657908935e-17\\
746	8.79099657908935e-17\\
747	8.79099657908935e-17\\
748	8.79099657908935e-17\\
749	8.79099657908935e-17\\
750	8.79099657908935e-17\\
751	8.79099657908935e-17\\
752	8.79099657908935e-17\\
753	8.79099657908935e-17\\
754	8.79099657908935e-17\\
755	8.79099657908935e-17\\
756	8.79099657908935e-17\\
757	8.79099657908935e-17\\
758	8.79099657908935e-17\\
759	8.79099657908935e-17\\
760	8.79099657908935e-17\\
761	8.79099657908935e-17\\
762	8.79099657908935e-17\\
763	8.79099657908935e-17\\
764	8.79099657908935e-17\\
765	8.79099657908935e-17\\
766	8.79099657908935e-17\\
767	8.79099657908935e-17\\
768	8.79099657908935e-17\\
769	8.79099657908935e-17\\
770	8.79099657908935e-17\\
771	8.79099657908935e-17\\
772	8.79099657908935e-17\\
773	8.79099657908935e-17\\
774	8.79099657908935e-17\\
775	8.79099657908935e-17\\
776	8.79099657908935e-17\\
777	8.79099657908935e-17\\
778	8.79099657908935e-17\\
779	8.79099657908935e-17\\
780	8.79099657908935e-17\\
781	8.79099657908935e-17\\
782	8.79099657908935e-17\\
783	8.79099657908935e-17\\
784	8.79099657908935e-17\\
785	8.79099657908935e-17\\
786	8.79099657908935e-17\\
787	8.79099657908935e-17\\
788	8.79099657908935e-17\\
789	8.79099657908935e-17\\
790	8.79099657908935e-17\\
791	8.79099657908935e-17\\
792	8.79099657908935e-17\\
793	8.79099657908935e-17\\
794	8.79099657908935e-17\\
795	8.79099657908935e-17\\
796	8.79099657908935e-17\\
797	8.79099657908935e-17\\
798	8.79099657908935e-17\\
799	8.79099657908935e-17\\
800	8.79099657908935e-17\\
801	8.79099657908935e-17\\
802	8.79099657908935e-17\\
803	8.79099657908935e-17\\
804	8.79099657908935e-17\\
805	8.79099657908935e-17\\
806	8.79099657908935e-17\\
807	8.79099657908935e-17\\
808	8.79099657908935e-17\\
809	8.79099657908935e-17\\
810	8.79099657908935e-17\\
811	8.79099657908935e-17\\
812	8.79099657908935e-17\\
813	8.79099657908935e-17\\
814	8.79099657908935e-17\\
815	8.79099657908935e-17\\
816	8.79099657908935e-17\\
817	8.79099657908935e-17\\
818	8.79099657908935e-17\\
819	8.79099657908935e-17\\
820	8.79099657908935e-17\\
821	8.79099657908935e-17\\
822	8.79099657908935e-17\\
823	8.79099657908935e-17\\
824	8.79099657908935e-17\\
825	8.79099657908935e-17\\
826	8.79099657908935e-17\\
827	8.79099657908935e-17\\
828	8.79099657908935e-17\\
829	8.79099657908935e-17\\
830	8.79099657908935e-17\\
831	8.79099657908935e-17\\
832	8.79099657908935e-17\\
833	8.79099657908935e-17\\
834	8.79099657908935e-17\\
835	8.79099657908935e-17\\
836	8.79099657908935e-17\\
837	8.79099657908935e-17\\
838	8.79099657908935e-17\\
839	8.79099657908935e-17\\
840	8.79099657908935e-17\\
841	8.79099657908935e-17\\
842	8.79099657908935e-17\\
843	8.79099657908935e-17\\
844	8.79099657908935e-17\\
845	8.79099657908935e-17\\
846	8.79099657908935e-17\\
847	8.79099657908935e-17\\
848	8.79099657908935e-17\\
849	8.79099657908935e-17\\
850	8.79099657908935e-17\\
851	8.79099657908935e-17\\
852	8.79099657908935e-17\\
853	8.79099657908935e-17\\
854	8.79099657908935e-17\\
855	8.79099657908935e-17\\
856	8.79099657908935e-17\\
857	8.79099657908935e-17\\
858	8.79099657908935e-17\\
859	8.79099657908935e-17\\
860	8.79099657908935e-17\\
861	8.79099657908935e-17\\
862	8.79099657908935e-17\\
863	8.79099657908935e-17\\
864	8.79099657908935e-17\\
865	8.79099657908935e-17\\
866	8.79099657908935e-17\\
867	8.79099657908935e-17\\
868	8.79099657908935e-17\\
869	8.79099657908935e-17\\
870	8.79099657908935e-17\\
871	8.79099657908935e-17\\
872	8.79099657908935e-17\\
873	8.79099657908935e-17\\
874	8.79099657908935e-17\\
875	8.79099657908935e-17\\
876	8.79099657908935e-17\\
877	8.79099657908935e-17\\
878	8.79099657908935e-17\\
879	8.79099657908935e-17\\
880	8.79099657908935e-17\\
881	8.79099657908935e-17\\
882	8.79099657908935e-17\\
883	8.79099657908935e-17\\
884	8.79099657908935e-17\\
885	8.79099657908935e-17\\
886	8.79099657908935e-17\\
887	8.79099657908935e-17\\
888	8.79099657908935e-17\\
889	8.79099657908935e-17\\
890	8.79099657908935e-17\\
891	8.79099657908935e-17\\
892	8.79099657908935e-17\\
893	8.79099657908935e-17\\
894	8.79099657908935e-17\\
895	8.79099657908935e-17\\
896	8.79099657908935e-17\\
897	8.79099657908935e-17\\
898	8.79099657908935e-17\\
899	8.79099657908935e-17\\
900	8.79099657908935e-17\\
901	8.79099657908935e-17\\
902	8.79099657908935e-17\\
903	8.79099657908935e-17\\
904	8.79099657908935e-17\\
905	8.79099657908935e-17\\
906	8.79099657908935e-17\\
907	8.79099657908935e-17\\
908	8.79099657908935e-17\\
909	8.79099657908935e-17\\
910	8.79099657908935e-17\\
911	8.79099657908935e-17\\
912	8.79099657908935e-17\\
913	8.79099657908935e-17\\
914	8.79099657908935e-17\\
915	8.79099657908935e-17\\
916	8.79099657908935e-17\\
917	8.79099657908935e-17\\
918	8.79099657908935e-17\\
919	8.79099657908935e-17\\
920	8.79099657908935e-17\\
921	8.79099657908935e-17\\
922	8.79099657908935e-17\\
923	8.79099657908935e-17\\
924	8.79099657908935e-17\\
925	8.79099657908935e-17\\
926	8.79099657908935e-17\\
927	8.79099657908935e-17\\
928	8.79099657908935e-17\\
929	8.79099657908935e-17\\
930	8.79099657908935e-17\\
931	8.79099657908935e-17\\
932	8.79099657908935e-17\\
933	8.79099657908935e-17\\
934	8.79099657908935e-17\\
935	8.79099657908935e-17\\
936	8.79099657908935e-17\\
937	8.79099657908935e-17\\
938	8.79099657908935e-17\\
939	8.79099657908935e-17\\
940	8.79099657908935e-17\\
941	8.79099657908935e-17\\
942	8.79099657908935e-17\\
943	8.79099657908935e-17\\
944	8.79099657908935e-17\\
945	8.79099657908935e-17\\
946	8.79099657908935e-17\\
947	8.79099657908935e-17\\
948	8.79099657908935e-17\\
949	8.79099657908935e-17\\
950	8.79099657908935e-17\\
951	8.79099657908935e-17\\
952	8.79099657908935e-17\\
953	8.79099657908935e-17\\
954	8.79099657908935e-17\\
955	8.79099657908935e-17\\
956	8.79099657908935e-17\\
957	8.79099657908935e-17\\
958	8.79099657908935e-17\\
959	8.79099657908935e-17\\
960	8.79099657908935e-17\\
961	8.79099657908935e-17\\
962	8.79099657908935e-17\\
963	8.79099657908935e-17\\
964	8.79099657908935e-17\\
965	8.79099657908935e-17\\
966	8.79099657908935e-17\\
967	8.79099657908935e-17\\
968	8.79099657908935e-17\\
969	8.79099657908935e-17\\
970	8.79099657908935e-17\\
971	8.79099657908935e-17\\
972	8.79099657908935e-17\\
973	8.79099657908935e-17\\
974	8.79099657908935e-17\\
975	8.79099657908935e-17\\
976	8.79099657908935e-17\\
977	8.79099657908935e-17\\
978	8.79099657908935e-17\\
979	8.79099657908935e-17\\
980	8.79099657908935e-17\\
981	8.79099657908935e-17\\
982	8.79099657908935e-17\\
983	8.79099657908935e-17\\
984	8.79099657908935e-17\\
985	8.79099657908935e-17\\
986	8.79099657908935e-17\\
987	8.79099657908935e-17\\
988	8.79099657908935e-17\\
989	8.79099657908935e-17\\
990	8.79099657908935e-17\\
991	8.79099657908935e-17\\
992	8.79099657908935e-17\\
993	8.79099657908935e-17\\
994	8.79099657908935e-17\\
995	8.79099657908935e-17\\
996	8.79099657908935e-17\\
997	7.55107546155148e-17\\
998	5.37156401356916e-17\\
999	4.99044261003411e-17\\
1000	3.76362027697379e-17\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
80	1e-25\\
80	1\\
};
\addplot [color=mycolor2!20, forget plot,, line width = 1.2pt]
  table[row sep=crcr]{%
0	1e-15\\
400	1e-15\\
};

\end{axis}
\end{tikzpicture}%
